Characterization of the inner edge of the neutron star crust

The poorly known crustal equation of state plays a critical role in many observational phenomena associated with a neutron star. Using semi-classical Monte Carlo simulations, we explore the possible configurations of the inner edge of the neutron-star crust for a variety of baryon densities and proton fractions. Applying the Kirkwood--Buff theory to these two-component systems, we observe how the isothermal compressibility reaches a maximum when isolated non-symmetric clusters are formed in an extremely dilute neutron gas. To determine the neutron fraction, we suggest a geometrical model based on the behavior of the proton-neutron pair correlation function. Accordingly, the equation of state of the inner crust is calculated, illustrating that the nuclear energy in beta-equilibrium follows a power-law behavior with baryon density. As a possible astrophysical outcome of this study, our results could help refine the mass-radius relation. Finally, our results pave the way towards further investigations of the impact of the proton-neutron pair correlation function on transport properties within the neutron-star crust.

==> SMP-2022-crust <==
SyncTeX Version:1
Input:1:E:\Raha-science\Paper 1\Main text incl. figures\Main text incl. figures.tex
Input:2:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\revtex\revtex4-2.cls
Input:3:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\revtex\aps4-2.rtx
Input:4:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\revtex\aps10pt4-2.rtx
Input:5:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\textcase\textcase.sty
Input:6:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amssymb.sty
Input:7:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amsfonts.sty
Input:8:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:9:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amstext.sty
Input:10:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:11:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:12:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:13:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\url\url.sty
Input:14:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\natbib\natbib.sty
Input:15:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\revtex\revsymb4-2.sty
Input:16:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\xcolor\xcolor.sty
Input:17:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\color.cfg
Input:18:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:19:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphicx.sty
Input:20:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\graphics\keyval.sty
Input:21:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphics.sty
Input:22:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\graphics\trig.sty
Input:23:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:24:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\tools\dcolumn.sty
Input:25:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\tools\array.sty
Input:26:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\tools\bm.sty
Input:27:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\l3backend\l3backend-pdftex.def
Input:28:E:\Raha-science\Paper 1\Main text incl. figures\Main text incl. figures.aux
Input:29:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:30:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:31:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\00miktex\epstopdf-sys.cfg
Input:32:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsa.fd
Input:33:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsb.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!2874
{1
[1,115:4736286,49431838:32239289,44695552,0
(1,115:4736286,4736286:0,0,0
[1,115:0,4736286:0,0,0
(1,115:0,0:0,0,0
g1,115:0,0
)
]
)
[1,115:3552215,49431838:33423360,48693248,0
[1,115:3552215,2376990:33423360,1638400,0
(1,115:3552215,2376990:33423360,0,0
(1,115:3552215,2376990:33423360,0,0
k1,115:36975575,2376990:33423360
)
)
]
[1,115:3552215,47465758:33423360,44040192,0
(1,70:3552215,4080926:33423360,546132,152916
k1,70:8668892,4080926:5116677
h1,70:8668892,4080926:0,0,0
x1,70:15115997,4080926
g1,70:15410909,4080926
x1,70:16123613,4080926
g1,70:16418525,4080926
x1,70:17657792,4080926
g1,70:17952704,4080926
x1,70:19946546,4080926
g1,70:20241458,4080926
x1,70:21982712,4080926
g1,70:22277624,4080926
x1,70:22990328,4080926
g1,70:23285240,4080926
x1,70:24524507,4080926
g1,70:24819419,4080926
x1,70:27845453,4080926
g1,70:28140365,4080926
x1,70:29624848,4080926
g1,70:29919760,4080926
x1,70:31858899,4080926
g1,70:31858899,4080926
k1,70:36975575,4080926:5116676
)
(1,70:3552215,5653790:33423360,533465,127431
k1,70:12058416,5653790:8506201
h1,70:12058416,5653790:0,0,0
x1,70:12722879,5653790
k1,70:13033991,5653790:311112
x1,70:14089852,5653790
x1,70:15400574,5653790
x1,70:16549278,5653790
$1,70:16549278,5653790
(1,70:16549278,5415965:294003,295640,0
x1,70:16810513,5415965
)
$1,70:16843281,5653790
k1,70:17154392,5653790:311111
x1,70:17827958,5653790
k1,70:18139070,5653790:311112
x1,70:18803533,5653790
k1,70:19114645,5653790:311112
x1,70:22031004,5653790
$1,70:22031004,5653790
(1,70:22031004,5415965:294003,295640,0
x1,70:22292239,5415965
)
$1,70:22325007,5653790
k1,70:22636118,5653790:311111
x1,70:23691979,5653790
k1,70:24003091,5653790:311112
x1,70:24521919,5653790
k1,70:24833030,5653790:311111
x1,70:26098242,5653790
x1,70:28175371,5653790
$1,70:28175371,5653790
(1,70:28175371,5415965:294003,295640,0
x1,70:28436606,5415965
)
$1,70:28469374,5653790
k1,70:28469374,5653790:0
k1,70:36975575,5653790:8506201
)
(1,70:3552215,6571294:33423360,503968,114688
k1,70:10561009,6571294:7008794
h1,70:10561009,6571294:0,0,0
$1,70:10561009,6571294
(1,70:10561009,6320731:273063,253405,0
x1,70:10801304,6320731
)
$1,70:10834072,6571294
x1,70:11879204,6571294
x1,70:13929505,6571294
k1,70:14211038,6571294:281533
x1,70:14706206,6571294
k1,70:14987738,6571294:281532
x1,70:17146995,6571294
k1,70:17444752,6571294:297757
x1,70:20161709,6571294
k1,70:20443241,6571294:281532
x1,70:20938409,6571294
k1,70:21219942,6571294:281533
x1,70:21653213,6571294
x1,70:22450124,6571294
x1,70:23254770,6571294
k1,70:23552526,6571294:297756
x1,70:23985797,6571294
x1,70:24782708,6571294
x1,70:25401666,6571294
k1,70:25683199,6571294:281533
x1,70:27447235,6571294
x1,70:28561363,6571294
k1,70:28859120,6571294:297757
x1,70:29347825,6571294
x1,70:29966783,6571294
k1,70:29966783,6571294:0
k1,70:36975576,6571294:7008793
)
(1,70:3552215,7259422:33423360,503968,114688
k1,70:8224988,7259422:4672773
h1,70:8224988,7259422:0,0,0
$1,70:8224988,7259422
(1,70:8224988,7008859:273063,253405,0
x1,70:8465283,7008859
)
$1,70:8498051,7259422
x1,70:9543183,7259422
x1,70:11593484,7259422
k1,70:11853387,7259422:259903
x1,70:12348555,7259422
k1,70:12608457,7259422:259902
x1,70:14767714,7259422
k1,70:15038434,7259422:270720
x1,70:16957845,7259422
k1,70:17217747,7259422:259902
x1,70:18548508,7259422
k1,70:18808411,7259422:259903
x1,70:21711056,7259422
k1,70:21981775,7259422:270719
x1,70:22415046,7259422
x1,70:22832843,7259422
x1,70:24720668,7259422
x1,70:25153939,7259422
k1,70:25424658,7259422:270719
x1,70:27344069,7259422
k1,70:27603972,7259422:259903
x1,70:29368008,7259422
x1,70:30791616,7259422
k1,70:31062335,7259422:270719
x1,70:32302802,7259422
k1,70:32302802,7259422:0
k1,70:36975575,7259422:4672773
)
(1,70:3552215,7947550:33423360,442368,147456
k1,70:16895345,7947550:13343130
h1,70:16895345,7947550:0,0,0
(1,70:16895345,7947550:6737099,442368,147456
x1,70:18907786,7947550
g1,70:19177210,7947550
x1,70:20128567,7947550
x1,70:21308662,7947550
g1,70:21510730,7947550
x1,70:21982222,7947550
g1,70:22184290,7947550
x1,70:23632444,7947550
)
g1,70:23632444,7947550
k1,70:36975574,7947550:13343130
)
(1,67:3552215,9061662:33423360,409600,114688
k1,67:7156695,9061662:3604480
h1,57:7156695,9061662:606204,0,0
x1,57:8807144,9061662
k1,57:8979704,9061662:172560
x1,57:9316484,9061662
x1,57:9636425,9061662
x1,57:10681808,9061662
k1,57:10854369,9061662:172561
x1,57:11814192,9061662
x1,57:12571947,9061662
k1,57:12744507,9061662:172560
x1,57:14534174,9061662
k1,57:14706735,9061662:172561
x1,57:16980227,9061662
k1,57:17152787,9061662:172560
x1,57:17641118,9061662
k1,57:17813679,9061662:172561
x1,57:19097038,9061662
k1,57:19269598,9061662:172560
x1,57:20077870,9061662
x1,57:20620086,9061662
k1,57:20792646,9061662:172560
x1,57:21095748,9061662
k1,57:21268309,9061662:172561
x1,57:23088286,9061662
k1,57:23260846,9061662:172560
x1,57:24239100,9061662
k1,57:24411661,9061662:172561
x1,57:24916831,9061662
k1,57:25089391,9061662:172560
x1,57:26234443,9061662
x1,57:26537545,9061662
k1,57:26710106,9061662:172561
x1,57:28415805,9061662
x1,57:30200739,9061662
k1,57:30373299,9061662:172560
x1,57:33371095,9061662
k1,57:36975575,9061662:3604480
)
(1,67:3552215,9749790:33423360,409600,114688
k1,67:7156695,9749790:3604480
x1,67:8241127,9749790
k1,57:7156695,9749790:16839
x1,57:9841059,9749790
k1,57:9985022,9749790:143963
x1,57:11163752,9749790
k1,57:11307714,9749790:143962
x1,57:11610816,9749790
k1,57:11754779,9749790:143963
x1,57:13810729,9749790
k1,57:13954692,9749790:143963
x1,57:15138155,9749790
k1,57:15388210,9749790:250055
x1,57:16890157,9749790
k1,58:17034120,9749790:143963
x1,58:18418513,9749790
x1,58:20546963,9749790
k1,58:20690925,9749790:143962
x1,58:21886402,9749790
x1,58:22374960,9749790
k1,58:22518923,9749790:143963
x1,58:23968442,9749790
k1,58:24112405,9749790:143963
x1,58:25025079,9749790
x1,58:27268034,9749790
k1,58:27423618,9749790:155584
x1,58:27861432,9749790
x1,58:28114244,9749790
k1,58:28258207,9749790:143963
x1,58:30162833,9749790
k1,58:30306795,9749790:143962
x1,58:31148972,9749790
k1,58:31292935,9749790:143963
x1,58:31629715,9749790
x1,58:33371095,9749790
k1,58:36975575,9749790:3604480
)
(1,67:3552215,10437918:33423360,409600,114688
k1,67:7156695,10437918:3604480
x1,67:8066001,10437918
x1,67:10866008,10437918
k1,58:11027995,10437918:161987
x1,58:11516326,10437918
k1,58:11678313,10437918:161987
x1,58:12520490,10437918
k1,58:12682477,10437918:161987
x1,58:14031189,10437918
k1,58:14193176,10437918:161987
x1,58:15372360,10437918
k1,58:15534347,10437918:161987
x1,58:16022678,10437918
k1,58:16184665,10437918:161987
x1,58:17026842,10437918
k1,58:17188829,10437918:161987
x1,58:19446847,10437918
x1,58:20461920,10437918
k1,58:20623907,10437918:161987
x1,58:21942082,10437918
k1,58:22104070,10437918:161988
x1,58:22829512,10437918
k1,59:22991499,10437918:161987
x1,59:23294601,10437918
k1,59:23456588,10437918:161987
x1,59:23776529,10437918
x1,59:24956851,10437918
x1,59:25259953,10437918
k1,59:25421940,10437918:161987
x1,59:25910271,10437918
k1,59:26072258,10437918:161987
x1,59:27269192,10437918
x1,59:27892235,10437918
k1,59:28054222,10437918:161987
x1,59:30317838,10437918
k1,59:30479825,10437918:161987
x1,59:31456487,10437918
k1,59:31618474,10437918:161987
x1,59:33371095,10437918
k1,59:36975575,10437918:3604480
)
(1,67:3552215,11126046:33423360,409600,114688
k1,67:7156695,11126046:3604480
x1,67:9603083,11126046
k1,59:9860216,11126046:257133
x1,59:12284940,11126046
k1,59:12450136,11126046:165196
x1,59:13292313,11126046
k1,59:13457509,11126046:165196
x1,59:15092165,11126046
x1,59:15378428,11126046
x1,59:15698369,11126046
x1,59:16051988,11126046
x1,59:16355090,11126046
x1,59:17121218,11126046
x1,59:17474837,11126046
k1,59:17640033,11126046:165196
x1,59:19342364,11126046
k1,59:19507560,11126046:165196
x1,59:20046408,11126046
k1,59:20211604,11126046:165196
x1,59:21562546,11126046
k1,59:21727742,11126046:165196
x1,59:21963488,11126046
x1,59:22384463,11126046
x1,59:22872794,11126046
x1,59:24287270,11126046
x1,59:25550422,11126046
x1,59:25769329,11126046
k1,59:25934525,11126046:165196
x1,59:28150765,11126046
k1,59:28323336,11126046:172571
x1,59:28761150,11126046
x1,59:29013962,11126046
k1,59:29179158,11126046:165196
x1,59:30884857,11126046
k1,60:29179158,11126046:-16839
x1,60:31137669,11126046
k1,60:31302865,11126046:165196
x1,60:31942747,11126046
x1,60:32363722,11126046
k1,60:32528918,11126046:165196
x1,60:33371095,11126046
k1,60:36975575,11126046:3604480
)
(1,67:3552215,11814174:33423360,409600,114688
k1,67:7156695,11814174:3604480
x1,67:9923251,11814174
k1,60:10121438,11814174:198187
x1,60:13766990,11814174
x1,60:14070092,11814174
k1,60:14268279,11814174:198187
x1,60:15347567,11814174
x1,60:16176273,11814174
k1,60:16374460,11814174:198187
x1,60:16677562,11814174
k1,60:16875749,11814174:198187
x1,60:18677522,11814174
x1,60:19502633,11814174
k1,60:19700820,11814174:198187
x1,60:21081845,11814174
k1,60:21280031,11814174:198186
x1,60:23304306,11814174
k1,60:23502493,11814174:198187
x1,60:24681223,11814174
x1,60:27430940,11814174
k1,60:27629127,11814174:198187
x1,60:29624457,11814174
k1,60:29822644,11814174:198187
x1,60:30632508,11814174
k1,60:30830695,11814174:198187
x1,60:32667738,11814174
k1,60:32865925,11814174:198187
x1,60:33371095,11814174
k1,60:36975575,11814174:3604480
)
(1,67:3552215,12502302:33423360,409600,114688
k1,67:7156695,12502302:3604480
x1,67:7796577,12502302
k1,60:7962076,12502302:165499
x1,60:10557328,12502302
k1,61:10722827,12502302:165499
x1,61:12238564,12502302
k1,61:12404062,12502302:165498
x1,61:14460012,12502302
k1,61:14625511,12502302:165499
x1,61:15639219,12502302
k1,61:15896453,12502302:257234
x1,61:16334267,12502302
x1,61:16586852,12502302
k1,61:16752351,12502302:165499
x1,61:19381281,12502302
k1,61:19546780,12502302:165499
x1,61:20388957,12502302
k1,61:20554456,12502302:165499
x1,61:22610406,12502302
k1,61:22775905,12502302:165499
x1,61:24983179,12502302
k1,61:25155992,12502302:172813
x1,61:25593806,12502302
x1,61:25846618,12502302
k1,61:26012117,12502302:165499
x1,61:27938726,12502302
k1,61:28104224,12502302:165498
x1,61:28407326,12502302
k1,61:28572825,12502302:165499
x1,61:31605664,12502302
k1,62:31771163,12502302:165499
x1,62:32579435,12502302
x1,62:33371095,12502302
k1,62:36975575,12502302:3604480
)
(1,67:3552215,13190430:33423360,409600,114688
k1,67:7156695,13190430:3604480
x1,67:8642122,13190430
k1,62:8830169,13190430:188047
x1,62:9470051,13190430
k1,62:9658098,13190430:188047
x1,62:10500275,13190430
k1,62:10688322,13190430:188047
x1,62:11025102,13190430
x1,62:11951474,13190430
x1,62:12963179,13190430
k1,62:13151226,13190430:188047
x1,62:13639557,13190430
k1,62:13827604,13190430:188047
x1,62:14669781,13190430
k1,62:14857828,13190430:188047
x1,62:16812517,13190430
x1,62:18868467,13190430
k1,62:19056514,13190430:188047
x1,62:20101897,13190430
k1,62:20289944,13190430:188047
x1,62:23121853,13190430
k1,62:23309900,13190430:188047
x1,62:25650521,13190430
k1,62:25915272,13190430:264751
x1,62:29082277,13190430
x1,62:29200150,13190430
k1,62:29391001,13190430:190851
x1,62:30233178,13190430
k1,62:30421225,13190430:188047
x1,62:32694717,13190430
k1,62:32882764,13190430:188047
x1,62:33371095,13190430
k1,62:36975575,13190430:3604480
)
(1,67:3552215,13878558:33423360,409600,114688
k1,67:7156695,13878558:3604480
x1,67:8440054,13878558
k1,62:8676443,13878558:236389
x1,62:9164774,13878558
k1,62:9401164,13878558:236390
x1,62:10243341,13878558
k1,62:10479730,13878558:236389
x1,62:11828442,13878558
k1,63:12064831,13878558:236389
x1,63:13383006,13878558
k1,63:13619396,13878558:236390
x1,63:14026900,13878558
k1,63:14263289,13878558:236389
x1,63:17092468,13878558
k1,63:17337438,13878558:244970
x1,63:20238479,13878558
k1,63:20474868,13878558:236389
x1,63:21586242,13878558
k1,63:21822631,13878558:236389
x1,63:22664808,13878558
k1,63:22901198,13878558:236390
x1,63:23237978,13878558
x1,63:24805597,13878558
k1,63:25041986,13878558:236389
x1,63:26778222,13878558
k1,63:27014611,13878558:236389
x1,63:27519781,13878558
k1,63:27756171,13878558:236390
$1,63:27756171,13878558
x1,63:28097799,13878558
$1,63:28128563,13878558
x1,63:28330631,13878558
x1,63:31346404,13878558
k1,63:31582793,13878558:236389
x1,63:32711006,13878558
x1,63:33371095,13878558
k1,63:36975575,13878558:3604480
)
(1,67:3552215,14566686:33423360,409600,114688
k1,67:7156695,14566686:3604480
x1,67:7459797,14566686
k1,63:7686424,14566686:226627
x1,63:8023204,14566686
x1,63:8343145,14566686
x1,63:8764120,14566686
x1,63:9456111,14566686
x1,63:9927603,14566686
x1,63:10348578,14566686
k1,63:10575204,14566686:226626
x1,63:10911984,14566686
x1,63:11838356,14566686
x1,63:12850061,14566686
k1,63:13076688,14566686:226627
x1,63:14255418,14566686
k1,63:14482045,14566686:226627
x1,63:15678979,14566686
x1,63:16302022,14566686
k1,63:16528649,14566686:226627
x1,63:18115110,14566686
x1,63:18418212,14566686
x1,63:18536085,14566686
k1,63:18879185,14566686:343100
x1,63:19572860,14566686
k1,64:19799486,14566686:226626
x1,64:20102588,14566686
k1,64:20329215,14566686:226627
x1,64:20665995,14566686
x1,64:22407375,14566686
k1,64:22634002,14566686:226627
x1,64:24625737,14566686
x1,64:26077259,14566686
k1,64:26303886,14566686:226627
x1,64:28526861,14566686
k1,64:28753487,14566686:226626
x1,64:29241818,14566686
k1,64:29468445,14566686:226627
x1,64:30448475,14566686
k1,64:30675102,14566686:226627
x1,64:32143463,14566686
x1,64:32261336,14566686
k1,64:32494102,14566686:232766
x1,64:33371095,14566686
k1,64:36975575,14566686:3604480
)
(1,67:3552215,15254814:33423360,409600,114688
k1,67:7156695,15254814:3604480
x1,67:8882601,15254814
k1,64:9071598,15254814:188997
x1,64:10486074,15254814
k1,64:10675071,15254814:188997
x1,64:11786672,15254814
k1,64:11975668,15254814:188996
x1,64:12482430,15254814
x1,64:13425641,15254814
k1,64:13614638,15254814:188997
x1,64:14456815,15254814
k1,64:14645812,15254814:188997
x1,64:15932312,15254814
x1,64:16235414,15254814
x1,64:17856691,15254814
k1,64:18045688,15254814:188997
x1,64:20236350,15254814
k1,64:20501417,15254814:265067
x1,64:22362080,15254814
x1,64:22479953,15254814
k1,64:22671564,15254814:191611
x1,64:23548557,15254814
k1,64:23737554,15254814:188997
x1,64:25463460,15254814
k1,64:25652457,15254814:188997
x1,64:26292339,15254814
x1,64:26595441,15254814
x1,64:26848253,15254814
k1,64:27037250,15254814:188997
x1,64:27879427,15254814
k1,65:28068423,15254814:188996
x1,65:28506237,15254814
x1,65:28792500,15254814
x1,65:29095602,15254814
k1,65:29284599,15254814:188997
x1,65:29823447,15254814
x1,65:30244422,15254814
x1,65:31343690,15254814
k1,65:31532687,15254814:188997
x1,65:33371095,15254814
k1,65:36975575,15254814:3604480
)
(1,67:3552215,15942942:33423360,409600,114688
k1,67:7156695,15942942:3604480
x1,67:7661865,15942942
k1,65:7156695,15942942:-16839
x1,65:7964967,15942942
x1,65:10750365,15942942
k1,65:10942811,15942942:192446
x1,65:11431142,15942942
k1,65:11623588,15942942:192446
x1,65:12465765,15942942
k1,65:12658211,15942942:192446
x1,65:14476823,15942942
k1,65:14669269,15942942:192446
x1,65:15157600,15942942
k1,65:15350046,15942942:192446
x1,65:16192223,15942942
k1,65:16384669,15942942:192446
x1,65:18339358,15942942
x1,65:20395308,15942942
k1,65:20587754,15942942:192446
x1,65:21633137,15942942
k1,65:21825583,15942942:192446
x1,65:24657492,15942942
k1,65:24849938,15942942:192446
x1,65:27022169,15942942
k1,65:27214615,15942942:192446
x1,65:27854497,15942942
k1,65:28046943,15942942:192446
x1,65:29735576,15942942
x1,65:30528374,15942942
k1,65:30720820,15942942:192446
x1,65:31934593,15942942
x1,65:33371095,15942942
k1,65:36975575,15942942:3604480
)
(1,67:3552215,16631070:33423360,409600,0
g1,67:7156695,16631070
x1,67:8840595,16631070
g1,65:9042663,16631070
x1,65:9884840,16631070
g1,66:10086908,16631070
x1,66:12344926,16631070
x1,66:13359999,16631070
g1,66:13562067,16631070
x1,66:15048632,16631070
k1,67:33371096,16631070:18322464
g1,67:36975576,16631070
)
(1,115:3552215,18564382:33423360,655360,28999680
r1,115:3552215,18564382:0,28999680,28999680
(1,115:3552215,17909022:16121856,0,29655040
[1,115:3552215,17909022:16121856,0,29655040
(1,72:3552215,18564382:16121856,404685,0
k1,72:8178188,18564382:4625973
(1,72:8178188,18564382:1155059,404685,0
g1,72:8178188,18564382
x1,72:8635297,18564382
g1,72:9333247,18564382
)
x1,72:11150213,18564382
x1,72:15048099,18564382
g1,72:15048099,18564382
k1,72:19674071,18564382:4625972
)
(1,86:3552215,20341272:16121856,455111,152917
h1,73:3552215,20341272:655360,0,0
x1,73:6557774,20341272
k1,73:6831903,20341272:274129
x1,73:8370181,20341272
k1,73:8658230,20341272:288049
x1,73:9932544,20341272
k1,73:10206673,20341272:274129
x1,73:11426375,20341272
x1,73:11608420,20341272
x1,73:12154555,20341272
x1,73:13046575,20341272
k1,73:13320705,20341272:274130
x1,73:15261301,20341272
k1,73:15535430,20341272:274129
x1,73:16063361,20341272
k1,73:16337491,20341272:274130
x1,73:17029262,20341272
x1,73:17994101,20341272
k1,73:18268230,20341272:274129
$1,73:18268230,20341272
x1,73:19231702,20341272
(1,73:19231702,20439575:442369,283990,54614
x1,73:19641303,20439575
)
$1,73:19674071,20341272
k1,86:19674071,20341272:0
)
(1,86:3552215,21094936:16121856,491520,163840
x1,86:3734260,21094936
(1,73:3734260,21094936:327681,422343,0
x1,73:4061941,21094936
)
x1,73:4389622,21094936
(1,73:4389622,21094936:327681,422343,0
x1,73:4717303,21094936
)
x1,73:5081393,21094936
k1,73:5317731,21094936:236338
x1,73:6193366,21094936
k1,73:6426128,21094936:232762
x1,73:8337599,21094936
k1,73:8570360,21094936:232761
x1,73:9156544,21094936
x1,73:9995771,21094936
x1,73:11233677,21094936
x1,73:11415722,21094936
x1,73:12216719,21094936
k1,73:12449481,21094936:232762
x1,73:12777162,21094936
x1,73:13141252,21094936
x1,73:14473818,21094936
k1,73:14706579,21094936:232761
x1,73:15908076,21094936
k1,74:16140838,21094936:232762
x1,74:17453382,21094936
x1,74:17762858,21094936
k1,74:17995619,21094936:232761
x1,74:19015070,21094936
x1,74:19455618,21094936
x1,74:19674071,21094936
k1,86:19674071,21094936:0
)
(1,86:3552215,21848600:16121856,455111,0
x1,86:4538897,21848600
k1,74:4690516,21848600:151619
x1,74:5892013,21848600
k1,74:6043633,21848600:151620
x1,74:6919268,21848600
k1,74:7070887,21848600:151619
x1,74:7617022,21848600
x1,74:8235974,21848600
x1,74:9077019,21848600
x1,74:9517567,21848600
x1,74:10354973,21848600
k1,74:10506592,21848600:151619
x1,74:11052727,21848600
k1,74:11204347,21848600:151620
x1,74:12007164,21848600
x1,74:12813621,21848600
x1,74:14016938,21848600
k1,74:14168557,21848600:151619
x1,74:14678283,21848600
x1,74:15042373,21848600
x1,74:15388259,21848600
x1,74:15972623,21848600
x1,74:16555167,21848600
x1,74:17725714,21848600
k1,74:17994708,21848600:268994
x1,74:19036915,21848600
x1,74:19674071,21848600
k1,74:19674071,21848600:0
)
(1,86:3552215,22602264:16121856,455111,127431
x1,86:4753712,22602264
k1,74:4936158,22602264:182446
x1,74:5955609,22602264
x1,74:7158926,22602264
k1,74:7341371,22602264:182445
x1,74:8697604,22602264
k1,74:8880050,22602264:182446
x1,74:9755685,22602264
k1,74:9938130,22602264:182445
x1,74:10524314,22602264
x1,74:12348403,22602264
k1,74:12530849,22602264:182446
x1,74:13113393,22602264
k1,74:13295838,22602264:182445
x1,74:13659928,22602264
x1,74:13969404,22602264
k1,74:14151850,22602264:182446
x1,74:14697985,22602264
k1,75:14880430,22602264:182445
x1,75:15244520,22602264
x1,75:15572201,22602264
x1,75:16520655,22602264
x1,75:18089881,22602264
k1,75:18272327,22602264:182446
x1,75:19455618,22602264
x1,75:19674071,22602264
k1,86:19674071,22602264:0
)
(1,86:3552215,23355928:16121856,455111,127431
x1,86:4280395,23355928
x1,86:5811393,23355928
k1,75:6133276,23355928:321883
x1,75:7482228,23355928
k1,75:7783425,23355928:301197
x1,75:8802876,23355928
x1,75:9498287,23355928
x1,75:9825968,23355928
k1,75:10127166,23355928:301198
x1,75:11953075,23355928
k1,75:12254272,23355928:301197
x1,75:13585021,23355928
k1,75:13886218,23355928:301197
x1,75:14213899,23355928
k1,75:14515096,23355928:301197
x1,75:15479933,23355928
k1,75:15781131,23355928:301198
x1,75:17313948,23355928
k1,75:17615145,23355928:301197
x1,75:17979235,23355928
x1,75:18325120,23355928
x1,75:19674071,23355928
k1,75:19674071,23355928:0
)
(1,86:3552215,24109592:16121856,533465,163840
x1,86:4393262,24109592
x1,86:4757352,24109592
x1,86:5341716,24109592
x1,86:6470395,24109592
k1,75:6700655,24109592:230260
x1,75:6955518,24109592
$1,75:6955518,24109592
x1,75:7294349,24109592
(1,75:7294349,24207895:294003,295640,0
x1,75:7555584,24207895
)
$1,75:7588352,24109592
k1,75:7818612,24109592:230260
x1,75:8328338,24109592
k1,75:8558599,24109592:230261
x1,75:9723687,24109592
k1,75:9953947,24109592:230260
x1,75:10700332,24109592
$1,75:10700332,24109592
(1,75:10700332,23871767:703604,295640,54614
x1,75:11371168,23871767
)
$1,75:11403936,24109592
x1,75:11658799,24109592
k1,75:11889059,24109592:230260
x1,75:12580830,24109592
k1,76:12811090,24109592:230260
x1,76:13721314,24109592
k1,76:13951574,24109592:230260
x1,76:14424890,24109592
x1,76:14734366,24109592
x1,76:15062047,24109592
k1,76:15292308,24109592:230261
x1,76:15984079,24109592
x1,76:16803280,24109592
k1,76:17033540,24109592:230260
x1,76:17616084,24109592
k1,76:17846344,24109592:230260
x1,76:18649161,24109592
x1,76:19455618,24109592
x1,76:19674071,24109592
k1,86:19674071,24109592:0
)
(1,86:3552215,24863256:16121856,491520,163840
x1,86:4755532,24863256
k1,76:5034056,24863256:278524
x1,76:6053507,24863256
x1,76:6494055,24863256
x1,76:7480737,24863256
k1,76:7759261,24863256:278524
x1,76:7941306,24863256
(1,76:7941306,24863256:327681,422343,0
x1,76:8268987,24863256
)
x1,76:8633077,24863256
k1,76:9104562,24863256:471485
x1,76:9778128,24863256
x1,76:11780623,24863256
k1,76:12059147,24863256:278524
x1,76:12423237,24863256
x1,76:13861393,24863256
k1,76:14139917,24863256:278524
x1,76:14504007,24863256
x1,76:14831688,24863256
k1,76:15110213,24863256:278525
x1,76:16022258,24863256
x1,76:16349939,24863256
x1,76:16786847,24863256
x1,76:17114528,24863256
k1,76:17393052,24863256:278524
x1,76:18448913,24863256
k1,76:18727437,24863256:278524
x1,76:19674071,24863256
k1,76:19674071,24863256:0
)
(1,86:3552215,25616920:16121856,455111,127431
x1,86:3916305,25616920
x1,76:4243986,25616920
k1,76:4537616,25616920:293630
x1,76:5447840,25616920
k1,76:5741469,25616920:293629
x1,76:7530970,25616920
k1,76:7824600,25616920:293630
x1,76:9373801,25616920
k1,76:9686225,25616920:312424
x1,76:10705676,25616920
x1,76:11908993,25616920
k1,76:12202622,25616920:293629
x1,76:13558855,25616920
k1,77:13852485,25616920:293630
x1,77:14726301,25616920
x1,77:15053982,25616920
k1,77:15347612,25616920:293630
x1,77:15711702,25616920
x1,77:16021178,25616920
k1,77:16314807,25616920:293629
x1,77:16862761,25616920
x1,77:18794257,25616920
k1,77:19087887,25616920:293630
x1,77:19674071,25616920
k1,77:19674071,25616920:0
)
(1,86:3552215,26370584:16121856,455111,127431
x1,86:4937576,26370584
k1,77:5194053,26370584:256477
x1,77:6728690,26370584
x1,77:6910735,26370584
x1,77:7711732,26370584
k1,77:7968210,26370584:256478
x1,77:8332300,26370584
x1,77:8678185,26370584
x1,77:9624817,26370584
k1,77:9881294,26370584:256477
x1,77:11155608,26370584
k1,77:11412085,26370584:256477
x1,77:11739766,26370584
k1,77:11996244,26370584:256478
x1,77:13015695,26370584
x1,77:13711106,26370584
x1,77:14038787,26370584
k1,77:14295264,26370584:256477
x1,77:15207309,26370584
x1,77:15753444,26370584
x1,77:16408805,26370584
x1,77:16645463,26370584
k1,77:16901940,26370584:256477
x1,77:17448075,26370584
k1,77:17704553,26370584:256478
x1,77:18614777,26370584
k1,77:18871254,26370584:256477
x1,77:19455618,26370584
x1,77:19674071,26370584
k1,86:19674071,26370584:0
)
(1,86:3552215,27124248:16121856,491520,163840
x1,86:4608076,27124248
k1,77:4792978,27124248:184902
x1,77:5339113,27124248
x1,77:6178338,27124248
x1,77:7307017,27124248
k1,77:7491919,27124248:184902
x1,77:7673964,27124248
(1,77:7673964,27124248:327681,422343,0
x1,77:8001645,27124248
)
x1,77:8365735,27124248
k1,77:8645822,27124248:280087
x1,77:9137343,27124248
k1,77:9322245,27124248:184902
x1,77:10272519,27124248
k1,77:10457421,27124248:184902
x1,77:10821511,27124248
x1,77:11786348,27124248
k1,77:11971250,27124248:184902
x1,77:12555614,27124248
x1,77:13902746,27124248
k1,78:14087648,27124248:184902
x1,78:15289145,27124248
k1,78:15474046,27124248:184901
x1,78:16384270,27124248
k1,78:16569172,27124248:184902
x1,78:17555854,27124248
x1,78:18322263,27124248
k1,78:18507165,27124248:184902
x1,78:19674071,27124248
k1,78:19674071,27124248:0
)
(1,86:3552215,27877912:16121856,455111,127431
x1,86:3992763,27877912
k1,78:4186245,27877912:193482
x1,78:5351332,27877912
x1,78:7068014,27877912
k1,78:7261497,27877912:193483
x1,78:7789428,27877912
k1,78:7982910,27877912:193482
x1,78:8310591,27877912
k1,78:8504074,27877912:193483
x1,78:9414299,27877912
x1,78:10745048,27877912
k1,78:10938530,27877912:193482
x1,78:13379751,27877912
x1,78:14109750,27877912
x1,78:14455635,27877912
k1,78:14649118,27877912:193483
x1,78:15359093,27877912
x1,78:16269318,27877912
k1,78:16462800,27877912:193482
x1,78:17342076,27877912
x1,78:19674071,27877912
k1,78:19674071,27877912:0
)
(1,86:3552215,28631576:16121856,455111,127431
x1,86:3916305,28631576
x1,78:4243986,28631576
k1,78:4438249,28631576:194263
x1,78:4765930,28631576
k1,78:4960192,28631576:194262
x1,78:6234506,28631576
x1,78:8475480,28631576
k1,78:8669743,28631576:194263
x1,78:10095153,28631576
k1,78:10289415,28631576:194262
x1,78:11454502,28631576
x1,78:11818592,28631576
x1,78:13078342,28631576
k1,78:13272605,28631576:194263
x1,78:13800536,28631576
k1,79:13994798,28631576:194262
x1,79:14631955,28631576
x1,79:15687815,28631576
k1,79:15882078,28631576:194263
x1,79:17156392,28631576
x1,79:19674071,28631576
k1,79:19674071,28631576:0
)
(1,86:3552215,29385240:16121856,491520,163840
x1,86:4648124,29385240
x1,86:5709444,29385240
k1,79:5980004,29385240:270560
x1,79:6507935,29385240
x1,79:7418159,29385240
k1,79:7688720,29385240:270561
x1,79:8236674,29385240
x1,79:9896922,29385240
k1,79:10167482,29385240:270560
x1,79:10750026,29385240
k1,79:11020586,29385240:270560
x1,79:11606770,29385240
k1,79:11877330,29385240:270560
x1,79:12569101,29385240
x1,79:12914986,29385240
x1,79:14263937,29385240
k1,79:14534498,29385240:270561
x1,79:16394997,29385240
k1,79:16665557,29385240:270560
x1,79:18529695,29385240
k1,79:18800255,29385240:270560
x1,79:18982300,29385240
(1,79:18982300,29385240:327681,422343,0
x1,79:19309981,29385240
)
x1,79:19674071,29385240
k1,79:19674071,29385240:0
)
(1,86:3552215,30138904:16121856,455111,127431
x1,86:5230666,30138904
k1,79:5468880,30138904:238214
x1,79:7001698,30138904
k1,79:7239913,30138904:238215
x1,79:9104051,30138904
k1,79:9342265,30138904:238214
x1,79:11346577,30138904
k1,79:11584791,30138904:238214
x1,79:12915540,30138904
k1,80:13153754,30138904:238214
x1,80:13481435,30138904
k1,80:13719650,30138904:238215
x1,80:14884737,30138904
x1,80:15248827,30138904
x1,80:15558303,30138904
x1,80:15995211,30138904
x1,80:17123890,30138904
k1,80:17362104,30138904:238214
x1,80:17726194,30138904
x1,80:18035670,30138904
x1,80:18290533,30138904
x1,80:18745644,30138904
x1,80:19674071,30138904
k1,80:19674071,30138904:0
)
(1,86:3552215,30892568:16121856,455111,127431
x1,86:4462439,30892568
k1,80:4649939,30892568:187500
x1,80:6069889,30892568
x1,80:8001385,30892568
k1,80:8188885,30892568:187500
x1,80:10409833,30892568
x1,80:10755718,30892568
k1,80:10943218,30892568:187500
x1,80:11491172,30892568
x1,80:12401397,30892568
x1,80:13533716,30892568
k1,80:13721217,30892568:187501
x1,80:14777078,30892568
k1,80:14964578,30892568:187500
x1,80:15874802,30892568
k1,80:16062302,30892568:187500
x1,80:17742575,30892568
x1,80:19674071,30892568
k1,80:19674071,30892568:0
)
(1,86:3552215,31646232:16121856,491520,163840
x1,86:3916305,31646232
x1,86:4262190,31646232
x1,86:5611141,31646232
k1,80:5957300,31646232:346159
x1,80:6539844,31646232
x1,80:7670342,31646232
x1,80:8981066,31646232
k1,80:9655456,31646232:674390
x1,80:10146977,31646232
x1,80:10383635,31646232
k1,80:10729794,31646232:346159
x1,80:12024134,31646232
x1,80:12697700,31646232
k1,80:13043859,31646232:346159
x1,80:14063310,31646232
x1,80:14503858,31646232
x1,80:15490540,31646232
k1,81:15836700,31646232:346160
x1,81:16200790,31646232
x1,81:16510266,31646232
x1,81:17019992,31646232
x1,81:17475103,31646232
k1,81:17821262,31646232:346159
$1,81:17821262,31646232
x1,81:18160093,31646232
(1,81:18160093,31744535:294003,295640,0
x1,81:18421328,31744535
)
$1,81:18454096,31646232
k1,81:18800255,31646232:346159
x1,81:18982300,31646232
(1,81:18982300,31646232:327681,422343,0
x1,81:19309981,31646232
)
x1,81:19674071,31646232
k1,81:19674071,31646232:0
)
(1,86:3552215,32399896:16121856,455111,127431
x1,86:5012213,32399896
k1,81:5213596,32399896:201383
x1,81:6997636,32399896
k1,81:7199019,32399896:201383
x1,81:8808293,32399896
k1,81:9009676,32399896:201383
x1,81:9885311,32399896
k1,81:10086694,32399896:201383
x1,81:11251781,32399896
x1,81:11943552,32399896
x1,81:12527916,32399896
x1,81:13365322,32399896
k1,81:13566705,32399896:201383
x1,81:14731792,32399896
x1,81:15605608,32399896
k1,81:15806991,32399896:201383
x1,81:16389535,32399896
k1,81:16590918,32399896:201383
x1,81:16918599,32399896
k1,81:17119982,32399896:201383
x1,81:18030207,32399896
x1,81:18376093,32399896
x1,81:18905842,32399896
x1,81:19674071,32399896
k1,81:19674071,32399896:0
)
(1,86:3552215,33153560:16121856,455111,0
x1,86:3916305,33153560
x1,86:4225781,33153560
x1,86:4917552,33153560
x1,86:5245233,33153560
x1,86:6011642,33153560
k1,81:6302681,33153560:291039
x1,81:7340338,33153560
x1,81:8159539,33153560
k1,81:8450579,33153560:291040
x1,81:9036763,33153560
k1,81:9327802,33153560:291039
x1,81:11548750,33153560
k1,82:9327802,33153560:-18205
x1,82:11894635,33153560
k1,82:12185675,33153560:291040
x1,82:13265201,33153560
x1,82:14104428,33153560
x1,82:15415152,33153560
k1,82:15924182,33153560:509030
x1,82:16679668,33153560
x1,82:18034080,33153560
k1,82:18325119,33153560:291039
x1,82:19674071,33153560
k1,82:19674071,33153560:0
)
(1,86:3552215,33907224:16121856,455111,127431
x1,86:4189372,33907224
x1,86:5245232,33907224
k1,82:5468602,33907224:223370
x1,82:6160373,33907224
x1,82:7509325,33907224
k1,82:7733924,33907224:224599
x1,82:8170832,33907224
k1,82:8394202,33907224:223370
x1,82:9344476,33907224
k1,82:9567846,33907224:223370
x1,82:10663756,33907224
k1,82:10887126,33907224:223370
x1,82:11251216,33907224
x1,82:12216053,33907224
k1,82:12439423,33907224:223370
x1,82:13389697,33907224
x1,82:14208898,33907224
k1,82:14432268,33907224:223370
x1,82:15633765,33907224
k1,82:15857135,33907224:223370
x1,82:16767359,33907224
k1,82:16990729,33907224:223370
x1,82:18452549,33907224
x1,82:18816639,33907224
x1,82:19674071,33907224
k1,82:19674071,33907224:0
)
(1,86:3552215,34660888:16121856,455111,127431
x1,86:4500669,34660888
x1,86:4864759,34660888
x1,86:5430918,34660888
x1,86:6417600,34660888
k1,82:6653243,34660888:235643
x1,82:7181174,34660888
k1,82:7416817,34660888:235643
x1,82:8327041,34660888
k1,82:8562684,34660888:235643
x1,82:9108819,34660888
x1,82:10020863,34660888
k1,82:10256506,34660888:235643
x1,82:11681916,34660888
k1,83:11917560,34660888:235644
x1,83:14234992,34660888
k1,83:14470635,34660888:235643
x1,83:15125996,34660888
x1,83:15490086,34660888
x1,83:16527742,34660888
k1,83:16763385,34660888:235643
x1,83:17455156,34660888
k1,83:17690799,34660888:235643
x1,83:18601023,34660888
k1,83:18836666,34660888:235643
x1,83:19455618,34660888
x1,83:19674071,34660888
k1,86:19674071,34660888:0
)
(1,86:3552215,35414552:16121856,491520,163840
x1,86:4426031,35414552
x1,86:4717302,35414552
x1,86:5574734,35414552
k1,83:5809205,35414552:234471
x1,83:6337136,35414552
k1,83:6571606,35414552:234470
x1,83:7481830,35414552
k1,83:7716301,35414552:234471
x1,83:9249119,35414552
k1,83:9483589,35414552:234470
x1,83:11347727,35414552
k1,83:11582198,35414552:234471
x1,83:11764243,35414552
(1,83:11764243,35414552:327681,422343,0
x1,83:12091924,35414552
)
x1,83:12273969,35414552
k1,83:12508440,35414552:234471
(1,83:12508440,35414552:327681,422343,0
x1,83:12836121,35414552
)
x1,83:13200211,35414552
k1,83:13539534,35414552:339323
x1,83:13967340,35414552
x1,83:14533499,35414552
x1,83:15882451,35414552
k1,83:16120926,35414552:238475
x1,83:17031150,35414552
k1,83:17265621,35414552:234471
x1,83:18436168,35414552
x1,83:19674071,35414552
k1,83:19674071,35414552:0
)
(1,86:3552215,36168216:16121856,455111,127431
x1,86:4080146,36168216
k1,83:4307470,36168216:227324
x1,83:5840288,36168216
k1,83:6067612,36168216:227324
x1,83:7931750,36168216
k1,83:8159074,36168216:227324
x1,83:9688251,36168216
k1,84:9915576,36168216:227325
x1,84:10552733,36168216
x1,84:11972684,36168216
k1,84:12200008,36168216:227324
x1,84:13623598,36168216
k1,84:13850922,36168216:227324
x1,84:14542693,36168216
x1,84:15349150,36168216
x1,84:15695036,36168216
x1,84:15986308,36168216
x1,84:17373490,36168216
k1,84:17600814,36168216:227324
x1,84:18514678,36168216
x1,84:18860563,36168216
k1,84:19087887,36168216:227324
x1,84:19674071,36168216
k1,84:19674071,36168216:0
)
(1,86:3552215,36921880:16121856,491520,163840
x1,86:3879896,36921880
k1,84:4178268,36921880:298372
x1,84:4833629,36921880
x1,84:5343355,36921880
x1,84:5671036,36921880
k1,84:5969409,36921880:298373
x1,84:6515544,36921880
k1,84:6813916,36921880:298372
x1,84:7833367,36921880
x1,84:9218729,36921880
k1,84:9517101,36921880:298372
x1,84:10285330,36921880
x1,84:11417649,36921880
k1,84:11716021,36921880:298372
x1,84:11898066,36921880
(1,84:11898066,36921880:655362,422343,0
x1,84:12553428,36921880
)
x1,84:12735473,36921880
k1,84:13033846,36921880:298373
(1,84:13033846,36921880:655362,422343,0
x1,84:13689208,36921880
)
x1,84:14053298,36921880
k1,84:14371649,36921880:318351
x1,84:15281873,36921880
k1,84:15580246,36921880:298373
x1,84:16381243,36921880
x1,84:16708924,36921880
k1,84:17007296,36921880:298372
x1,84:17535227,36921880
k1,84:17833599,36921880:298372
x1,84:18543573,36921880
x1,84:19127937,36921880
x1,84:19674071,36921880
k1,86:19674071,36921880:0
)
(1,86:3552215,37675544:16121856,491520,163840
x1,86:5955208,37675544
k1,84:6190879,37675544:235671
x1,84:6959108,37675544
x1,84:8379058,37675544
k1,85:8614729,37675544:235671
x1,85:9524954,37675544
x1,85:10626324,37675544
k1,85:10861995,37675544:235671
x1,85:12136309,37675544
k1,85:12371980,37675544:235671
x1,85:13573477,37675544
k1,85:13809149,37675544:235672
x1,85:14977877,37675544
k1,85:15213548,37675544:235671
x1,85:15577638,37675544
x1,85:15887114,37675544
x1,85:16325842,37675544
x1,85:16653523,37675544
x1,85:17294321,37675544
k1,85:17529992,37675544:235671
x1,85:17784855,37675544
$1,85:17784855,37675544
x1,85:18294581,37675544
k1,85:18185357,37675544:-109224
k1,85:18396093,37675544:210736
x1,85:19051455,37675544
$1,85:19051455,37675544
x1,85:19674071,37675544
k1,85:19674071,37675544:0
)
(1,86:3552215,38429208:16121856,491520,163840
x1,86:3734260,38429208
(1,85:3734260,38429208:655362,422343,0
x1,85:4389622,38429208
)
x1,85:4753712,38429208
g1,85:4972165,38429208
x1,85:6028026,38429208
g1,85:6246479,38429208
x1,85:7156703,38429208
g1,85:7375156,38429208
x1,85:8143385,38429208
x1,85:8598496,38429208
g1,85:8816949,38429208
x1,85:9435901,38429208
x1,85:9963832,38429208
x1,85:10837648,38429208
g1,85:11056101,38429208
x1,85:12186599,38429208
g1,85:12405052,38429208
x1,85:12932983,38429208
g1,85:13151436,38429208
x1,85:14707920,38429208
g1,85:14926373,38429208
x1,85:16455550,38429208
x1,85:17110912,38429208
g1,85:17329365,38429208
x1,85:17511410,38429208
(1,85:17511410,38429208:655362,422343,0
x1,85:18166772,38429208
)
x1,85:18530862,38429208
k1,86:19674071,38429208:1143209
g1,86:19674071,38429208
)
(1,115:3552215,39273758:16121856,491520,163840
h1,87:3552215,39273758:655360,0,0
x1,87:7031090,39273758
k1,87:7191041,39273758:159951
x1,87:7901017,39273758
x1,87:9138923,39273758
x1,87:9870742,39273758
k1,87:10030693,39273758:159951
x1,87:11641790,39273758
k1,87:11801683,39273758:159893
x1,87:12857544,39273758
k1,87:13017496,39273758:159952
x1,87:14310015,39273758
x1,87:14837944,39273758
k1,87:14997895,39273758:159951
x1,87:16565301,39273758
k1,87:16725252,39273758:159951
x1,87:18309042,39273758
k1,87:18468935,39273758:159893
x1,87:18909483,39273758
x1,87:19674071,39273758
k1,115:19674071,39273758:0
)
(1,115:3552215,40027422:16121856,455111,127431
x1,115:3916305,40027422
x1,115:4426031,40027422
x1,115:5813213,40027422
k1,87:6181718,40027422:368505
x1,87:6802491,40027422
x1,87:7130172,40027422
x1,87:8295259,40027422
k1,87:8663764,40027422:368505
x1,87:8991445,40027422
k1,87:9359950,40027422:368505
x1,87:10419451,40027422
x1,87:11584538,40027422
k1,87:11953042,40027422:368504
x1,87:13081721,40027422
x1,87:14412470,40027422
k1,87:14780975,40027422:368505
x1,87:15565589,40027422
k1,87:15934094,40027422:368505
x1,87:17521526,40027422
x1,87:18395342,40027422
k1,87:18763847,40027422:368505
x1,87:19674071,40027422
k1,87:19674071,40027422:0
)
(1,115:3552215,40781086:16121856,455111,127431
x1,115:4937575,40781086
x1,115:6503159,40781086
k1,87:6791241,40781086:288082
x1,87:7319172,40781086
k1,88:7607253,40781086:288081
x1,88:8517477,40781086
k1,88:8805559,40781086:288082
x1,88:9151445,40781086
x1,88:9699400,40781086
x1,88:9881445,40781086
x1,88:10831719,40781086
k1,88:11119801,40781086:288082
x1,88:12652619,40781086
k1,88:12940700,40781086:288081
x1,88:14804838,40781086
k1,88:15092920,40781086:288082
x1,88:16367234,40781086
x1,88:17313868,40781086
k1,88:17601949,40781086:288081
x1,88:18293720,40781086
x1,88:18621401,40781086
k1,88:18909483,40781086:288082
x1,88:19455618,40781086
x1,88:19674071,40781086
k1,115:19674071,40781086:0
)
(1,115:3552215,41534750:16121856,491520,163840
x1,115:4688173,41534750
k1,88:4949959,41534750:261786
x1,88:5641730,41534750
k1,88:5903516,41534750:261786
x1,88:6813740,41534750
k1,88:7075525,41534750:261785
x1,88:7803705,41534750
x1,88:8750339,41534750
k1,88:9012125,41534750:261786
x1,88:10326489,41534750
x1,88:10894468,41534750
k1,88:11156254,41534750:261786
x1,88:11338299,41534750
(1,88:11338299,41534750:655362,422343,0
x1,88:11993661,41534750
)
x1,88:12321342,41534750
(1,88:12321342,41534750:655362,422343,0
x1,88:12976704,41534750
)
x1,88:13340794,41534750
k1,88:13762063,41534750:421269
x1,88:14581265,41534750
x1,88:16055830,41534750
x1,88:16183261,41534750
k1,88:16455880,41534750:272619
x1,88:17915878,41534750
k1,88:18177664,41534750:261786
x1,88:19674071,41534750
k1,115:19674071,41534750:0
)
(1,115:3552215,42288414:16121856,455111,127431
x1,115:5853260,42288414
k1,89:6036860,42288414:183600
x1,89:6477408,42288414
x1,89:7023543,42288414
x1,89:7369428,42288414
x1,89:7879154,42288414
x1,89:9266336,42288414
k1,89:9449937,42288414:183601
x1,89:10432979,42288414
k1,89:10616579,42288414:183600
x1,89:11235531,42288414
x1,89:12400618,42288414
x1,89:12946753,42288414
x1,89:13274434,42288414
x1,89:14530544,42288414
k1,89:14714144,42288414:183600
x1,89:15041825,42288414
k1,89:15225425,42288414:183600
x1,89:15571311,42288414
x1,89:16446946,42288414
k1,89:16630547,42288414:183601
x1,89:18015908,42288414
k1,89:18199508,42288414:183600
x1,89:18563598,42288414
x1,89:18909483,42288414
x1,89:19674071,42288414
k1,115:19674071,42288414:0
)
(1,115:3552215,43042078:16121856,455111,127431
x1,115:3916305,43042078
x1,115:4482464,43042078
k1,89:4790722,43042078:308258
x1,89:5318653,43042078
k1,89:5626912,43042078:308259
x1,89:6575366,43042078
x1,89:7012274,43042078
x1,89:8217409,43042078
k1,89:8548118,43042078:330709
x1,89:9096072,43042078
x1,89:10155573,43042078
x1,89:11029389,43042078
k1,89:11337647,43042078:308258
x1,89:11883782,43042078
k1,89:12192041,43042078:308259
x1,89:13284311,43042078
x1,89:13466356,43042078
x1,89:14485807,43042078
x1,89:15359623,43042078
k1,89:15667881,43042078:308258
x1,89:16578105,43042078
k1,89:16886364,43042078:308259
x1,89:17250454,43042078
x1,89:18342723,43042078
k1,89:18650981,43042078:308258
x1,89:19674071,43042078
k1,89:19674071,43042078:0
)
(1,115:3552215,43795742:16121856,455111,127431
x1,115:3843486,43795742
x1,115:5063186,43795742
k1,89:5335477,43795742:272291
x1,89:6536974,43795742
k1,90:6809265,43795742:272291
x1,90:7719490,43795742
x1,90:8890037,43795742
k1,90:9162329,43795742:272292
x1,90:10656917,43795742
k1,90:10929208,43795742:272291
x1,90:11620979,43795742
x1,90:13188385,43795742
x1,90:14266089,43795742
k1,90:14718875,43795742:452786
x1,90:15492564,43795742
x1,90:16439196,43795742
x1,90:17203785,43795742
x1,90:17331216,43795742
k1,90:17616966,43795742:285750
x1,90:18272327,43795742
x1,90:19455618,43795742
x1,90:19674071,43795742
k1,115:19674071,43795742:0
)
(1,115:3552215,44549406:16121856,455111,127431
x1,115:4464259,44549406
k1,90:4786180,44549406:321921
x1,90:5305366,44549406
k1,90:5635028,44549406:329662
x1,90:6539420,44549406
k1,90:6887207,44549406:347787
x1,90:7578978,44549406
x1,90:7906659,44549406
x1,90:8179725,44549406
k1,90:8501647,44549406:321922
x1,90:9743193,44549406
x1,90:10580599,44549406
k1,90:10902520,44549406:321921
x1,90:11812744,44549406
k1,90:12134665,44549406:321921
x1,90:12919279,44549406
x1,90:13793095,44549406
x1,90:14921774,44549406
k1,90:15243695,44549406:321921
x1,90:15771626,44549406
k1,90:16093547,44549406:321921
x1,90:16639682,44549406
x1,90:17167612,44549406
x1,90:17604520,44549406
x1,90:18441926,44549406
k1,90:18763847,44549406:321921
x1,90:19455618,44549406
x1,90:19674071,44549406
k1,115:19674071,44549406:0
)
(1,115:3552215,45303070:16121856,455111,127431
x1,115:5230669,45303070
k1,90:5420801,45303070:190132
x1,90:6476662,45303070
k1,90:6666794,45303070:190132
x1,90:7322155,45303070
x1,90:8618313,45303070
k1,91:8808445,45303070:190132
x1,91:9354580,45303070
k1,91:9544712,45303070:190132
x1,91:10454936,45303070
k1,91:10645068,45303070:190132
x1,91:12177886,45303070
k1,91:12368018,45303070:190132
x1,91:13793428,45303070
x1,91:15218838,45303070
k1,91:15408970,45303070:190132
x1,91:16031563,45303070
x1,91:16905379,45303070
k1,91:17095511,45303070:190132
x1,91:17423192,45303070
k1,91:17613324,45303070:190132
x1,91:18053872,45303070
x1,91:18600007,45303070
x1,91:18945892,45303070
x1,91:19455618,45303070
x1,91:19674071,45303070
k1,115:19674071,45303070:0
)
(1,115:3552215,46056734:16121856,491520,163840
x1,115:4680894,46056734
k1,91:4863713,46056734:182819
x1,91:5209599,46056734
x1,91:5701120,46056734
x1,91:6902616,46056734
k1,91:7085436,46056734:182820
x1,91:7704388,46056734
x1,91:8068478,46056734
x1,91:9178952,46056734
x1,91:10052768,46056734
k1,91:10235587,46056734:182819
x1,91:10927358,46056734
x1,91:11892197,46056734
k1,91:12075016,46056734:182819
x1,91:13533194,46056734
k1,91:13716013,46056734:182819
x1,91:14626238,46056734
x1,91:15682099,46056734
k1,91:15864919,46056734:182820
x1,91:16229009,46056734
x1,91:16574894,46056734
x1,91:17339481,46056734
x1,91:18289755,46056734
k1,91:18472574,46056734:182819
x1,91:18654619,46056734
(1,91:18654619,46056734:655362,422343,0
x1,91:19309981,46056734
)
x1,91:19674071,46056734
k1,91:19674071,46056734:0
)
(1,115:3552215,46810398:16121856,455111,127431
x1,115:4302239,46810398
k1,91:4626274,46810398:324035
x1,91:6847222,46810398
k1,92:4626274,46810398:-18205
x1,92:7193107,46810398
k1,92:7517143,46810398:324036
x1,92:8596669,46810398
x1,92:9435896,46810398
x1,92:10564575,46810398
k1,92:10888610,46810398:324035
x1,92:11329158,46810398
k1,92:11653193,46810398:324035
x1,92:11944464,46810398
x1,92:12874713,46810398
x1,92:13493665,46810398
x1,92:14296482,46810398
x1,92:15425159,46810398
k1,92:15749194,46810398:324035
x1,92:16113284,46810398
x1,92:16440965,46810398
k1,92:16765001,46810398:324036
x1,92:17675225,46810398
k1,92:17999260,46810398:324035
x1,92:18654621,46810398
x1,92:19000507,46810398
x1,92:19455618,46810398
x1,92:19674071,46810398
k1,115:19674071,46810398:0
)
(1,115:3552215,47564062:16121856,455111,127431
x1,115:4243986,47564062
x1,115:5445482,47564062
x1,115:5682140,47564062
k1,92:5959981,47564062:277841
x1,92:6487912,47564062
k1,92:6765754,47564062:277842
x1,92:7093435,47564062
k1,92:7371276,47564062:277841
x1,92:8756637,47564062
k1,92:9034478,47564062:277841
x1,92:9398568,47564062
x1,92:9744453,47564062
x1,92:10290588,47564062
x1,92:10636473,47564062
x1,92:11202632,47564062
k1,92:11480473,47564062:277841
x1,92:12008404,47564062
k1,92:12286246,47564062:277842
x1,92:14053902,47564062
k1,92:14331743,47564062:277841
x1,92:14987104,47564062
x1,92:15970146,47564062
x1,92:16518100,47564062
x1,92:17391915,47564062
k1,92:17669756,47564062:277841
x1,92:19674071,47564062
k1,92:19674071,47564062:0
)
]
g1,115:19674071,17909022
)
k1,115:20263895,18564382:589824
r1,115:20263895,18564382:0,29655040,28999680
k1,115:20853719,18564382:589824
(1,115:20853719,17909022:16121856,0,29655040
[1,115:20853719,17909022:16121856,0,29655040
(1,115:20853719,18564382:16121856,455111,127431
x1,115:22681448,18564382
k1,92:23050992,18564382:369544
x1,92:24547401,18564382
k1,93:24886727,18564382:339326
x1,93:25177998,18564382
x1,93:27093109,18564382
k1,93:27432435,18564382:339326
x1,93:27978570,18564382
k1,93:28317896,18564382:339326
x1,93:29157121,18564382
x1,93:30285800,18564382
k1,93:30625126,18564382:339326
x1,93:31792033,18564382
x1,93:32338168,18564382
x1,93:32665849,18564382
x1,93:33394030,18564382
x1,93:35105252,18564382
k1,93:35444578,18564382:339326
x1,93:36393032,18564382
x1,93:36975575,18564382
k1,115:36975575,18564382:0
)
(1,115:20853719,19318046:16121856,455111,127431
x1,115:21401673,19318046
x1,115:22388355,19318046
k1,93:22708322,19318046:319967
x1,93:23363683,19318046
k1,93:23683649,19318046:319966
x1,93:24597513,19318046
x1,93:24943398,19318046
k1,93:25263365,19318046:319967
x1,93:25849549,19318046
k1,93:26169515,19318046:319966
x1,93:27463855,19318046
x1,93:28137421,19318046
k1,93:28457388,19318046:319967
x1,93:29476839,19318046
x1,93:30172250,19318046
x1,93:30499931,19318046
x1,93:30627362,19318046
k1,93:30972706,19318046:345344
x1,93:31921160,19318046
x1,93:32867794,19318046
k1,93:33187761,19318046:319967
x1,93:34263646,19318046
x1,93:35574370,19318046
k1,93:35919714,19318046:345344
x1,93:36975575,19318046
k1,93:36975575,19318046:0
)
(1,115:20853719,20071710:16121856,455111,127431
x1,115:21945988,20071710
x1,115:22310078,20071710
x1,115:22876237,20071710
x1,115:23203918,20071710
x1,115:24370825,20071710
k1,93:24587681,20071710:216856
x1,93:25243042,20071710
k1,93:25459898,20071710:216856
x1,93:26151669,20071710
k1,94:25459898,20071710:-18205
x1,94:26479350,20071710
x1,94:26752416,20071710
k1,94:26969272,20071710:216856
x1,94:27296953,20071710
k1,94:27513809,20071710:216856
x1,94:28462263,20071710
x1,94:30064258,20071710
k1,94:30281114,20071710:216856
x1,94:31009294,20071710
x1,94:32247199,20071710
k1,94:32464055,20071710:216856
x1,94:33155826,20071710
k1,94:33372682,20071710:216856
x1,94:34282906,20071710
k1,94:34499762,20071710:216856
x1,94:35446396,20071710
x1,94:35974327,20071710
x1,94:36975575,20071710
k1,94:36975575,20071710:0
)
(1,115:20853719,20825374:16121856,455111,127431
x1,115:21381650,20825374
k1,94:21703637,20825374:321987
x1,94:22613861,20825374
k1,94:22935848,20825374:321987
x1,94:24468666,20825374
k1,94:24790653,20825374:321987
x1,94:26654791,20825374
k1,94:26976778,20825374:321987
x1,94:28032639,20825374
k1,94:28354625,20825374:321986
x1,94:28900760,20825374
x1,94:29337668,20825374
x1,94:31285549,20825374
k1,94:31607536,20825374:321987
x1,94:32299307,20825374
k1,94:32621294,20825374:321987
x1,94:33970246,20825374
k1,94:34292233,20825374:321987
x1,94:35754053,20825374
x1,94:36118143,20825374
x1,94:36975575,20825374
k1,94:36975575,20825374:0
)
(1,115:20853719,21579038:16121856,455111,127431
x1,115:21802173,21579038
x1,115:22166263,21579038
x1,115:22732422,21579038
x1,115:23901149,21579038
k1,94:24424792,21579038:523643
x1,94:25025540,21579038
x1,94:26518307,21579038
k1,94:26833582,21579038:315275
x1,94:27456175,21579038
x1,94:28329991,21579038
k1,95:28625902,21579038:295911
x1,95:29663558,21579038
x1,95:30027648,21579038
x1,95:31174531,21579038
k1,95:31470441,21579038:295910
x1,95:32571812,21579038
k1,95:32867645,21579038:295833
x1,95:33308193,21579038
x1,95:33854328,21579038
x1,95:34200213,21579038
x1,95:34709939,21579038
x1,95:36097121,21579038
k1,95:36393031,21579038:295910
x1,95:36975575,21579038
k1,95:36975575,21579038:0
)
(1,115:20853719,22332702:16121856,455111,127431
x1,115:22020625,22332702
k1,95:22239074,22332702:218449
x1,95:23331343,22332702
x1,95:23695433,22332702
x1,95:24261592,22332702
x1,95:24589273,22332702
x1,95:25938225,22332702
k1,95:26156674,22332702:218449
x1,95:27886101,22332702
k1,95:28104550,22332702:218449
x1,95:29160411,22332702
k1,95:29378859,22332702:218448
x1,95:30034220,22332702
x1,95:32056739,22332702
k1,95:32275188,22332702:218449
x1,95:32966959,22332702
x1,95:33294640,22332702
x1,95:33567706,22332702
k1,95:33786154,22332702:218448
x1,95:34736428,22332702
x1,95:35555629,22332702
k1,95:35774078,22332702:218449
x1,95:36975575,22332702
k1,95:36975575,22332702:0
)
(1,115:20853719,23086366:16121856,455111,127431
x1,115:21763943,23086366
k1,95:22091619,23086366:327676
x1,95:23626256,23086366
x1,95:23808301,23086366
x1,95:24609298,23086366
k1,95:24936975,23086366:327677
x1,95:26032884,23086366
x1,95:27094204,23086366
k1,95:27421880,23086366:327676
x1,95:28696194,23086366
k1,96:29023870,23086366:327676
x1,96:29497186,23086366
x1,96:30352795,23086366
x1,96:31008156,23086366
x1,96:32391697,23086366
k1,96:32719374,23086366:327677
x1,96:33598650,23086366
x1,96:34967626,23086366
k1,96:35295302,23086366:327676
x1,96:36757122,23086366
x1,96:36975575,23086366
k1,115:36975575,23086366:0
)
(1,115:20853719,23840030:16121856,455111,127431
x1,115:22184468,23840030
k1,96:22468452,23840030:283984
x1,96:23014587,23840030
x1,96:23578926,23840030
k1,96:23862910,23840030:283984
x1,96:25027997,23840030
x1,96:26593583,23840030
k1,96:26877567,23840030:283984
x1,96:29721107,23840030
x1,96:30431083,23840030
x1,96:30704149,23840030
k1,96:30988133,23840030:283984
x1,96:32302497,23840030
x1,96:32870476,23840030
k1,96:33154460,23840030:283984
x1,96:33518550,23840030
x1,96:33846231,23840030
k1,96:34130215,23840030:283984
x1,96:34676350,23840030
x1,96:36101759,23840030
x1,96:36975575,23840030
k1,96:36975575,23840030:0
)
(1,115:20853719,24593694:16121856,533465,163840
x1,115:21763943,24593694
k1,96:21985527,24593694:221584
x1,96:23279867,24593694
x1,96:23953433,24593694
k1,96:24175017,24593694:221584
x1,96:25194468,24593694
x1,96:25889879,24593694
x1,96:26217560,24593694
k1,96:26439144,24593694:221584
x1,96:27769893,24593694
k1,96:27991477,24593694:221584
x1,96:28683248,24593694
k1,97:27991477,24593694:18205
x1,97:29648087,24593694
k1,97:29869671,24593694:221584
x1,97:31362440,24593694
k1,97:31584024,24593694:221584
x1,97:32166568,24593694
k1,97:32388152,24593694:221584
x1,97:33880921,24593694
k1,97:34102505,24593694:221584
x1,97:34848890,24593694
$1,97:34848890,24593694
(1,97:34848890,24355869:703604,295640,54614
x1,97:35519726,24355869
)
$1,97:35552494,24593694
k1,97:35774078,24593694:221584
x1,97:35956123,24593694
(1,97:35956123,24593694:655362,422343,0
x1,97:36611485,24593694
)
x1,97:36975575,24593694
k1,97:36975575,24593694:0
)
(1,115:20853719,25347358:16121856,455111,127431
x1,115:21281525,25347358
x1,115:21847684,25347358
x1,115:23196636,25347358
k1,97:23506934,25347358:310298
x1,97:23943842,25347358
k1,97:24235772,25347358:291930
x1,97:25186046,25347358
k1,97:25477976,25347358:291930
x1,97:25842066,25347358
x1,97:26806903,25347358
k1,97:27098832,25347358:291929
x1,97:27462922,25347358
x1,97:28267560,25347358
x1,97:30017011,25347358
k1,97:30308941,25347358:291930
x1,97:31510438,25347358
k1,97:31802368,25347358:291930
x1,97:32712592,25347358
k1,97:33004521,25347358:291929
x1,97:33368611,25347358
x1,97:33714496,25347358
x1,97:35063447,25347358
k1,97:35355377,25347358:291930
x1,97:35828693,25347358
x1,97:36138169,25347358
x1,97:36975575,25347358
k1,97:36975575,25347358:0
)
(1,115:20853719,26101022:16121856,455111,127431
x1,115:22641399,26101022
k1,97:22860675,26101022:219276
x1,97:23843717,26101022
x1,97:24797631,26101022
x1,97:25671447,26101022
k1,97:25890558,26101022:219111
x1,97:26418489,26101022
k1,98:26637600,26101022:219111
x1,98:26965281,26101022
k1,98:27184393,26101022:219112
x1,98:28316711,26101022
x1,98:28644392,26101022
k1,98:28863503,26101022:219111
x1,98:29391434,26101022
k1,98:29610545,26101022:219111
x1,98:29974635,26101022
x1,98:30540794,26101022
x1,98:31068725,26101022
x1,98:32563313,26101022
k1,98:32782425,26101022:219112
x1,98:33730879,26101022
x1,98:34240605,26101022
x1,98:34895966,26101022
k1,98:35115077,26101022:219111
x1,98:36975575,26101022
k1,98:36975575,26101022:0
)
(1,115:20853719,26854686:16121856,455111,127431
x1,115:22037010,26854686
x1,98:22892622,26854686
k1,98:23117670,26854686:225048
x1,98:25194801,26854686
k1,98:25419850,26854686:225049
x1,98:25783940,26854686
x1,98:26111621,26854686
k1,98:26336669,26854686:225048
x1,98:26882804,26854686
x1,98:28308213,26854686
x1,98:29182029,26854686
k1,98:29407078,26854686:225049
x1,98:30317302,26854686
k1,98:30542350,26854686:225048
x1,98:31634619,26854686
x1,98:31998709,26854686
x1,98:32564868,26854686
x1,98:32892549,26854686
x1,98:34059456,26854686
k1,98:34284504,26854686:225048
x1,98:35615253,26854686
k1,98:35840302,26854686:225049
x1,98:36167983,26854686
k1,98:36393031,26854686:225048
x1,98:36975575,26854686
k1,98:36975575,26854686:0
)
(1,115:20853719,27608350:16121856,491520,163840
x1,115:22018807,27608350
k1,98:22259105,27608350:240298
x1,98:23642645,27608350
k1,98:23882921,27608350:240276
x1,98:24064966,27608350
(1,98:24064966,27608350:655362,422343,0
x1,98:24720328,27608350
)
x1,98:25084418,27608350
k1,98:25441224,27608350:356806
x1,98:26041972,27608350
k1,99:26282269,27608350:240297
x1,99:26901221,27608350
x1,99:27265311,27608350
x1,99:28781744,27608350
k1,99:29027503,27608350:245759
x1,99:29613687,27608350
k1,99:29853985,27608350:240298
x1,99:30764209,27608350
k1,99:31004507,27608350:240298
x1,99:31867399,27608350
x1,99:32959668,27608350
k1,99:33199966,27608350:240298
x1,99:34110191,27608350
k1,99:34350489,27608350:240298
x1,99:34969441,27608350
x1,99:36152733,27608350
k1,99:36393031,27608350:240298
x1,99:36975575,27608350
k1,99:36975575,27608350:0
)
(1,115:20853719,28362014:16121856,455111,127431
x1,115:22018807,28362014
k1,99:22218325,28362014:199518
x1,99:23783910,28362014
k1,99:23983427,28362014:199517
x1,99:24893651,28362014
k1,99:25093169,28362014:199518
x1,99:25457259,28362014
x1,99:25803145,28362014
x1,99:26243693,28362014
x1,99:27372372,28362014
k1,99:27571889,28362014:199517
x1,99:28627750,28362014
k1,99:28827268,28362014:199518
x1,99:30141632,28362014
x1,99:30709611,28362014
k1,99:30909129,28362014:199518
x1,99:31437060,28362014
k1,99:31636577,28362014:199517
x1,99:32546801,28362014
k1,99:32746319,28362014:199518
x1,99:34169909,28362014
k1,99:34369426,28362014:199517
x1,99:36193513,28362014
k1,99:36393031,28362014:199518
x1,99:36975575,28362014
k1,99:36975575,28362014:0
)
(1,115:20853719,29115678:16121856,455111,127431
x1,115:21873170,29115678
x1,115:22492123,29115678
x1,115:23547983,29115678
k1,99:23776397,29115678:228414
x1,99:24322532,29115678
x1,99:24759440,29115678
x1,99:26707321,29115678
k1,99:26933742,29115678:226421
x1,99:28264491,29115678
x1,99:29138307,29115678
k1,100:29364729,29115678:226422
x1,100:29692410,29115678
k1,100:29918831,29115678:226421
x1,100:30173694,29115678
x1,100:30628805,29115678
x1,100:31156734,29115678
x1,100:34546410,29115678
k1,100:34772832,29115678:226422
x1,100:36429441,29115678
x1,100:36757122,29115678
x1,100:36975575,29115678
k1,115:36975575,29115678:0
)
(1,115:20853719,29869342:16121856,491520,163840
x1,115:21727535,29869342
k1,100:21918974,29869342:191439
x1,100:22683563,29869342
x1,100:23703013,29869342
k1,100:23894451,29869342:191438
x1,100:24076496,29869342
(1,100:24076496,29869342:655362,422343,0
x1,100:24731858,29869342
)
x1,100:25095948,29869342
k1,100:25378215,29869342:282267
x1,100:25978963,29869342
k1,100:26170401,29869342:191438
x1,100:27592172,29869342
k1,100:27789014,29869342:196842
x1,100:29054226,29869342
x1,100:31131355,29869342
k1,100:31322793,29869342:191438
x1,100:32378654,29869342
k1,100:32570093,29869342:191439
x1,100:33043409,29869342
x1,100:34700016,29869342
x1,100:35064106,29869342
x1,100:35391787,29869342
x1,100:36047148,29869342
x1,100:36975575,29869342
k1,100:36975575,29869342:0
)
(1,115:20853719,30623006:16121856,455111,127431
x1,115:21545490,30623006
x1,100:21873171,30623006
x1,100:22146237,30623006
k1,100:22391899,30623006:245662
x1,100:23342173,30623006
x1,100:24161374,30623006
k1,100:24407036,30623006:245662
x1,100:25608533,30623006
k1,100:25854195,30623006:245662
x1,100:26400330,30623006
k1,100:26645992,30623006:245662
$1,101:26645992,30623006
x1,101:27016680,30623006
$1,101:27051268,30623006
x1,101:27269721,30623006
x1,101:30712190,30623006
k1,101:30964655,30623006:252465
x1,101:31874879,30623006
k1,101:32120541,30623006:245662
x1,101:33176399,30623006
x1,101:34853032,30623006
k1,101:35098694,30623006:245662
x1,101:35717646,30623006
x1,101:36081736,30623006
x1,101:36757122,30623006
x1,101:36975575,30623006
k1,115:36975575,30623006:0
)
(1,115:20853719,31376670:16121856,455111,127431
x1,115:21581899,31376670
x1,115:22710578,31376670
k1,101:22942290,31376670:231712
x1,101:23597651,31376670
k1,101:23829363,31376670:231712
x1,101:24377317,31376670
x1,101:26181381,31376670
k1,101:26413093,31376670:231712
x1,101:26995637,31376670
k1,101:27227348,31376670:231711
x1,101:28283209,31376670
x1,101:28647299,31376670
x1,101:29757773,31376670
k1,101:29989485,31376670:231712
x1,101:30317166,31376670
x1,101:30644847,31376670
x1,101:31174596,31376670
x1,101:31866367,31376670
k1,101:32098079,31376670:231712
x1,101:32389350,31376670
x1,101:33938551,31376670
k1,101:34170263,31376670:231712
x1,101:35189714,31376670
x1,101:36210986,31376670
x1,101:36647894,31376670
x1,101:36975575,31376670
k1,101:36975575,31376670:0
)
(1,115:20853719,32130334:16121856,455111,127431
x1,115:21509080,32130334
k1,101:21754886,32130334:245806
x1,101:22992792,32130334
x1,101:23174837,32130334
x1,101:24671245,32130334
k1,101:24917050,32130334:245805
x1,101:25827274,32130334
k1,101:26073080,32130334:245806
x1,101:26655624,32130334
x1,101:27420213,32130334
k1,102:27666019,32130334:245806
x1,102:28321380,32130334
x1,102:29542901,32130334
k1,102:29788706,32130334:245805
x1,102:30316637,32130334
k1,102:30562443,32130334:245806
x1,102:31472667,32130334
k1,102:31718473,32130334:245806
x1,102:32581365,32130334
x1,102:33855679,32130334
k1,102:34108322,32130334:252643
x1,102:35273409,32130334
x1,102:36147225,32130334
k1,102:36393031,32130334:245806
x1,102:36975575,32130334
k1,102:36975575,32130334:0
)
(1,115:20853719,32883998:16121856,455111,127431
x1,115:21199605,32883998
x1,102:22075240,32883998
k1,102:22349213,32883998:273973
x1,102:23845622,32883998
k1,102:24119595,32883998:273973
x1,102:25068049,32883998
x1,102:26014683,32883998
k1,102:26288656,32883998:273973
x1,102:27364541,32883998
x1,102:28751723,32883998
k1,102:29025696,32883998:273973
x1,102:29608240,32883998
k1,102:29882213,32883998:273973
x1,102:30573984,32883998
k1,102:30847957,32883998:273973
x1,102:31867408,32883998
x1,102:32307956,32883998
x1,102:33294638,32883998
k1,102:33568611,32883998:273973
x1,102:34096542,32883998
k1,102:34370515,32883998:273973
x1,102:35100514,32883998
x1,102:35391785,32883998
x1,102:35737671,32883998
x1,102:36975575,32883998
k1,102:36975575,32883998:0
)
(1,115:20853719,33637662:16121856,491520,163840
x1,115:21436263,33637662
k1,102:21712306,33637662:276043
x1,102:22622530,33637662
k1,102:22898573,33637662:276043
x1,102:23444708,33637662
x1,102:24356752,33637662
k1,102:24632794,33637662:276042
x1,102:26058204,33637662
k1,102:26334247,33637662:276043
x1,102:26516292,33637662
(1,103:26516292,33637662:655362,422343,0
x1,103:27171654,33637662
)
x1,103:27535744,33637662
k1,103:27999785,33637662:464041
x1,103:28749809,33637662
x1,103:29623625,33637662
k1,103:29899668,33637662:276043
x1,103:30227349,33637662
k1,103:30503391,33637662:276042
x1,103:32505883,33637662
x1,103:33419748,33637662
k1,103:33695791,33637662:276043
x1,103:34569607,33637662
x1,103:35425218,33637662
k1,103:35701261,33637662:276043
x1,103:36975575,33637662
k1,103:36975575,33637662:0
)
(1,115:20853719,34391326:16121856,455111,127431
x1,115:23116534,34391326
x1,115:24645711,34391326
x1,103:24991596,34391326
x1,103:25852668,34391326
k1,103:26062013,34391326:209345
x1,103:26644557,34391326
x1,103:27775055,34391326
x1,103:28557849,34391326
x1,103:28830915,34391326
k1,103:29040260,34391326:209345
x1,103:29222305,34391326
x1,103:29586395,34391326
x1,103:30371007,34391326
x1,103:30989959,34391326
x1,103:32377141,34391326
k1,103:32586487,34391326:209346
x1,103:33169031,34391326
x1,103:34954890,34391326
k1,103:35164235,34391326:209345
x1,103:36438549,34391326
k1,103:36647894,34391326:209345
x1,103:36975575,34391326
k1,103:36975575,34391326:0
)
(1,115:20853719,35144990:16121856,455111,127431
x1,115:22273669,35144990
x1,115:23841075,35144990
k1,103:24102923,35144990:261848
x1,103:26323871,35144990
x1,103:26669756,35144990
k1,103:26931603,35144990:261847
x1,103:27479557,35144990
x1,103:28389782,35144990
x1,103:29704146,35144990
k1,104:29976842,35144990:272696
x1,104:30887066,35144990
k1,104:31148914,35144990:261848
x1,104:31440185,35144990
x1,104:33353476,35144990
k1,104:33615323,35144990:261847
x1,104:34984300,35144990
k1,104:35246148,35144990:261848
x1,104:36119964,35144990
x1,104:36975575,35144990
k1,104:36975575,35144990:0
)
(1,115:20853719,35898654:16121856,455111,127431
x1,115:21401673,35898654
x1,115:21747559,35898654
x1,115:23185712,35898654
k1,104:23474704,35898654:288992
x1,104:24166475,35898654
x1,104:24621586,35898654
k1,104:24910578,35898654:288992
x1,104:25820802,35898654
k1,104:26109794,35898654:288992
x1,104:27347699,35898654
k1,104:27636692,35898654:288993
x1,104:28255644,35898654
x1,104:29238686,35898654
x1,104:29675594,35898654
x1,104:30003275,35898654
k1,104:30292267,35898654:288992
x1,104:31459173,35898654
x1,104:32354832,35898654
k1,104:32643824,35898654:288992
x1,104:32971505,35898654
k1,104:33260497,35898654:288992
x1,104:34480199,35898654
x1,104:34662244,35898654
x1,104:35208379,35898654
x1,104:36100399,35898654
k1,104:36389391,35898654:288992
x1,104:36975575,35898654
k1,104:36975575,35898654:0
)
(1,115:20853719,36652318:16121856,455111,127431
x1,115:21217809,36652318
x1,115:21563694,36652318
x1,115:22912645,36652318
k1,104:23130286,36652318:217641
x1,104:24226195,36652318
x1,104:25287515,36652318
k1,104:25505156,36652318:217641
x1,104:25796427,36652318
x1,104:26124108,36652318
x1,104:26779470,36652318
x1,104:27474881,36652318
k1,105:27692521,36652318:217640
x1,105:28966835,36652318
k1,105:29184476,36652318:217641
x1,105:29512157,36652318
k1,105:29729798,36652318:217641
x1,105:30275933,36652318
x1,105:31368202,36652318
k1,105:31585843,36652318:217641
x1,105:32605294,36652318
x1,105:33808611,36652318
k1,105:34026251,36652318:217640
x1,105:34372137,36652318
x1,105:34663409,36652318
x1,105:35027499,36652318
x1,105:35630068,36652318
k1,105:35847709,36652318:217641
x1,105:36430253,36652318
k1,105:36647894,36652318:217641
x1,105:36975575,36652318
k1,105:36975575,36652318:0
)
(1,115:20853719,37405982:16121856,455111,127431
x1,115:21945988,37405982
x1,115:22310078,37405982
x1,115:22876237,37405982
x1,115:23203918,37405982
x1,115:24370825,37405982
k1,105:24567250,37405982:196425
x1,105:25095181,37405982
k1,105:25291605,37405982:196424
x1,105:25619286,37405982
k1,105:25815711,37405982:196425
x1,105:27199251,37405982
k1,105:27395654,37405982:196403
x1,105:28451515,37405982
k1,105:28647940,37405982:196425
x1,105:29432554,37405982
k1,105:29628978,37405982:196424
x1,105:29956659,37405982
k1,105:30153084,37405982:196425
x1,105:31447424,37405982
x1,105:32120990,37405982
k1,105:32317415,37405982:196425
x1,105:33336866,37405982
x1,105:34032277,37405982
x1,105:34359958,37405982
k1,105:34556382,37405982:196424
x1,105:35612243,37405982
k1,105:35808668,37405982:196425
x1,105:36757122,37405982
x1,105:36975575,37405982
k1,115:36975575,37405982:0
)
(1,115:20853719,38159646:16121856,533465,163840
x1,115:21800353,38159646
k1,105:21962957,38159646:162604
x1,105:23038842,38159646
x1,105:24167521,38159646
k1,105:24330125,38159646:162604
x1,105:24858056,38159646
k1,106:25020660,38159646:162604
$1,106:25020660,38159646
x1,106:25530386,38159646
$1,106:25530386,38159646
x1,106:26695474,38159646
k1,106:26858078,38159646:162604
x1,106:27604463,38159646
$1,106:27604463,38159646
(1,106:27604463,37921821:703604,295640,54614
x1,106:28275299,37921821
)
$1,106:28308067,38159646
k1,106:28470671,38159646:162604
x1,106:29526532,38159646
k1,106:29689137,38159646:162605
x1,106:30708589,38159646
k1,106:30882363,38159646:173774
x1,106:31430317,38159646
x1,106:32052910,38159646
x1,106:32653657,38159646
x1,106:33436451,38159646
x1,106:34237448,38159646
k1,106:34400052,38159646:162604
x1,106:34582097,38159646
(1,106:34582097,38159646:655362,422343,0
x1,106:35237459,38159646
)
x1,106:35601549,38159646
k1,106:35874204,38159646:272655
x1,106:36975575,38159646
k1,106:36975575,38159646:0
)
(1,115:20853719,38913310:16121856,455111,127431
x1,115:21294267,38913310
x1,115:21840402,38913310
x1,115:22186287,38913310
x1,115:22696013,38913310
x1,115:24083195,38913310
k1,106:24283959,38913310:200764
x1,106:24975730,38913310
x1,106:25303411,38913310
x1,106:25576477,38913310
k1,106:25777241,38913310:200764
x1,106:26873151,38913310
k1,106:27073915,38913310:200764
x1,106:27438005,38913310
x1,106:28402842,38913310
k1,106:28603606,38913310:200764
x1,106:28967696,38913310
x1,106:29533855,38913310
x1,106:31519965,38913310
k1,106:31720729,38913310:200764
x1,106:32303273,38913310
k1,106:32504037,38913310:200764
x1,106:34091469,38913310
k1,106:34292233,38913310:200764
x1,106:35754053,38913310
x1,106:36118143,38913310
x1,106:36975575,38913310
k1,107:36975575,38913310:0
)
(1,115:20853719,39666974:16121856,455111,127431
x1,115:21802173,39666974
x1,115:22166263,39666974
x1,115:22732422,39666974
x1,115:23719104,39666974
k1,107:23944472,39666974:225368
x1,107:24490607,39666974
k1,107:24715975,39666974:225368
x1,107:25626199,39666974
k1,107:25851567,39666974:225368
x1,107:26838249,39666974
x1,107:27604658,39666974
k1,107:27830026,39666974:225368
x1,107:29437481,39666974
k1,107:29749498,39666974:312017
x1,107:31153064,39666974
x1,107:32336354,39666974
k1,107:32561722,39666974:225368
x1,107:33617583,39666974
k1,107:33842951,39666974:225368
x1,107:35457689,39666974
k1,107:35683057,39666974:225368
x1,107:36374828,39666974
x1,107:36702509,39666974
x1,107:36975575,39666974
k1,107:36975575,39666974:0
)
(1,115:20853719,40420638:16121856,455111,127431
x1,115:21803993,40420638
x1,107:22623194,40420638
k1,107:22903135,40420638:279941
x1,107:24104632,40420638
k1,107:24384573,40420638:279941
x1,107:25294797,40420638
k1,107:25574737,40420638:279940
x1,107:27072965,40420638
k1,107:27352906,40420638:279941
x1,107:28139340,40420638
x1,107:29016795,40420638
x1,107:29453703,40420638
x1,107:29781384,40420638
k1,107:30061325,40420638:279941
x1,107:30589256,40420638
k1,107:30869197,40420638:279941
x1,107:31779421,40420638
k1,107:32059361,40420638:279940
x1,107:32423451,40420638
x1,107:32769336,40420638
x1,107:34118287,40420638
k1,107:34398228,40420638:279941
x1,107:35931046,40420638
k1,108:36210987,40420638:279941
x1,108:36757122,40420638
x1,108:36975575,40420638
k1,115:36975575,40420638:0
)
(1,115:20853719,41174302:16121856,455111,127431
x1,115:22828902,41174302
k1,108:23015191,41174302:186289
x1,108:24329555,41174302
x1,108:25094144,41174302
k1,108:25280433,41174302:186289
x1,108:26010432,41174302
x1,108:26338113,41174302
x1,108:27120907,41174302
x1,108:27393973,41174302
k1,108:27580263,41174302:186290
x1,108:28162807,41174302
k1,108:28349096,41174302:186289
x1,108:29259320,41174302
k1,108:29445609,41174302:186289
x1,108:29955335,41174302
x1,108:30410446,41174302
x1,108:30940195,41174302
k1,108:31126484,41174302:186289
x1,108:32145935,41174302
x1,108:32841346,41174302
x1,108:33169027,41174302
k1,108:33355317,41174302:186290
x1,108:34960952,41174302
k1,108:35147241,41174302:186289
x1,108:36348738,41174302
k1,108:36535027,41174302:186289
x1,108:36975575,41174302
k1,108:36975575,41174302:0
)
(1,115:20853719,41927966:16121856,455111,127431
x1,115:22091625,41927966
x1,115:22273670,41927966
x1,115:23875665,41927966
k1,108:24044559,41927966:168894
x1,108:24408649,41927966
x1,108:24736330,41927966
k1,108:24905223,41927966:168893
x1,108:26439860,41927966
x1,108:26621905,41927966
x1,108:27422902,41927966
k1,108:27591796,41927966:168894
x1,108:28687705,41927966
x1,108:29749025,41927966
k1,108:29917918,41927966:168893
x1,108:30573279,41927966
k1,108:30742173,41927966:168894
x1,108:31288308,41927966
k1,108:31457201,41927966:168893
x1,108:32076153,41927966
x1,108:32440243,41927966
x1,108:33774631,41927966
k1,108:33943525,41927966:168894
x1,108:34526069,41927966
k1,109:34694962,41927966:168893
x1,109:35605186,41927966
k1,109:35774080,41927966:168894
x1,109:36393032,41927966
x1,109:36975575,41927966
k1,115:36975575,41927966:0
)
(1,115:20853719,42681630:16121856,455111,127431
x1,115:21199605,42681630
x1,115:21472671,42681630
x1,115:21836761,42681630
x1,115:23456961,42681630
k1,109:23649697,42681630:192736
x1,109:24013787,42681630
x1,109:24323263,42681630
x1,109:25015034,42681630
x1,109:25342715,42681630
x1,109:26109124,42681630
k1,109:26301859,42681630:192735
x1,109:26847994,42681630
k1,109:27040730,42681630:192736
x1,109:28205817,42681630
x1,109:29389109,42681630
k1,109:29581844,42681630:192735
x1,109:30310024,42681630
x1,109:31114662,42681630
k1,109:31307398,42681630:192736
x1,109:32984029,42681630
k1,109:33176765,42681630:192736
x1,109:34086989,42681630
k1,109:34279724,42681630:192735
x1,109:35777952,42681630
k1,109:35970688,42681630:192736
x1,109:36757122,42681630
x1,109:36975575,42681630
k1,115:36975575,42681630:0
)
(1,115:20853719,43435294:16121856,455111,127431
x1,115:21731174,43435294
x1,115:22168082,43435294
x1,115:22495763,43435294
k1,109:22642987,43435294:147224
x1,109:23298348,43435294
x1,109:23662438,43435294
x1,109:24958597,43435294
k1,109:25105821,43435294:147224
x1,109:26054275,43435294
x1,109:27182954,43435294
x1,109:27364999,43435294
x1,109:28693927,43435294
k1,109:28841152,43435294:147225
x1,109:29532923,43435294
k1,109:29680147,43435294:147224
x1,109:30590371,43435294
k1,109:30737595,43435294:147224
x1,109:32051959,43435294
x1,109:32361435,43435294
k1,109:32508659,43435294:147224
x1,109:33036590,43435294
k1,109:33183815,43435294:147225
x1,109:34094039,43435294
k1,110:34241263,43435294:147224
x1,110:36975575,43435294
k1,110:36975575,43435294:0
)
(1,115:20853719,44188958:16121856,491520,163840
x1,115:21035764,44188958
(1,110:21035764,44188958:655362,422343,0
x1,110:21691126,44188958
)
x1,110:22055216,44188958
k1,110:22667088,44188958:611872
x1,110:23094894,44188958
x1,110:23550006,44188958
x1,110:24059732,44188958
x1,110:24514843,44188958
x1,110:25388659,44188958
k1,110:25713979,44188958:325320
x1,110:26041660,44188958
k1,110:26366980,44188958:325320
x1,110:27353663,44188958
x1,110:27535708,44188958
x1,110:28302117,44188958
k1,110:28627437,44188958:325320
x1,110:29319208,44188958
x1,110:30886614,44188958
x1,110:31414544,44188958
k1,110:31766581,44188958:352037
x1,110:32567578,44188958
x1,110:33987529,44188958
k1,110:34339565,44188958:352036
x1,110:34767371,44188958
x1,110:35555624,44188958
x1,110:36975575,44188958
k1,110:36975575,44188958:0
)
(1,115:20853719,44942622:16121856,455111,127431
x1,115:21909580,44942622
k1,110:22133186,44942622:223606
x1,110:22788547,44942622
x1,110:23971838,44942622
x1,110:24883882,44942622
k1,110:25107488,44942622:223606
x1,110:26385442,44942622
k1,110:26609047,44942622:223605
x1,110:29379771,44942622
k1,110:29603377,44942622:223606
x1,110:30659238,44942622
k1,110:30882844,44942622:223606
x1,110:32015163,44942622
x1,110:32599527,44942622
x1,110:34494613,44942622
k1,111:34718219,44942622:223606
x1,111:35701261,44942622
x1,111:36393032,44942622
x1,111:36757122,44942622
x1,111:36975575,44942622
k1,115:36975575,44942622:0
)
(1,115:20853719,45696286:16121856,455111,127431
x1,115:21438083,45696286
x1,115:22825265,45696286
k1,111:23033399,45696286:208134
x1,111:23615943,45696286
k1,111:23824078,45696286:208135
x1,111:24774352,45696286
x1,111:25229463,45696286
k1,111:25437597,45696286:208134
x1,111:26639094,45696286
k1,111:26847229,45696286:208135
x1,111:27757453,45696286
k1,111:27965587,45696286:208134
x1,111:29463815,45696286
k1,111:29671950,45696286:208135
x1,111:30458384,45696286
x1,111:31335839,45696286
x1,111:31772747,45696286
x1,111:32100428,45696286
k1,111:32308562,45696286:208134
x1,111:33475468,45696286
x1,111:34371127,45696286
k1,111:34579262,45696286:208135
x1,111:35274673,45696286
k1,111:35482807,45696286:208134
x1,111:36575077,45696286
x1,111:36757122,45696286
x1,111:36975575,45696286
k1,115:36975575,45696286:0
)
(1,115:20853719,46449950:16121856,491520,163840
x1,115:21399854,46449950
x1,115:22291874,46449950
k1,111:22461578,46449950:169704
x1,111:23044122,46449950
k1,111:23213826,46449950:169704
x1,111:24124050,46449950
k1,111:24293754,46449950:169704
x1,111:25568068,46449950
x1,111:26441884,46449950
k1,111:26611589,46449950:169705
x1,111:27703858,46449950
x1,111:28067948,46449950
x1,111:28634107,46449950
x1,111:28961788,46449950
x1,111:30128695,46449950
k1,111:30298399,46449950:169704
x1,111:30480444,46449950
(1,112:30480444,46449950:655362,422343,0
x1,112:31135806,46449950
)
x1,112:31499896,46449950
k1,112:31774918,46449950:275022
x1,112:32384769,46449950
x1,112:33786516,46449950
x1,112:33913947,46449950
k1,112:34093401,46449950:179454
x1,112:34949013,46449950
x1,112:35750010,46449950
k1,112:35919714,46449950:169704
x1,112:36975575,46449950
k1,112:36975575,46449950:0
)
(1,115:20853719,47203614:16121856,455111,127431
x1,115:21654716,47203614
x1,115:22164442,47203614
x1,115:22528532,47203614
x1,115:22874418,47203614
x1,115:23458782,47203614
x1,115:24556512,47203614
k1,112:24729969,47203614:173457
x1,112:25421740,47203614
x1,112:25749421,47203614
x1,112:26022487,47203614
k1,112:26195945,47203614:173458
x1,112:27146219,47203614
x1,112:27965420,47203614
k1,112:28138877,47203614:173457
x1,112:29340374,47203614
k1,112:29513832,47203614:173458
x1,112:30023558,47203614
x1,112:30642510,47203614
x1,112:32064280,47203614
k1,112:32237737,47203614:173457
x1,112:33694096,47203614
x1,112:34021777,47203614
x1,112:34662575,47203614
k1,112:34836033,47203614:173458
x1,112:36037530,47203614
k1,112:36210987,47203614:173457
x1,112:36393032,47203614
x1,112:36975575,47203614
k1,115:36975575,47203614:0
)
]
g1,115:36975575,17909022
)
)
]
(1,115:3552215,49431838:33423360,0,0
(1,115:3552215,49431838:33423360,0,0
(1,115:3552215,49431838:0,0,0
g1,115:3552215,49431838
)
k1,115:19936215,49431838:16384000
g1,115:20591576,49431838
k1,115:36975576,49431838:16384000
)
)
]
]
!74419
}1
Input:34:C:\Users\MQRSH\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\ueuf.fd
!91
{2
[1,203:4736286,49431838:32239289,44695552,0
(1,203:4736286,4736286:0,0,0
[1,203:0,4736286:0,0,0
(1,203:0,0:0,0,0
g1,203:0,0
)
]
)
[1,203:3552215,49431838:33423360,48693248,0
[1,203:3552215,2376990:33423360,1638400,0
(1,203:3552215,2376990:33423360,422343,0
(1,203:3552215,2376990:33423360,422343,0
k1,203:35992533,2376990:32440318
g1,203:36647894,2376990
x1,203:36975575,2376990
)
)
]
[1,203:3552215,47465758:33423360,44040192,0
(1,203:3552215,4080926:33423360,655360,43384832
r1,203:3552215,4080926:0,43384832,43384832
(1,203:3552215,3425566:16121856,0,44040192
[1,203:3552215,3425566:16121856,0,44040192
(1,115:3552215,4080926:16121856,455111,0
x1,115:3898101,4080926
x1,115:4553463,4080926
x1,115:4826529,4080926
k1,112:5079827,4080926:253298
x1,112:5990051,4080926
k1,112:6243349,4080926:253298
x1,112:7053449,4080926
x1,112:7783448,4080926
k1,112:8036746,4080926:253298
x1,112:8328017,4080926
x1,112:9258266,4080926
x1,112:9877218,4080926
x1,112:10680035,4080926
x1,112:11120583,4080926
x1,112:11848762,4080926
k1,112:12102060,4080926:253298
x1,112:13157921,4080926
k1,113:13411219,4080926:253298
x1,113:14858476,4080926
k1,113:15111774,4080926:253298
x1,113:15475864,4080926
x1,113:15821749,4080926
x1,113:16367884,4080926
x1,113:16713769,4080926
x1,113:17538431,4080926
k1,113:17791729,4080926:253298
x1,113:18377913,4080926
x1,113:18636416,4080926
x1,113:18964097,4080926
x1,113:19455618,4080926
x1,113:19674071,4080926
k1,115:19674071,4080926:0
)
(1,115:3552215,4834590:16121856,455111,127431
x1,115:4790120,4834590
k1,113:4991822,4834590:201702
x1,113:6266136,4834590
k1,113:6467839,4834590:201703
x1,113:7378063,4834590
k1,113:7579765,4834590:201702
x1,113:8125900,4834590
x1,113:9056149,4834590
x1,113:9711510,4834590
x1,113:9948168,4834590
k1,113:10149870,4834590:201702
x1,113:11464234,4834590
x1,113:12032213,4834590
k1,113:12233915,4834590:201702
x1,113:13216957,4834590
k1,113:13418660,4834590:201703
x1,113:14696614,4834590
k1,113:14898316,4834590:201702
x1,113:15954177,4834590
x1,113:16190835,4834590
k1,113:16392537,4834590:201702
x1,113:17084308,4834590
k1,113:17286011,4834590:201703
x1,113:18196235,4834590
k1,113:18397937,4834590:201702
x1,113:19674071,4834590
k1,113:19674071,4834590:0
)
(1,115:3552215,5588254:16121856,491520,163840
x1,115:4498849,5588254
x1,115:5026780,5588254
x1,115:6028028,5588254
g1,113:6246481,5588254
x1,113:6774412,5588254
g1,113:6992865,5588254
x1,113:8525683,5588254
g1,113:8744136,5588254
x1,113:9799997,5588254
g1,113:10018450,5588254
x1,113:11223586,5588254
x1,113:12756404,5588254
g1,113:12974857,5588254
x1,113:14838995,5588254
g1,114:15057448,5588254
x1,114:15239493,5588254
(1,114:15239493,5588254:655362,422343,0
x1,114:15894855,5588254
)
x1,114:16258945,5588254
k1,115:19674071,5588254:3415126
g1,115:19674071,5588254
)
(1,128:3552215,6357719:16121856,455111,127431
h1,116:3552215,6357719:655360,0,0
x1,116:4808323,6357719
k1,116:5109841,6357719:301518
x1,116:6020065,6357719
k1,116:6321584,6357719:301519
x1,116:8147492,6357719
x1,116:8384150,6357719
k1,116:8685668,6357719:301518
x1,116:9158984,6357719
x1,116:10071029,6357719
k1,116:10372547,6357719:301518
x1,116:10845863,6357719
x1,116:11118929,6357719
k1,116:11420448,6357719:301519
x1,116:11784538,6357719
x1,116:12350697,6357719
x1,116:13681446,6357719
k1,116:13982964,6357719:301518
x1,116:15057028,6357719
k1,116:15358463,6357719:301435
x1,116:15799011,6357719
x1,116:16345146,6357719
x1,116:16691031,6357719
x1,116:17200757,6357719
x1,116:18587939,6357719
k1,116:18889457,6357719:301518
x1,116:19674071,6357719
k1,116:19674071,6357719:0
)
(1,128:3552215,7111383:16121856,533465,163840
x1,128:4846555,7111383
x1,116:5520121,7111383
k1,116:5779871,7111383:259750
x1,116:6799322,7111383
x1,116:7239870,7111383
x1,116:8226552,7111383
k1,116:8486302,7111383:259750
x1,116:9032437,7111383
k1,116:9292187,7111383:259750
x1,116:10202411,7111383
k1,116:10462162,7111383:259751
x1,116:12029568,7111383
k1,116:12289318,7111383:259750
x1,116:13782087,7111383
x1,116:14109768,7111383
x1,116:15274856,7111383
k1,116:15534606,7111383:259750
x1,116:16280991,7111383
$1,116:16280991,7111383
(1,116:16280991,6873558:703604,295640,54614
x1,116:16951827,6873558
)
$1,116:16984595,7111383
k1,116:17244345,7111383:259750
x1,116:18083572,7111383
k1,116:18343322,7111383:259750
x1,116:19674071,7111383
k1,117:19674071,7111383:0
)
(1,128:3552215,7865047:16121856,491520,163840
x1,128:4243986,7865047
x1,117:5208825,7865047
k1,117:5567522,7865047:358697
x1,117:6732610,7865047
k1,117:7091306,7865047:358696
x1,117:7673850,7865047
k1,117:8032547,7865047:358697
x1,117:8869954,7865047
$1,117:8979204,7865047
x1,117:9318035,7865047
(1,117:9318035,7963350:294003,295640,0
x1,117:9579270,7963350
)
$1,117:9612038,7865047
x1,117:9866901,7865047
k1,117:10225598,7865047:358697
x1,117:11281459,7865047
k1,117:11640155,7865047:358696
x1,117:12588609,7865047
x1,117:13535243,7865047
k1,117:13893940,7865047:358697
x1,117:14969825,7865047
x1,117:16357007,7865047
k1,117:16715704,7865047:358697
x1,117:18046453,7865047
k1,117:18405149,7865047:358696
x1,117:18732830,7865047
k1,117:19091527,7865047:358697
x1,117:19674071,7865047
k1,117:19674071,7865047:0
)
(1,128:3552215,8618711:16121856,455111,127431
x1,128:4571667,8618711
k1,117:4911202,8618711:339535
x1,117:5420928,8618711
x1,117:5785018,8618711
x1,117:6531402,8618711
k1,117:6846721,8618711:315319
x1,117:7631335,8618711
k1,117:7946654,8618711:315319
x1,117:8274335,8618711
k1,117:8589655,8618711:315320
x1,117:9319654,8618711
x1,117:9647335,8618711
x1,117:10430129,8618711
x1,117:11231126,8618711
k1,117:11546445,8618711:315319
x1,117:12420261,8618711
x1,117:12802556,8618711
x1,117:13607193,8618711
k1,117:13922512,8618711:315319
x1,117:14286602,8618711
x1,117:14632487,8618711
x1,117:15178622,8618711
x1,117:15524507,8618711
x1,117:16090666,8618711
k1,117:16405985,8618711:315319
x1,117:16933916,8618711
k1,118:17249235,8618711:315319
x1,118:17613325,8618711
x1,118:17959210,8618711
x1,118:18723797,8618711
x1,118:19674071,8618711
k1,118:19674071,8618711:0
)
(1,128:3552215,9372375:16121856,491520,163840
x1,128:3807078,9372375
$1,118:3807078,9372375
x1,118:4298599,9372375
k1,118:4189375,9372375:-109224
k1,118:4472518,9372375:283143
x1,118:4982244,9372375
k1,118:4873020,9372375:-109224
k1,118:5156164,9372375:283144
x1,118:6466888,9372375
$1,118:6466888,9372375
x1,118:6903796,9372375
k1,118:7377056,9372375:473260
x1,118:8050622,9372375
x1,118:10053117,9372375
k1,118:10332233,9372375:279116
x1,118:11242457,9372375
k1,118:11521573,9372375:279116
x1,118:11885663,9372375
x1,118:12231548,9372375
x1,118:12777683,9372375
x1,118:13123568,9372375
x1,118:13689727,9372375
k1,118:13968844,9372375:279117
x1,118:14496775,9372375
k1,118:14775891,9372375:279116
x1,118:15139981,9372375
x1,118:15485866,9372375
x1,118:16250453,9372375
x1,118:17200727,9372375
k1,118:17479843,9372375:279116
x1,118:17920391,9372375
k1,118:18199507,9372375:279116
x1,118:19073323,9372375
x1,118:19455618,9372375
x1,118:19674071,9372375
k1,128:19674071,9372375:0
)
(1,128:3552215,10126039:16121856,455111,127431
x1,128:4538897,10126039
k1,118:4871631,10126039:332734
x1,118:5781855,10126039
k1,118:6091732,10126039:309877
x1,118:7511683,10126039
k1,118:7821561,10126039:309878
x1,118:9516399,10126039
k1,118:9826277,10126039:309878
x1,118:10354208,10126039
k1,118:10664086,10126039:309878
x1,118:11574310,10126039
k1,118:11884188,10126039:309878
x1,118:13710096,10126039
x1,118:13946754,10126039
k1,118:14256632,10126039:309878
x1,118:14729948,10126039
x1,118:15641993,10126039
k1,118:15951871,10126039:309878
x1,118:16392419,10126039
k1,119:16702296,10126039:309877
x1,119:17612520,10126039
k1,119:17922398,10126039:309878
x1,119:18836262,10126039
k1,119:19146140,10126039:309878
x1,119:19674071,10126039
k1,119:19674071,10126039:0
)
(1,128:3552215,10879703:16121856,491520,163840
x1,128:4462439,10879703
k1,119:4737061,10879703:274622
x1,119:6504717,10879703
x1,119:6814193,10879703
x1,119:7160079,10879703
x1,119:7542374,10879703
x1,119:7870055,10879703
x1,119:8698360,10879703
x1,119:9080655,10879703
k1,119:9355277,10879703:274622
x1,119:10265501,10879703
x1,119:11195751,10879703
k1,119:11470373,10879703:274622
x1,119:11652418,10879703
(1,119:11652418,10879703:655362,422343,0
x1,119:12307780,10879703
)
x1,119:12489825,10879703
k1,119:12764447,10879703:274622
x1,119:13346991,10879703
k1,119:13621613,10879703:274622
x1,119:14786700,10879703
x1,119:16061014,10879703
k1,119:16335636,10879703:274622
x1,119:17245860,10879703
k1,119:17520482,10879703:274622
x1,119:19455618,10879703
x1,119:19674071,10879703
k1,128:19674071,10879703:0
)
(1,128:3552215,11633367:16121856,455111,127431
x1,128:4608076,11633367
k1,119:4962148,11633367:354072
x1,119:6127235,11633367
x1,119:7556285,11633367
x1,119:8466510,11633367
x1,119:8903418,11633367
x1,119:9231099,11633367
k1,119:9585172,11633367:354073
x1,119:10641033,11633367
k1,119:10995105,11633367:354072
x1,119:12014556,11633367
x1,119:12709967,11633367
x1,119:13037648,11633367
k1,119:13391721,11633367:354073
x1,119:14411172,11633367
x1,119:15030125,11633367
x1,119:15357806,11633367
x1,119:16927033,11633367
k1,120:17625162,11633367:698129
x1,120:18098478,11633367
x1,120:18371545,11633367
k1,120:18725617,11633367:354072
x1,120:19674071,11633367
k1,120:19674071,11633367:0
)
(1,128:3552215,12387031:16121856,455111,127431
x1,128:4589872,12387031
x1,128:5227028,12387031
x1,128:6683386,12387031
k1,120:6886712,12387031:203326
x1,120:7578483,12387031
k1,120:7778028,12387031:199545
x1,120:8690072,12387031
x1,120:9218003,12387031
x1,120:10168277,12387031
k1,120:10367822,12387031:199545
x1,120:10950366,12387031
x1,120:12661588,12387031
k1,120:12861132,12387031:199544
x1,120:13811406,12387031
k1,120:14010951,12387031:199545
x1,120:14375041,12387031
x1,120:15339878,12387031
k1,120:15539423,12387031:199545
x1,120:17068600,12387031
k1,120:17268144,12387031:199544
x1,120:17850688,12387031
k1,120:18050233,12387031:199545
x1,120:18232278,12387031
x1,120:18596368,12387031
x1,120:18924049,12387031
x1,120:19455618,12387031
x1,120:19674071,12387031
k1,128:19674071,12387031:0
)
(1,128:3552215,13140695:16121856,455111,127431
x1,128:3989123,13140695
x1,128:5190619,13140695
k1,120:5385808,13140695:195189
x1,120:6296032,13140695
k1,120:6491221,13140695:195189
x1,120:7661768,13140695
x1,120:8899671,13140695
k1,120:9094860,13140695:195189
x1,120:9622791,13140695
k1,120:9817980,13140695:195189
x1,120:10182070,13140695
x1,120:10786459,13140695
x1,120:11227007,13140695
x1,120:12064413,13140695
k1,120:12259601,13140695:195188
x1,120:13244463,13140695
x1,120:13426508,13140695
x1,120:14227505,13140695
k1,121:14422694,13140695:195189
x1,121:14786784,13140695
x1,121:15678805,13140695
x1,121:16173966,13140695
k1,121:16369155,13140695:195189
x1,121:16915290,13140695
k1,121:17110479,13140695:195189
x1,121:18020703,13140695
k1,121:18215892,13140695:195189
x1,121:18762027,13140695
x1,121:19674071,13140695
k1,121:19674071,13140695:0
)
(1,128:3552215,13894359:16121856,455111,127431
x1,128:4977625,13894359
k1,121:5227306,13894359:249681
x1,121:5755237,13894359
k1,121:6004919,13894359:249682
x1,121:7024370,13894359
x1,121:8227687,13894359
k1,121:8477368,13894359:249681
x1,121:10015646,13894359
k1,121:10400602,13894359:384956
x1,121:12077233,13894359
x1,121:13335163,13894359
k1,121:13592651,13894359:257488
x1,121:14502875,13894359
k1,121:14752556,13894359:249681
x1,121:16172507,13894359
k1,121:16422188,13894359:249681
x1,121:17587276,13894359
k1,121:17836958,13894359:249682
x1,121:18364889,13894359
k1,121:18614570,13894359:249681
x1,121:19674071,13894359
k1,121:19674071,13894359:0
)
(1,128:3552215,14648023:16121856,455111,127431
x1,128:4790121,14648023
x1,121:6743461,14648023
k1,121:7043375,14648023:299914
x1,121:7483923,14648023
k1,121:7783837,14648023:299914
x1,121:8366381,14648023
k1,121:8666295,14648023:299914
x1,121:9503701,14648023
x1,121:9867791,14648023
x1,121:10832630,14648023
k1,121:11132545,14648023:299915
x1,121:12042769,14648023
k1,121:12342683,14648023:299914
x1,121:13562385,14648023
x1,121:13744430,14648023
x1,121:14290565,14648023
x1,121:15182585,14648023
k1,122:15482499,14648023:299914
x1,122:16010430,14648023
k1,122:16310344,14648023:299914
x1,122:17220568,14648023
k1,122:17520482,14648023:299914
x1,122:19455618,14648023
x1,122:19674071,14648023
k1,128:19674071,14648023:0
)
(1,128:3552215,15401687:16121856,455111,127431
x1,128:4608076,15401687
k1,122:4868850,15401687:260774
x1,122:6033937,15401687
x1,122:7462987,15401687
x1,122:8373212,15401687
x1,122:8810120,15401687
x1,122:9137801,15401687
k1,122:9398576,15401687:260775
x1,122:9984760,15401687
k1,122:10245534,15401687:260774
x1,122:10573215,15401687
k1,122:10833990,15401687:260775
x1,122:12053691,15401687
x1,122:13182370,15401687
k1,122:13443144,15401687:260774
x1,122:13971075,15401687
k1,122:14231849,15401687:260774
x1,122:15142073,15401687
k1,122:15402848,15401687:260775
x1,122:16697188,15401687
x1,122:17370754,15401687
k1,122:17631528,15401687:260774
x1,122:18650979,15401687
x1,122:19346390,15401687
x1,122:19674071,15401687
k1,122:19674071,15401687:0
)
(1,128:3552215,16155351:16121856,455111,127431
x1,128:4336829,16155351
k1,122:4584761,16155351:247932
x1,122:5130896,16155351
x1,122:6061145,16155351
x1,122:6716506,16155351
x1,122:6953164,16155351
k1,122:7201097,16155351:247933
x1,122:8149551,16155351
x1,122:9096185,16155351
k1,122:9344117,16155351:247932
x1,122:10420002,16155351
x1,122:11989229,16155351
k1,122:12368939,16155351:379710
x1,122:12969687,16155351
k1,123:13217619,16155351:247932
x1,123:13909390,16155351
x1,123:14455525,16155351
x1,123:15766249,16155351
k1,123:16021551,16155351:255302
x1,123:16494867,16155351
x1,123:16767933,16155351
k1,123:17015866,16155351:247933
x1,123:17966140,16155351
x1,123:19098458,16155351
k1,123:19346390,16155351:247932
x1,123:19674071,16155351
k1,123:19674071,16155351:0
)
(1,128:3552215,16909015:16121856,455111,127431
x1,128:4171167,16909015
x1,128:4498848,16909015
x1,128:5591117,16909015
x1,128:6029845,16909015
x1,128:6830842,16909015
k1,123:7054070,16909015:223228
x1,123:7927886,16909015
x1,123:8783497,16909015
k1,123:9006724,16909015:223227
x1,123:10612359,16909015
k1,123:10835587,16909015:223228
x1,123:11527358,16909015
k1,123:11750586,16909015:223228
x1,123:12660810,16909015
k1,123:12884037,16909015:223227
x1,123:13248127,16909015
x1,123:13557603,16909015
x1,123:14249374,16909015
x1,123:14577055,16909015
x1,123:15343464,16909015
k1,123:15566692,16909015:223228
x1,123:16094623,16909015
k1,123:16317850,16909015:223227
x1,123:17228074,16909015
k1,123:17451302,16909015:223228
x1,123:19346390,16909015
x1,123:19674071,16909015
k1,128:19674071,16909015:0
)
(1,128:3552215,17662679:16121856,455111,127431
x1,128:5774983,17662679
k1,123:6011636,17662679:236653
x1,123:7142135,17662679
k1,123:7378787,17662679:236652
x1,123:8254422,17662679
x1,123:8802376,17662679
x1,123:9312102,17662679
x1,123:10440781,17662679
k1,123:10677434,17662679:236653
x1,123:11897135,17662679
x1,123:13025814,17662679
k1,124:13262467,17662679:236653
x1,124:13845011,17662679
k1,124:14081664,17662679:236653
x1,124:14631438,17662679
x1,124:15068346,17662679
x1,124:16488296,17662679
k1,124:16724948,17662679:236652
x1,124:17635172,17662679
k1,124:17871825,17662679:236653
x1,124:18235915,17662679
x1,124:19674071,17662679
k1,124:19674071,17662679:0
)
(1,128:3552215,18416343:16121856,455111,127431
x1,128:4571666,18416343
x1,128:5774983,18416343
k1,124:6039955,18416343:264972
x1,124:7115840,18416343
x1,124:8426564,18416343
k1,124:8857391,18416343:430827
x1,124:9680233,18416343
x1,124:10444822,18416343
x1,124:11318638,18416343
k1,124:11583610,18416343:264972
x1,124:12493834,18416343
k1,124:12758806,18416343:264972
x1,124:13122896,18416343
x1,124:14561052,18416343
k1,124:14826023,18416343:264971
x1,124:15881884,18416343
k1,124:16146856,18416343:264972
x1,124:17186331,18416343
k1,124:17451303,18416343:264972
x1,124:18470754,18416343
x1,124:19674071,18416343
k1,124:19674071,18416343:0
)
(1,128:3552215,19170007:16121856,455111,0
x1,128:4628100,19170007
x1,128:6015282,19170007
k1,124:6260518,19170007:245236
x1,124:6701066,19170007
k1,124:6946302,19170007:245236
x1,124:7676301,19170007
x1,124:7967572,19170007
x1,124:8313458,19170007
x1,124:8968820,19170007
x1,124:9205478,19170007
k1,124:9450714,19170007:245236
x1,124:9814804,19170007
x1,124:10124280,19170007
x1,124:11657096,19170007
k1,125:11902331,19170007:245235
x1,125:12941806,19170007
k1,125:13187042,19170007:245236
x1,125:14206493,19170007
x1,125:15668313,19170007
k1,125:15913549,19170007:245236
x1,125:16532501,19170007
x1,125:16896591,19170007
x1,125:18846291,19170007
k1,125:19091527,19170007:245236
x1,125:19674071,19170007
k1,125:19674071,19170007:0
)
(1,128:3552215,19923671:16121856,455111,127431
x1,128:4462439,19923671
k1,125:4637195,19923671:174756
x1,125:5807742,19923671
x1,125:6978289,19923671
k1,125:7153045,19923671:174756
x1,125:8139728,19923671
x1,125:8503818,19923671
x1,125:9361250,19923671
k1,125:9536007,19923671:174757
x1,125:11578551,19923671
k1,125:11753307,19923671:174756
x1,125:12665352,19923671
x1,125:12993033,19923671
x1,125:13175078,19923671
x1,125:13757622,19923671
x1,125:15396027,19923671
k1,125:15570783,19923671:174756
x1,125:16371780,19923671
x1,125:17977415,19923671
k1,125:18254121,19923671:276706
x1,125:19674071,19923671
k1,125:19674071,19923671:0
)
(1,128:3552215,20677335:16121856,455111,127431
x1,128:4174808,20677335
k1,125:4466519,20677335:291711
x1,125:5012654,20677335
k1,125:5289714,20677335:277060
x1,125:5981485,20677335
x1,125:6527620,20677335
x1,125:7656299,20677335
k1,125:7933359,20677335:277060
x1,125:8515903,20677335
k1,126:8792962,20677335:277059
x1,126:9413735,20677335
x1,126:9741416,20677335
x1,126:10615232,20677335
x1,126:11489048,20677335
k1,126:11766108,20677335:277060
x1,126:12093789,20677335
k1,126:12370849,20677335:277060
x1,126:14267754,20677335
k1,126:14544814,20677335:277060
x1,126:15382220,20677335
x1,126:16549127,20677335
k1,126:16826187,20677335:277060
x1,126:17354118,20677335
k1,126:17631177,20677335:277059
x1,126:18541401,20677335
k1,126:18818461,20677335:277060
x1,126:19455618,20677335
x1,126:19674071,20677335
k1,128:19674071,20677335:0
)
(1,128:3552215,21430999:16121856,455111,127431
x1,128:4608075,21430999
k1,126:4838661,21430999:230586
x1,126:6371479,21430999
k1,126:6602065,21430999:230586
x1,126:8648248,21430999
k1,126:8881867,21430999:233619
x1,126:9792091,21430999
k1,126:10022677,21430999:230586
x1,126:11062152,21430999
k1,126:11292737,21430999:230585
x1,126:12312188,21430999
x1,126:13515505,21430999
k1,126:13746091,21430999:230586
x1,126:14821976,21430999
x1,126:15950655,21430999
k1,126:16181241,21430999:230586
x1,126:17055057,21430999
x1,126:17437352,21430999
x1,126:17619397,21430999
x1,126:18533261,21430999
k1,126:18763847,21430999:230586
x1,126:19674071,21430999
k1,126:19674071,21430999:0
)
(1,128:3552215,22184663:16121856,491520,163840
x1,128:5487351,22184663
k1,126:5706812,22184663:219461
x1,126:7035739,22184663
x1,126:8164418,22184663
k1,126:8383879,22184663:219461
x1,126:8911810,22184663
k1,127:9131271,22184663:219461
x1,127:10518452,22184663
k1,127:10737913,22184663:219461
x1,127:12385420,22184663
k1,127:12604881,22184663:219461
x1,127:13915603,22184663
x1,127:14261488,22184663
k1,127:14480949,22184663:219461
x1,127:15027084,22184663
k1,127:15246545,22184663:219461
x1,127:16486271,22184663
k1,127:16705732,22184663:219461
x1,127:17579548,22184663
x1,127:17907229,22184663
k1,127:18126690,22184663:219461
x1,127:18454371,22184663
x1,127:19674071,22184663
k1,127:19674071,22184663:0
)
(1,128:3552215,22938327:16121856,491520,163840
x1,128:4462439,22938327
g1,127:4680892,22938327
x1,127:6071714,22938327
x1,127:6399395,22938327
x1,127:8152487,22938327
g1,127:8370940,22938327
x1,127:8918894,22938327
x1,127:9428620,22938327
x1,127:10557299,22938327
g1,127:10775752,22938327
x1,127:10957797,22938327
(1,127:10957797,22938327:327681,422343,0
x1,127:11285478,22938327
)
x1,127:11467523,22938327
g1,127:11685976,22938327
(1,127:11685976,22938327:655362,422343,0
x1,127:12341338,22938327
)
x1,127:12705428,22938327
k1,128:19674071,22938327:6968643
g1,128:19674071,22938327
)
(1,134:3552215,23707791:16121856,455111,127431
h1,129:3552215,23707791:655360,0,0
x1,129:5336252,23707791
k1,129:5505556,23707791:169304
x1,129:6197327,23707791
x1,129:6561417,23707791
x1,129:7127576,23707791
k1,129:7296881,23707791:169305
x1,129:7737429,23707791
k1,129:7906733,23707791:169304
x1,129:8491097,23707791
x1,129:9146459,23707791
x1,129:10639226,23707791
k1,129:10808530,23707791:169304
x1,129:11394714,23707791
k1,129:11564019,23707791:169305
x1,129:12273995,23707791
x1,129:12783721,23707791
x1,129:13679380,23707791
k1,129:13954268,23707791:274888
x1,129:15082945,23707791
k1,129:15357834,23707791:274889
x1,129:15594492,23707791
x1,129:15849355,23707791
k1,129:16018611,23707791:169256
x1,129:16673972,23707791
x1,129:18026564,23707791
x1,129:18594543,23707791
k1,129:18763847,23707791:169304
x1,129:19674071,23707791
k1,129:19674071,23707791:0
)
(1,134:3552215,24461455:16121856,455111,127431
x1,134:5048622,24461455
x1,134:7349667,24461455
k1,129:7577132,24461455:227465
x1,129:8651196,24461455
k1,129:8878652,24461455:227456
x1,129:9319200,24461455
x1,129:9865335,24461455
x1,129:10211220,24461455
x1,129:10720946,24461455
x1,129:12031670,24461455
k1,129:12261387,24461455:229717
x1,129:13171611,24461455
k1,129:13399076,24461455:227465
x1,129:14127256,24461455
x1,129:15039300,24461455
x1,129:15949525,24461455
x1,129:17187431,24461455
k1,129:17414896,24461455:227465
x1,129:18325120,24461455
x1,129:18652801,24461455
x1,129:19455618,24461455
x1,129:19674071,24461455
k1,134:19674071,24461455:0
)
(1,134:3552215,25215119:16121856,455111,127431
x1,134:3734260,25215119
x1,134:4535257,25215119
k1,129:4795191,25215119:259934
x1,129:5579805,25215119
x1,129:6635666,25215119
x1,129:7804394,25215119
k1,130:8074697,25215119:270303
x1,130:9130558,25215119
k1,130:9390492,25215119:259934
x1,130:10300716,25215119
k1,130:10560649,25215119:259933
x1,130:11179601,25215119
x1,130:11507282,25215119
x1,130:12599551,25215119
x1,130:13038279,25215119
x1,130:13839276,25215119
k1,130:14099210,25215119:259934
x1,130:14973026,25215119
x1,130:15828637,25215119
k1,130:16088571,25215119:259934
x1,130:17366525,25215119
k1,130:17626458,25215119:259933
x1,130:18209002,25215119
k1,130:18468936,25215119:259934
x1,130:19018710,25215119
x1,130:19455618,25215119
x1,130:19674071,25215119
k1,134:19674071,25215119:0
)
(1,134:3552215,25968783:16121856,455111,0
x1,134:4972165,25968783
k1,130:5202099,25968783:229934
x1,130:6112323,25968783
k1,130:6342258,25968783:229935
x1,130:6706348,25968783
x1,130:8144504,25968783
k1,130:8374438,25968783:229934
x1,130:9393889,25968783
x1,130:10597206,25968783
k1,130:10827140,25968783:229934
x1,130:11903025,25968783
x1,130:13213749,25968783
k1,130:13539464,25968783:325715
x1,130:14668141,25968783
k1,130:14993857,25968783:325716
x1,130:15230515,25968783
x1,130:15485378,25968783
x1,130:15740241,25968783
k1,130:15970163,25968783:229922
x1,130:16410711,25968783
k1,130:16640646,25968783:229935
x1,130:17296007,25968783
x1,130:17641893,25968783
x1,130:18861593,25968783
k1,130:19091527,25968783:229934
x1,130:19674071,25968783
k1,130:19674071,25968783:0
)
(1,134:3552215,26722447:16121856,455111,127431
x1,134:4500669,26722447
k1,130:4691192,26722447:190523
x1,130:5239146,26722447
x1,130:6739195,26722447
k1,130:6935304,26722447:196109
x1,130:8246026,26722447
k1,131:6935304,26722447:-18205
x1,131:8591911,26722447
k1,131:8782433,26722447:190522
x1,131:8982683,26722447
x1,131:9310364,26722447
x1,131:10242433,26722447
k1,131:10432956,26722447:190523
x1,131:11124727,26722447
k1,131:11315249,26722447:190522
x1,131:12225473,26722447
k1,131:12415996,26722447:190523
x1,131:13216993,26722447
x1,131:13872354,26722447
x1,131:14382080,26722447
x1,131:15510759,26722447
k1,131:15701282,26722447:190523
x1,131:16229213,26722447
k1,131:16419735,26722447:190522
x1,131:17329959,26722447
k1,131:17520482,26722447:190523
x1,131:19455618,26722447
x1,131:19674071,26722447
k1,134:19674071,26722447:0
)
(1,134:3552215,27476111:16121856,455111,127431
x1,134:4608076,27476111
k1,131:4835505,27476111:227429
x1,131:6000592,27476111
x1,131:7429642,27476111
x1,131:8339867,27476111
x1,131:8776775,27476111
x1,131:9104456,27476111
x1,131:9231887,27476111
k1,131:9461561,27476111:229674
x1,131:10371785,27476111
k1,131:10599214,27476111:227429
x1,131:10963304,27476111
x1,131:12401460,27476111
k1,131:12628890,27476111:227430
x1,131:13648341,27476111
x1,131:14851658,27476111
k1,131:15079087,27476111:227429
x1,131:16154972,27476111
x1,131:17465696,27476111
k1,131:17695370,27476111:229674
x1,131:18751231,27476111
k1,131:18978660,27476111:227429
x1,131:19674071,27476111
k1,131:19674071,27476111:0
)
(1,134:3552215,28229775:16121856,455111,127431
x1,134:4280395,28229775
x1,134:5518300,28229775
k1,131:5813937,28229775:295637
x1,131:6505708,28229775
k1,131:6801346,28229775:295638
x1,131:7711570,28229775
k1,131:8007207,28229775:295637
x1,131:9336134,28229775
x1,131:10464813,28229775
k1,132:10760450,28229775:295637
x1,132:11288381,28229775
k1,132:11584019,28229775:295638
x1,132:13153245,28229775
k1,132:13676068,28229775:522823
x1,132:14285919,28229775
x1,132:15687666,28229775
x1,132:15815097,28229775
k1,132:16130030,28229775:314933
x1,132:16603346,28229775
x1,132:16876412,28229775
k1,132:17172050,28229775:295638
x1,132:17499731,28229775
x1,132:18429980,28229775
k1,132:18725617,28229775:295637
x1,132:19674071,28229775
k1,132:19674071,28229775:0
)
(1,134:3552215,28983439:16121856,455111,0
x1,134:4535257,28983439
x1,134:5372663,28983439
x1,134:6763485,28983439
g1,132:6981938,28983439
x1,132:7528073,28983439
g1,132:7746526,28983439
x1,132:8875203,28983439
g1,132:9166474,28983439
x1,132:10076698,28983439
k1,134:19674071,28983439:9597373
g1,134:19674071,28983439
)
(1,134:3552215,31247147:16121856,404685,0
k1,134:8701058,31247147:5148843
(1,134:8701058,31247147:1437681,404685,0
g1,134:8701058,31247147
x1,134:8964292,31247147
x1,134:9440789,31247147
g1,134:10138739,31247147
)
x1,134:10577369,31247147
x1,134:14525228,31247147
g1,134:14525228,31247147
k1,134:19674071,31247147:5148843
)
(1,139:3552215,32948951:16121856,455111,127431
h1,136:3552215,32948951:655360,0,0
x1,136:4808323,32948951
k1,136:5068204,32948951:259881
x1,136:6127705,32948951
k1,136:6387585,32948951:259880
x1,136:8539354,32948951
k1,136:8809592,32948951:270238
x1,136:9282908,32948951
x1,136:9555974,32948951
k1,136:9815854,32948951:259880
x1,136:11823807,32948951
x1,136:12133283,32948951
k1,136:12393164,32948951:259881
x1,136:13303388,32948951
k1,136:13563268,32948951:259880
x1,136:16587032,32948951
k1,136:16846913,32948951:259881
x1,136:19674071,32948951
k1,136:19674071,32948951:0
)
(1,139:3552215,33702615:16121856,455111,127431
x1,139:4753712,33702615
k1,136:4990185,33702615:236473
x1,136:6009636,33702615
k1,136:6246108,33702615:236472
x1,136:6610198,33702615
x1,136:6919674,33702615
k1,136:7156147,33702615:236473
x1,136:8434101,33702615
k1,136:8670574,33702615:236473
x1,136:9253118,33702615
k1,136:9489591,33702615:236473
x1,136:10476274,33702615
x1,136:11878019,33702615
k1,136:12114491,33702615:236472
x1,136:12478581,33702615
x1,136:14173417,33702615
k1,136:14409890,33702615:236473
x1,136:16341386,33702615
k1,136:16577859,33702615:236473
x1,136:17123994,33702615
k1,136:17360466,33702615:236472
x1,136:17688147,33702615
k1,136:17924620,33702615:236473
x1,136:19674071,33702615
k1,136:19674071,33702615:0
)
(1,139:3552215,34456279:16121856,455111,0
x1,139:4080146,34456279
k1,137:4383096,34456279:302950
x1,137:5750252,34456279
x1,137:6988156,34456279
k1,137:7291106,34456279:302950
x1,137:7873650,34456279
k1,137:8176600,34456279:302950
x1,137:9086824,34456279
k1,137:9389774,34456279:302950
x1,137:10847953,34456279
k1,137:11150903,34456279:302950
x1,137:12758358,34456279
k1,137:13303121,34456279:544763
x1,137:13976687,34456279
x1,137:14213344,34456279
k1,137:14516294,34456279:302950
x1,137:15868887,34456279
k1,137:16171837,34456279:302950
x1,137:17446151,34456279
k1,137:17749101,34456279:302950
x1,137:18076782,34456279
k1,137:18379732,34456279:302950
x1,137:19674071,34456279
k1,137:19674071,34456279:0
)
(1,139:3552215,35209943:16121856,455111,127431
x1,139:6688847,35209943
k1,137:6859509,35209943:170662
x1,137:7387440,35209943
k1,137:7558103,35209943:170663
x1,137:8468327,35209943
k1,137:8638989,35209943:170662
x1,137:9931508,35209943
x1,137:10459437,35209943
k1,137:10630100,35209943:170663
x1,137:12197506,35209943
k1,137:12368168,35209943:170662
x1,137:13354851,35209943
x1,137:15339141,35209943
k1,137:15509804,35209943:170663
x1,137:16565665,35209943
k1,137:16736327,35209943:170662
x1,137:17737574,35209943
x1,137:18593184,35209943
k1,137:18763847,35209943:170663
x1,137:19674071,35209943
k1,137:19674071,35209943:0
)
(1,139:3552215,35963607:16121856,455111,127431
x1,139:4613535,35963607
k1,138:4854058,35963607:240523
x1,138:5381989,35963607
k1,138:5622511,35963607:240522
x1,138:6532735,35963607
k1,138:6773258,35963607:240523
x1,138:8742982,35963607
k1,138:8983504,35963607:240522
x1,138:9566048,35963607
k1,138:9806571,35963607:240523
x1,138:12828517,35963607
k1,138:13069039,35963607:240522
x1,138:14492629,35963607
k1,138:14733152,35963607:240523
x1,138:16100308,35963607
x1,138:16755670,35963607
x1,138:16992328,35963607
k1,138:17232850,35963607:240522
x1,138:19674071,35963607
k1,139:19674071,35963607:0
)
(1,139:3552215,36717271:16121856,455111,0
x1,139:4649945,36717271
g1,138:4868398,36717271
x1,138:6712512,36717271
x1,138:8281738,36717271
k1,139:19674071,36717271:11392333
g1,139:19674071,36717271
)
(1,140:3552215,38980978:16121856,409600,0
k1,140:5081754,38980978:1529539
h1,140:5081754,38980978:0,0,0
g1,140:5081754,38980978
x1,140:5802278,38980978
g1,140:6500228,38980978
x1,140:8216385,38980978
x1,140:10647576,38980978
g1,140:10880226,38980978
x1,140:12278492,38980978
x1,140:12850785,38980978
g1,140:13083435,38980978
x1,140:14757541,38980978
g1,140:14990191,38980978
x1,140:16040994,38980978
x1,140:18144532,38980978
g1,140:18144532,38980978
k1,140:19674071,38980978:1529539
)
(1,151:3552215,40682782:16121856,455111,127431
h1,141:3552215,40682782:655360,0,0
x1,141:5336252,40682782
k1,141:5612736,40682782:276484
x1,141:6686800,40682782
k1,141:6963225,40682782:276425
x1,141:7403773,40682782
x1,141:7949908,40682782
x1,141:8295793,40682782
x1,141:8805519,40682782
x1,141:9934198,40682782
k1,141:10210682,40682782:276484
x1,141:11488636,40682782
k1,141:11765120,40682782:276484
x1,141:12311255,40682782
k1,141:12587739,40682782:276484
x1,141:13647240,40682782
k1,141:13923724,40682782:276484
x1,141:14397040,40682782
x1,141:15309085,40682782
k1,141:15585569,40682782:276484
x1,141:16295545,40682782
x1,141:16805271,40682782
x1,141:17518885,40682782
k1,141:17795369,40682782:276484
x1,141:19674071,40682782
k1,141:19674071,40682782:0
)
(1,151:3552215,41436446:16121856,491520,163840
x1,151:4462439,41436446
k1,141:4734663,41436446:272224
x1,141:5426434,41436446
x1,141:6993840,41436446
x1,141:7339725,41436446
k1,141:7611950,41436446:272225
x1,141:8523994,41436446
x1,141:9437858,41436446
x1,141:10329877,41436446
k1,141:10602101,41436446:272224
x1,141:11148236,41436446
k1,141:11420460,41436446:272224
x1,141:12576444,41436446
k1,141:13029029,41436446:452585
x1,141:13211074,41436446
(1,141:13211074,41436446:655362,422343,0
x1,141:13866436,41436446
)
x1,141:14230526,41436446
k1,141:14683111,41436446:452585
x1,141:15283859,41436446
k1,141:15556083,41436446:272224
x1,141:16466307,41436446
k1,141:16738532,41436446:272225
x1,141:16920577,41436446
x1,141:17284667,41436446
x1,141:18069279,41436446
x1,141:18873916,41436446
k1,141:19146140,41436446:272224
x1,141:19674071,41436446
k1,142:19674071,41436446:0
)
(1,151:3552215,42190110:16121856,455111,127431
x1,151:4609895,42190110
x1,151:5046803,42190110
x1,151:5374484,42190110
x1,151:5501915,42190110
k1,142:5778914,42190110:276999
x1,142:6252230,42190110
x1,142:6525296,42190110
k1,142:6790586,42190110:265290
x1,142:7411359,42190110
x1,142:7739040,42190110
x1,142:8904127,42190110
k1,142:9169417,42190110:265290
x1,142:9497098,42190110
k1,142:9762388,42190110:265290
x1,142:10745430,42190110
x1,142:11768520,42190110
k1,142:12033810,42190110:265290
x1,142:12581764,42190110
x1,142:13874282,42190110
k1,142:14139572,42190110:265290
x1,142:14667503,42190110
k1,142:14932793,42190110:265290
x1,142:15843017,42190110
k1,142:16108307,42190110:265290
x1,142:17495489,42190110
k1,142:17760779,42190110:265290
x1,142:18488959,42190110
x1,142:18853049,42190110
x1,142:19455618,42190110
x1,142:19674071,42190110
k1,151:19674071,42190110:0
)
(1,151:3552215,42943774:16121856,455111,127431
x1,151:4498849,42943774
x1,151:4735507,42943774
k1,142:5041930,42943774:306423
x1,142:5406020,42943774
x1,142:6298041,42943774
x1,142:6975247,42943774
k1,142:7530428,42943774:555181
x1,142:8659105,42943774
k1,142:8965528,42943774:306423
x1,142:9406076,42943774
x1,142:9952211,42943774
x1,142:10298096,42943774
x1,142:10807822,42943774
x1,142:11936501,42943774
k1,142:12242924,42943774:306423
x1,142:12607014,42943774
x1,142:12952900,42943774
x1,142:13280581,42943774
k1,142:13587004,42943774:306423
x1,142:14570046,42943774
x1,142:15782463,42943774
k1,142:16088886,42943774:306423
x1,142:16616817,42943774
k1,142:16923240,42943774:306423
$1,142:16923240,42943774
x1,142:17414761,42943774
k1,142:17305537,42943774:-109224
k1,142:17634191,42943774:328654
x1,142:18143917,42943774
k1,142:18034693,42943774:-109224
k1,142:18363347,42943774:328654
x1,142:19674071,42943774
$1,142:19674071,42943774
k1,151:19674071,42943774:0
)
(1,151:3552215,43697438:16121856,455111,127431
x1,151:3916305,43697438
x1,151:4262190,43697438
x1,151:5026777,43697438
x1,151:5977051,43697438
k1,143:6158482,43697438:181431
x1,143:7359979,43697438
k1,143:7541411,43697438:181432
x1,143:8417046,43697438
k1,143:8598477,43697438:181431
x1,143:9546931,43697438
x1,143:11312768,43697438
k1,143:11494199,43697438:181431
x1,143:12298837,43697438
x1,143:14630832,43697438
k1,143:14812264,43697438:181432
x1,143:15540444,43697438
x1,143:17015009,43697438
k1,143:17196440,43697438:181431
x1,143:19455618,43697438
x1,143:19674071,43697438
k1,151:19674071,43697438:0
)
(1,151:3552215,44451102:16121856,455111,127431
x1,151:4498849,44451102
k1,143:4720182,44451102:221333
x1,143:5630406,44451102
k1,143:5851739,44451102:221333
x1,143:6215829,44451102
x1,143:6561715,44451102
x1,143:7071441,44451102
k1,143:7371352,44451102:299911
x1,143:7844668,44451102
x1,143:8117735,44451102
k1,143:8339068,44451102:221333
x1,143:8779616,44451102
x1,143:9325751,44451102
x1,143:9671636,44451102
x1,143:10727496,44451102
k1,143:10948828,44451102:221332
x1,143:12243168,44451102
x1,143:12916734,44451102
k1,143:13138067,44451102:221333
x1,143:14157518,44451102
x1,143:14598066,44451102
x1,143:15584748,44451102
k1,143:15806081,44451102:221333
x1,143:16352216,44451102
k1,143:16573549,44451102:221333
x1,143:17483773,44451102
k1,143:17705106,44451102:221333
x1,143:18870194,44451102
k1,144:19091527,44451102:221333
x1,144:19674071,44451102
k1,144:19674071,44451102:0
)
(1,151:3552215,45204766:16121856,533465,163840
x1,151:5044984,45204766
k1,144:5346122,45204766:301138
x1,144:6092507,45204766
$1,144:6092507,45204766
(1,144:6092507,44966941:703604,295640,54614
x1,144:6763343,44966941
)
$1,144:6796111,45204766
k1,144:7097248,45204766:301137
x1,144:8846699,45204766
k1,144:9168507,45204766:321808
x1,144:9532597,45204766
x1,144:9878483,45204766
x1,144:10206164,45204766
k1,144:10507302,45204766:301138
x1,144:12549845,45204766
k1,144:12850982,45204766:301137
x1,144:13105845,45204766
$1,144:13105845,45204766
x1,144:13542326,45204766
$1,144:13542326,45204766
x1,144:13797189,45204766
k1,144:14098327,45204766:301138
x1,144:15374462,45204766
x1,144:16248278,45204766
k1,144:16549415,45204766:301137
x1,144:17880164,45204766
k1,144:18181302,45204766:301138
x1,144:19674071,45204766
k1,144:19674071,45204766:0
)
(1,151:3552215,45958430:16121856,455111,127431
x1,151:4134759,45958430
k1,144:4421020,45958430:286261
x1,144:5404063,45958430
k1,144:5690325,45958430:286262
x1,144:6436710,45958430
k1,144:6722971,45958430:286261
x1,144:7196287,45958430
x1,144:8017307,45958430
k1,144:8303569,45958430:286262
x1,144:8853343,45958430
x1,144:10528154,45958430
k1,144:10814415,45958430:286261
x1,144:11396959,45958430
x1,144:13182818,45958430
k1,144:13469079,45958430:286261
x1,144:14743393,45958430
k1,144:15029655,45958430:286262
x1,144:15978109,45958430
x1,144:16924743,45958430
k1,145:17211004,45958430:286261
x1,145:18286889,45958430
x1,145:19674071,45958430
k1,145:19674071,45958430:0
)
(1,151:3552215,46712094:16121856,491520,163840
x1,151:3873526,46712094
k1,145:3787815,46712094:-109224
k1,145:4117113,46712094:329298
x1,145:4626839,46712094
k1,145:4517615,46712094:-109224
k1,145:4846913,46712094:329298
x1,145:5294288,46712094
x1,145:5632436,46712094
x1,145:6087548,46712094
$1,145:6087548,46712094
k1,145:6394357,46712094:306809
x1,145:6740243,46712094
x1,145:7634084,46712094
x1,145:8507900,46712094
k1,145:8814710,46712094:306810
x1,145:10145459,46712094
k1,145:10452268,46712094:306809
x1,145:10779949,46712094
k1,145:11086758,46712094:306809
x1,145:12617755,46712094
k1,145:12924565,46712094:306810
x1,145:13944016,46712094
x1,145:15147333,46712094
k1,145:15454142,46712094:306809
x1,145:16582821,46712094
x1,145:17640501,46712094
k1,145:17947311,46712094:306810
x1,145:18529855,46712094
k1,145:18836664,46712094:306809
x1,145:19674071,46712094
k1,145:19674071,46712094:0
)
(1,151:3552215,47465758:16121856,491520,163840
x1,151:5574734,47465758
k1,145:5842564,47465758:267830
x1,145:6993088,47465758
x1,145:8085357,47465758
x1,145:8815356,47465758
k1,145:9083185,47465758:267829
x1,145:9447275,47465758
x1,145:9793160,47465758
x1,145:11142111,47465758
k1,145:11409941,47465758:267830
x1,145:12538620,47465758
x1,145:13778345,47465758
k1,145:14217745,47465758:439400
x1,145:15073356,47465758
x1,145:15837943,47465758
x1,145:16788217,47465758
k1,146:17056047,47465758:267830
x1,146:17529363,47465758
x1,146:18350383,47465758
k1,146:18618212,47465758:267829
x1,146:18909483,47465758
x1,146:19674071,47465758
k1,151:19674071,47465758:0
)
]
g1,203:19674071,3425566
)
k1,203:20263895,4080926:589824
r1,203:20263895,4080926:0,44040192,43384832
k1,203:20853719,4080926:589824
(1,203:20853719,3425566:16121856,0,44040192
[1,203:20853719,3425566:16121856,0,44040192
(1,151:20853719,4080926:16121856,455111,127431
x1,151:21217809,4080926
x1,151:21891375,4080926
x1,151:22910826,4080926
k1,146:23121387,4080926:210561
x1,146:23667522,4080926
k1,146:23878083,4080926:210561
x1,146:24205764,4080926
k1,146:24416324,4080926:210560
x1,146:25326549,4080926
x1,146:26657298,4080926
k1,146:26867859,4080926:210561
x1,146:27923717,4080926
x1,146:29127034,4080926
k1,146:29337595,4080926:210561
x1,146:30320637,4080926
x1,146:30648318,4080926
x1,146:32652633,4080926
k1,146:32863194,4080926:210561
x1,146:33445738,4080926
k1,146:33656298,4080926:210560
x1,146:33983979,4080926
k1,146:34194540,4080926:210561
x1,146:35213991,4080926
x1,146:35909402,4080926
x1,146:36237083,4080926
k1,146:36447644,4080926:210561
x1,146:36975575,4080926
k1,146:36975575,4080926:0
)
(1,151:20853719,4834590:16121856,533465,163840
x1,151:21192550,4834590
(1,147:21192550,4932893:281419,197518,0
x1,147:21441201,4932893
)
k1,147:21364745,4834590:-109224
k1,147:21546785,4834590:182040
x1,147:22056511,4834590
k1,147:21947287,4834590:-109224
k1,147:22129327,4834590:182040
x1,147:22576702,4834590
x1,147:23351331,4834590
(1,147:23351331,4596765:294003,295640,0
x1,147:23612566,4596765
)
$1,147:23645334,4834590
k1,147:23815382,4834590:170048
x1,147:24397926,4834590
k1,147:24567973,4834590:170047
x1,147:25223334,4834590
x1,147:26590490,4834590
k1,147:26760538,4834590:170048
x1,147:27051809,4834590
x1,147:28601010,4834590
k1,147:28771057,4834590:170047
x1,147:29790508,4834590
x1,147:30811780,4834590
x1,147:31248688,4834590
x1,147:31576369,4834590
x1,147:31703800,4834590
k1,147:31978936,4834590:275136
x1,147:33021143,4834590
x1,147:33658299,4834590
k1,147:33828347,4834590:170048
x1,147:35029844,4834590
k1,147:35199891,4834590:170047
x1,147:35746026,4834590
k1,147:35916074,4834590:170048
x1,147:36975575,4834590
k1,147:36975575,4834590:0
)
(1,151:20853719,5588254:16121856,455111,127431
x1,151:21873170,5588254
x1,151:22568581,5588254
x1,151:22896262,5588254
k1,147:23085585,5588254:189323
x1,147:23777356,5588254
x1,147:25197307,5588254
k1,147:25386630,5588254:189323
x1,147:26116629,5588254
x1,147:26407900,5588254
x1,147:26753786,5588254
x1,147:27409148,5588254
x1,147:27645806,5588254
k1,147:27835129,5588254:189323
x1,147:28417673,5588254
k1,147:28606996,5588254:189323
x1,147:29517220,5588254
k1,147:29706543,5588254:189323
x1,147:30693225,5588254
x1,147:31459634,5588254
k1,147:31648957,5588254:189323
x1,147:33074367,5588254
k1,147:33263690,5588254:189323
x1,147:34940321,5588254
k1,147:35129644,5588254:189323
x1,147:36039868,5588254
k1,147:36229191,5588254:189323
x1,147:36757122,5588254
x1,147:36975575,5588254
k1,151:36975575,5588254:0
)
(1,151:20853719,6341918:16121856,455111,127431
x1,151:22237259,6341918
k1,147:22466080,6341918:228821
x1,147:23121441,6341918
x1,147:24342962,6341918
k1,147:24571783,6341918:228821
x1,147:25809689,6341918
x1,147:25991734,6341918
x1,147:27670187,6341918
k1,147:27901600,6341918:231413
x1,147:28811824,6341918
k1,148:29040644,6341918:228820
x1,148:30096502,6341918
x1,148:31558322,6341918
k1,148:31787143,6341918:228821
x1,148:32660959,6341918
x1,148:32988640,6341918
k1,148:33217461,6341918:228821
x1,148:33581551,6341918
x1,148:33891027,6341918
k1,148:34119848,6341918:228821
x1,148:36160570,6341918
k1,148:36389391,6341918:228821
x1,148:36975575,6341918
k1,148:36975575,6341918:0
)
(1,151:20853719,7095582:16121856,455111,127431
x1,151:21181400,7095582
k1,148:21421290,7095582:239890
x1,148:22695604,7095582
x1,148:23241739,7095582
x1,148:25773982,7095582
k1,148:26013873,7095582:239891
x1,148:26441679,7095582
x1,148:27663199,7095582
k1,148:27903089,7095582:239890
x1,148:28998999,7095582
k1,148:29354583,7095582:355584
x1,148:30483260,7095582
k1,148:30723150,7095582:239890
x1,148:31305694,7095582
x1,148:32070283,7095582
k1,148:32310174,7095582:239891
x1,148:32674264,7095582
x1,148:33020150,7095582
x1,148:33566284,7095582
x1,148:33930374,7095582
x1,148:34858803,7095582
k1,148:35098693,7095582:239890
x1,148:35754054,7095582
x1,148:36975575,7095582
k1,148:36975575,7095582:0
)
(1,151:20853719,7849246:16121856,455111,127431
x1,151:21381650,7849246
k1,148:21653575,7849246:271925
x1,148:22563799,7849246
k1,148:22835724,7849246:271925
$1,148:22835724,7849246
x1,148:23327245,7849246
$1,148:23327245,7849246
x1,148:23545698,7849246
x1,148:23909788,7849246
x1,148:24255674,7849246
x1,148:24983855,7849246
k1,148:25255780,7849246:271925
x1,148:26118672,7849246
x1,148:27210941,7849246
k1,148:27482866,7849246:271925
x1,148:28465908,7849246
x1,148:29678325,7849246
k1,149:29950249,7849246:271924
x1,149:30478180,7849246
k1,149:30750105,7849246:271925
x1,149:31114195,7849246
x1,149:31460080,7849246
x1,149:32809031,7849246
k1,149:33080956,7849246:271925
x1,149:34136817,7849246
k1,149:34408742,7849246:271925
x1,149:36629690,7849246
x1,149:36975575,7849246
k1,149:36975575,7849246:0
)
(1,151:20853719,8602910:16121856,437688,127431
x1,151:21035764,8602910
x1,151:21399854,8602910
x1,151:22184466,8602910
x1,151:22803418,8602910
x1,151:24372645,8602910
k1,151:36975575,8602910:12602930
g1,151:36975575,8602910
)
(1,155:21389395,11091736:15050505,491520,163840
x1,155:21771688,11091736
x1,155:22482572,11091736
(1,155:22482572,11190039:294003,295640,0
x1,155:22743807,11190039
)
x1,155:22958620,11091736
g1,155:23067844,11091736
(1,155:23067844,11091736:764583,69176,0
x1,155:23249889,11091736
g1,155:23359113,11091736
x1,155:23541158,11091736
g1,155:23650382,11091736
x1,155:23832427,11091736
)
g1,155:23941651,11091736
x1,155:24123696,11091736
g1,155:24232920,11091736
x1,155:24543305,11091736
(1,155:24543305,11190039:426896,313481,0
x1,155:24937433,11190039
)
x1,155:25225064,11091736
g1,152:25115840,11091736
g1,155:25297880,11091736
x1,155:25807606,11091736
g1,152:25698382,11091736
g1,155:25880422,11091736
x1,155:26262715,11091736
(1,155:26262715,11190039:1090452,318577,0
x1,155:27320399,11190039
)
x1,155:27918415,11091736
(1,155:27918415,11190039:294003,295640,0
x1,155:28179650,11190039
)
x1,155:28394463,11091736
g1,155:28503687,11091736
(1,155:28503687,11091736:764583,69176,0
x1,155:28685732,11091736
g1,155:28794956,11091736
x1,155:28977001,11091736
g1,155:29086225,11091736
x1,155:29268270,11091736
)
g1,155:29377494,11091736
x1,155:29559539,11091736
g1,155:29668763,11091736
x1,155:29979148,11091736
(1,155:29979148,11190039:426896,313481,0
x1,155:30373276,11190039
)
x1,155:30660907,11091736
g1,155:30806539,11091736
x1,155:31316265,11091736
g1,155:31461897,11091736
x1,155:31844190,11091736
(1,155:31844190,11190039:1105925,318577,0
x1,155:32917347,11190039
)
x1,155:33515363,11091736
(1,155:33515363,11190039:294003,295640,0
x1,155:33776598,11190039
)
x1,155:33991411,11091736
g1,155:34100635,11091736
(1,155:34100635,11091736:764583,69176,0
x1,155:34282680,11091736
g1,155:34391904,11091736
x1,155:34573949,11091736
g1,155:34683173,11091736
x1,155:34865218,11091736
)
g1,155:34974442,11091736
x1,155:35156487,11091736
g1,155:35265711,11091736
x1,155:35576096,11091736
(1,155:35576096,11190039:426896,313481,0
x1,155:35970224,11190039
)
x1,155:36439900,11091736
)
(1,155:36138168,11845400:837407,491520,163840
(1,155:36138168,11845400:837407,491520,163840
x1,155:36720712,11845400
x1,155:36975575,11845400
)
)
(1,159:20853719,12599064:16121856,455111,0
x1,159:22530350,12599064
k1,157:22702743,12599064:172393
x1,157:23612967,12599064
k1,157:23785361,12599064:172394
x1,157:24149451,12599064
x1,157:25844287,12599064
k1,157:26016680,12599064:172393
x1,157:26562815,12599064
x1,157:29095058,12599064
k1,157:29267452,12599064:172394
x1,157:29708000,12599064
k1,157:29880393,12599064:172393
x1,157:30754209,12599064
x1,157:32265181,12599064
k1,157:32437574,12599064:172393
x1,157:33023758,12599064
k1,157:33196152,12599064:172394
x1,157:33523833,12599064
k1,157:33696226,12599064:172393
x1,157:34864954,12599064
k1,157:35037348,12599064:172394
x1,157:35565279,12599064
k1,157:35737672,12599064:172393
x1,157:35992535,12599064
x1,157:36447646,12599064
x1,157:36975575,12599064
k1,159:36975575,12599064:0
)
(1,159:20853719,13352728:16121856,455111,127431
x1,159:21217809,13352728
x1,157:21563695,13352728
x1,157:22291876,13352728
g1,157:22510329,13352728
x1,157:24117784,13352728
g1,157:24336237,13352728
x1,157:24864168,13352728
g1,157:25082621,13352728
x1,157:25992845,13352728
g1,157:26211298,13352728
x1,157:27431000,13352728
x1,157:28759927,13352728
g1,157:28978380,13352728
x1,157:30491174,13352728
k1,159:36975575,13352728:6484401
g1,159:36975575,13352728
)
(1,163:20853719,16479077:16121856,1198220,927973
x1,163:21236012,16479077
(1,163:21236012,16577380:1090452,318577,0
x1,163:22293696,16577380
)
x1,163:22891712,16479077
(1,163:22891712,16577380:294003,295640,0
x1,163:23152947,16577380
)
x1,163:23367760,16479077
k1,163:23476984,16479077:109224
(1,163:23476984,16479077:764583,69176,0
x1,163:23659029,16479077
g1,163:23768253,16479077
x1,163:23950298,16479077
g1,163:24059522,16479077
x1,163:24241567,16479077
)
k1,163:24350791,16479077:109224
x1,163:24532836,16479077
k1,163:24642060,16479077:109224
x1,163:24952445,16479077
(1,163:24952445,16577380:426896,313481,0
x1,163:25346573,16577380
)
x1,163:25634204,16479077
k1,160:25524980,16479077:-109224
k1,163:25707020,16479077:182040
x1,163:26216746,16479077
k1,160:26107522,16479077:-109224
k1,163:26289562,16479077:182040
[1,163:26289562,16479077:1501948,1198220,927973
(1,163:26289562,15659874:1501948,313481,0
k1,163:26843472,15659874:553910
x1,163:27237600,15659874
k1,163:27791510,15659874:553910
)
(1,163:26289562,16479077:1501948,688132,360452
k1,163:26567220,16479077:277658
(1,163:26567220,15856481:946633,65536,983048
x1,163:27513853,15856481
)
k1,163:27791510,16479077:277657
)
(1,163:26289562,17252313:1501948,303558,89201
x1,163:27101446,17252313
x1,163:27791510,17252313
)
]
k1,163:27900734,16479077:109224
(1,161:27900734,16479077:309476,753669,425990
$1,161:27900734,16479077
(1,161:27900734,16479077:309476,753669,425990
(1,161:27900734,15751621:309476,26213,1153446
x1,161:28210210,15751621
)
v1,161:28210210,16479077:0,753662,425981
h1,161:28210210,16479077:0,0,0
)
$1,161:28210210,16479077
)
x1,161:28861779,16479077
(1,163:28861779,16208484:1732522,408945,194786
x1,163:29514714,16208484
[1,163:29514714,16339555:419673,540016,63715
(1,163:29528822,16010710:255776,211171,0
x1,163:29751830,16010710
)
(1,163:29514714,16339555:419673,218388,63715
x1,163:29882294,16339555
)
]
x1,163:30561533,16208484
)
k1,163:30701671,16479077:107370
x1,163:31211397,16479077
k1,163:31318768,16479077:107371
x1,163:31854889,16479077
k1,163:31962259,16479077:107370
x1,163:32471985,16479077
k1,163:32579356,16479077:107371
x1,163:33149460,16479077
(1,163:33149460,16577380:218188,303558,0
x1,163:33334880,16577380
)
x1,163:33654141,16479077
(1,163:33654141,16577380:276140,303558,89201
x1,163:33871004,16577380
)
x1,163:34490297,16479077
(1,163:34490297,16208484:1993757,408945,194786
x1,163:35143232,16208484
[1,163:35143232,16339555:419673,540016,63715
(1,163:35157340,16010710:255776,211171,0
x1,163:35380348,16010710
)
(1,163:35143232,16339555:419673,218388,63715
x1,163:35510812,16339555
)
]
x1,163:36451286,16208484
)
(1,161:36484054,16479077:309476,753669,425990
$1,161:36484054,16479077
(1,161:36484054,16479077:309476,753669,425990
(1,161:36484054,15751621:309476,26213,1153446
x1,161:36793530,15751621
)
v1,161:36793530,16479077:0,753662,425981
h1,161:36793530,16479077:0,0,0
)
$1,161:36793530,16479077
)
x1,161:36975575,16479077
)
(1,163:36138168,17964106:837407,491520,163840
(1,163:36138168,17964106:837407,491520,163840
x1,163:36720712,17964106
x1,163:36975575,17964106
)
)
(1,173:20853719,18717770:16121856,491520,187504
x1,173:22530350,18717770
k1,165:22765656,18717770:235306
$1,165:22765656,18717770
x1,165:23061327,18717770
(1,165:23061327,18816073:461560,303558,89201
x1,165:23463610,18816073
)
k1,165:23413663,18717770:-109224
k1,165:23623791,18717770:210128
x1,165:24133517,18717770
k1,165:24024293,18717770:-109224
k1,165:24234421,18717770:210128
x1,165:24726851,18717770
(1,165:24726851,18816073:218188,303558,0
x1,165:24912271,18816073
)
k1,165:24835815,18717770:-109224
k1,165:24992682,18717770:156867
x1,165:25502408,18717770
k1,165:25393184,18717770:-109224
k1,165:25550051,18717770:156867
x1,165:25860436,18717770
(1,165:25860436,18816073:276140,303558,89201
x1,165:26077299,18816073
)
x1,165:26318621,18717770
$1,165:26318621,18717770
k1,165:26553927,18717770:235306
x1,165:27209288,18717770
x1,165:28705696,18717770
k1,165:28941002,18717770:235306
x1,165:29851226,18717770
k1,165:30086532,18717770:235306
x1,165:30632667,18717770
x1,165:31635732,18717770
x1,165:33785681,18717770
k1,165:34020987,18717770:235306
x1,165:34934851,18717770
x1,165:35262532,18717770
x1,165:35846896,18717770
x1,165:36975575,18717770
k1,165:36975575,18717770:0
)
(1,173:20853719,19471434:16121856,455111,127431
x1,173:21909580,19471434
k1,165:22194725,19471434:285145
$1,165:22194725,19471434
x1,165:22481218,19471434
$1,165:22555401,19471434
k1,165:22840547,19471434:285146
x1,165:23281095,19471434
k1,165:23566240,19471434:285145
x1,165:24476464,19471434
k1,165:24761610,19471434:285146
x1,165:26698567,19471434
k1,166:26983712,19471434:285145
x1,166:27511643,19471434
k1,166:27796789,19471434:285146
x1,166:28707013,19471434
k1,166:28992158,19471434:285145
x1,166:29356248,19471434
x1,166:29702133,19471434
x1,166:31340536,19471434
k1,166:31765192,19471434:424656
$1,166:31765192,19471434
x1,166:32051685,19471434
k1,166:32016644,19471434:-109224
k1,166:32309836,19471434:293192
x1,166:32819562,19471434
k1,166:32710338,19471434:-109224
k1,166:33003530,19471434:293192
x1,166:33840937,19471434
$1,166:33840937,19471434
k1,166:34126082,19471434:285145
x1,166:34910696,19471434
k1,166:35195842,19471434:285146
x1,166:35523523,19471434
k1,166:35808668,19471434:285145
x1,166:36757122,19471434
x1,166:36975575,19471434
k1,173:36975575,19471434:0
)
(1,173:20853719,20225098:16121856,455111,127431
x1,173:21800353,20225098
k1,166:22117159,20225098:316806
x1,166:23173020,20225098
k1,166:23489825,20225098:316805
$1,166:23489825,20225098
x1,166:23776318,20225098
k1,166:23741277,20225098:-109224
k1,166:24087236,20225098:345959
x1,166:24596962,20225098
k1,166:24487738,20225098:-109224
k1,166:24833696,20225098:345958
x1,166:25671103,20225098
$1,166:25671103,20225098
k1,166:25987908,20225098:316805
x1,166:26772522,20225098
k1,166:27089328,20225098:316806
x1,166:27417009,20225098
k1,166:27733815,20225098:316806
x1,166:28753266,20225098
x1,166:30138628,20225098
k1,166:30724957,20225098:586329
x1,166:31398523,20225098
x1,166:33401018,20225098
k1,166:33717824,20225098:316806
x1,166:34704507,20225098
x1,166:35723958,20225098
k1,166:36065351,20225098:341393
x1,166:36975575,20225098
k1,167:36975575,20225098:0
)
(1,173:20853719,20978762:16121856,455111,127431
x1,173:21108582,20978762
x1,167:21563693,20978762
x1,167:22091622,20978762
x1,167:22455712,20978762
x1,167:22801598,20978762
x1,167:23529779,20978762
k1,167:23740581,20978762:210802
x1,167:23922626,20978762
x1,167:24286716,20978762
x1,167:25071328,20978762
x1,167:25690280,20978762
x1,167:26818959,20978762
k1,167:27029761,20978762:210802
x1,167:27685122,20978762
x1,167:28304074,20978762
x1,167:29236143,20978762
k1,167:29446945,20978762:210802
x1,167:30357169,20978762
k1,167:30567971,20978762:210802
x1,167:30859242,20978762
x1,167:31789491,20978762
x1,167:32408443,20978762
x1,167:33211260,20978762
x1,167:33651808,20978762
x1,167:34379987,20978762
k1,167:34590789,20978762:210802
x1,167:34954879,20978762
x1,167:36975575,20978762
k1,173:36975575,20978762:0
)
(1,173:20853719,21732426:16121856,455111,127431
x1,173:21217809,21732426
x1,167:23020052,21732426
k1,167:23175512,21732426:155460
x1,167:24855785,21732426
x1,167:26423191,21732426
k1,167:26578651,21732426:155460
x1,167:27126605,21732426
x1,167:28036830,21732426
x1,167:29169149,21732426
k1,167:29324608,21732426:155459
x1,167:30380469,21732426
k1,167:30535929,21732426:155460
x1,167:31446153,21732426
k1,168:31601613,21732426:155460
x1,168:32147748,21732426
x1,168:35408169,21732426
x1,168:36975575,21732426
k1,168:36975575,21732426:0
)
(1,173:20853719,22486090:16121856,455111,127431
x1,173:21436263,22486090
x1,173:22566761,22486090
x1,173:23695440,22486090
k1,168:23896821,22486090:201381
x1,168:24260911,22486090
x1,168:24570387,22486090
x1,168:24825250,22486090
x1,168:25280361,22486090
x1,168:26208788,22486090
k1,168:26410168,22486090:201380
x1,168:28523709,22486090
x1,168:30746477,22486090
k1,168:30947858,22486090:201381
x1,168:32518905,22486090
k1,168:32804486,22486090:285581
x1,168:33933163,22486090
k1,168:34134543,22486090:201380
x1,168:35008359,22486090
x1,168:35863970,22486090
k1,168:36065351,22486090:201381
x1,168:36757122,22486090
x1,168:36975575,22486090
k1,173:36975575,22486090:0
)
(1,173:20853719,23239754:16121856,455111,127431
x1,173:21984218,23239754
x1,173:22275489,23239754
x1,173:23336809,23239754
k1,168:23696995,23239754:360186
x1,168:24572630,23239754
k1,168:24932817,23239754:360187
x1,168:25788429,23239754
x1,168:26425585,23239754
k1,168:26785771,23239754:360186
x1,168:27149861,23239754
k1,169:26785771,23239754:-18205
x1,169:27659587,23239754
k1,169:28234325,23239754:574738
$1,169:28234325,23239754
x1,169:28580741,23239754
k1,169:28471517,23239754:-109224
k1,169:28889775,23239754:418258
x1,169:29399501,23239754
k1,169:29290277,23239754:-109224
k1,169:29708535,23239754:418258
x1,169:30691578,23239754
$1,169:30691578,23239754
x1,169:32366413,23239754
k1,169:32726600,23239754:360187
$1,169:32726600,23239754
x1,169:33007858,23239754
k1,169:32898634,23239754:-109224
k1,169:33316892,23239754:418258
x1,169:33826618,23239754
k1,169:33717394,23239754:-109224
k1,169:34135652,23239754:418258
x1,169:35300740,23239754
$1,169:35300740,23239754
x1,169:36975575,23239754
k1,169:36975575,23239754:0
)
(1,173:20853719,23993418:16121856,588733,127431
x1,173:21137330,23993418
k1,169:21028106,23993418:-109224
k1,169:21210146,23993418:182040
x1,169:21719872,23993418
k1,169:21610648,23993418:-109224
k1,169:21792688,23993418:182040
x1,169:22448050,23993418
$1,169:22448050,23993418
x1,169:24122885,23993418
k1,169:24325870,23993418:202985
x1,169:25381731,23993418
k1,169:25584716,23993418:202985
$1,169:25584716,23993418
x1,169:26039827,23993418
k1,169:25930603,23993418:-109224
k1,169:26112643,23993418:182040
x1,169:26622369,23993418
k1,169:26513145,23993418:-109224
k1,169:26695185,23993418:182040
x1,169:27860273,23993418
k1,169:27969497,23993418:109224
(1,169:27969497,23993418:746385,455111,0
x1,169:28715882,23993418
)
(1,169:28715882,23700325:294003,295640,0
x1,169:28977117,23700325
)
$1,169:29009885,23993418
x1,169:29191930,23993418
k1,169:29478045,23993418:286115
x1,169:30606722,23993418
k1,170:30809707,23993418:202985
x1,170:32746664,23993418
k1,170:32949649,23993418:202985
x1,170:33605010,23993418
x1,170:33969100,23993418
x1,170:34642666,23993418
x1,170:36244659,23993418
k1,170:36447644,23993418:202985
x1,170:36975575,23993418
k1,170:36975575,23993418:0
)
(1,173:20853719,24747082:16121856,455111,127431
x1,173:21763943,24747082
k1,170:22008138,24747082:244195
x1,170:22263001,24747082
x1,170:22718112,24747082
x1,170:23246041,24747082
x1,170:23610131,24747082
x1,170:23956017,24747082
x1,170:24684198,24747082
k1,170:24928393,24747082:244195
x1,170:25292483,24747082
x1,170:25638369,24747082
x1,170:26184503,24747082
x1,170:26548593,24747082
x1,170:27477022,24747082
k1,170:27721217,24747082:244195
x1,170:28376578,24747082
x1,170:29805628,24747082
k1,170:30049824,24747082:244196
x1,170:31251321,24747082
k1,170:31495516,24747082:244195
x1,170:32988283,24747082
k1,170:33232478,24747082:244195
x1,170:34508612,24747082
k1,170:34752807,24747082:244195
x1,170:35772258,24747082
x1,170:36975575,24747082
k1,170:36975575,24747082:0
)
(1,173:20853719,25500746:16121856,455111,127431
x1,173:21982398,25500746
x1,173:22785215,25500746
k1,170:23033664,25500746:248449
x1,170:23474212,25500746
k1,170:23722661,25500746:248449
x1,170:24086751,25500746
x1,170:24450841,25500746
x1,170:24796726,25500746
x1,170:26416927,25500746
k1,171:26672875,25500746:255948
x1,171:27823399,25500746
x1,171:28915668,25500746
x1,171:29645667,25500746
k1,171:29894117,25500746:248450
x1,171:30258207,25500746
x1,171:30604092,25500746
x1,171:31953043,25500746
k1,171:32201492,25500746:248449
x1,171:33330171,25500746
x1,171:34132988,25500746
k1,171:34381437,25500746:248449
x1,171:35222484,25500746
x1,171:35586574,25500746
x1,171:36975575,25500746
k1,171:36975575,25500746:0
)
(1,173:20853719,26254410:16121856,455111,127431
x1,173:21436263,26254410
k1,171:21669641,26254410:233378
x1,171:22579865,26254410
k1,171:22813243,26254410:233378
x1,171:23688878,26254410
x1,171:24782966,26254410
k1,171:25016344,26254410:233378
x1,171:26035795,26254410
x1,171:26731206,26254410
x1,171:27058887,26254410
x1,171:27186318,26254410
k1,171:27522363,26254410:336045
x1,171:27950169,26254410
x1,171:28516328,26254410
x1,171:29683235,26254410
k1,171:29916613,26254410:233378
x1,171:30571974,26254410
x1,171:31777111,26254410
k1,171:32010489,26254410:233378
x1,171:32538420,26254410
k1,171:32771798,26254410:233378
x1,171:33682022,26254410
k1,171:33915400,26254410:233378
x1,171:34716397,26254410
x1,171:34898442,26254410
x1,171:35846896,26254410
x1,171:36975575,26254410
k1,172:36975575,26254410:0
)
(1,173:20853719,27008074:16121856,491520,163840
x1,173:21474492,27008074
x1,173:21802173,27008074
x1,173:22402920,27008074
x1,173:23679054,27008074
g1,172:23897507,27008074
x1,172:24771323,27008074
x1,172:25099004,27008074
g1,172:25317457,27008074
x1,172:25681547,27008074
x1,172:25991023,27008074
g1,172:26209476,27008074
x1,172:27829677,27008074
g1,172:28048130,27008074
x1,172:28594265,27008074
g1,172:28812718,27008074
x1,172:30150747,27008074
(1,172:30150747,27008074:655362,422343,0
x1,172:30806109,27008074
)
x1,172:31170199,27008074
k1,173:36975575,27008074:5805376
g1,173:36975575,27008074
)
(1,185:20853719,28301639:16121856,455111,127431
h1,174:20853719,28301639:655360,0,0
x1,174:23972144,28301639
k1,174:24180277,28301639:208133
x1,174:24964891,28301639
k1,174:25173024,28301639:208133
x1,174:26083248,28301639
k1,174:26291381,28301639:208133
x1,174:27971654,28301639
x1,174:29539060,28301639
k1,174:29747193,28301639:208133
x1,174:30111283,28301639
x1,174:30457168,28301639
x1,174:31806119,28301639
k1,174:32014252,28301639:208133
x1,174:32196297,28301639
x1,174:32560387,28301639
x1,174:33344999,28301639
x1,174:33963951,28301639
x1,174:35092630,28301639
k1,174:35300763,28301639:208133
x1,174:36975575,28301639
k1,185:36975575,28301639:0
)
(1,185:20853719,29055303:16121856,455111,127431
x1,185:21876809,29055303
k1,174:22160274,29055303:283465
x1,174:22451545,29055303
x1,174:23929748,29055303
k1,174:24213212,29055303:283464
x1,174:25088847,29055303
k1,174:25372312,29055303:283465
x1,174:26464582,29055303
x1,174:26646627,29055303
x1,174:28321439,29055303
k1,174:28604904,29055303:283465
x1,174:28968994,29055303
x1,174:29296675,29055303
k1,174:29580140,29055303:283465
x1,174:31218545,29055303
x1,174:32092361,29055303
k1,174:32375825,29055303:283464
x1,174:32739915,29055303
x1,174:33049391,29055303
x1,174:33488119,29055303
x1,174:33815800,29055303
x1,174:34671411,29055303
k1,175:34954876,29055303:283465
x1,175:35318966,29055303
x1,175:36757122,29055303
x1,175:36975575,29055303
k1,185:36975575,29055303:0
)
(1,185:20853719,29808967:16121856,455111,127431
x1,185:21783969,29808967
k1,175:21960243,29808967:176274
x1,175:22943285,29808967
x1,175:23489420,29808967
x1,175:24876602,29808967
k1,175:25052876,29808967:176274
x1,175:26108737,29808967
k1,175:26285011,29808967:176274
x1,175:27013191,29808967
x1,175:27850597,29808967
x1,175:29052093,29808967
x1,175:29288751,29808967
x1,175:30162567,29808967
k1,175:30338840,29808967:176273
x1,175:31249064,29808967
k1,175:31425338,29808967:176274
x1,175:32229975,29808967
x1,175:33868378,29808967
k1,175:34044652,29808967:176274
x1,175:35865102,29808967
x1,175:36975575,29808967
k1,185:36975575,29808967:0
)
(1,185:20853719,30562631:16121856,455111,127431
x1,185:22528532,30562631
k1,175:22758235,30562631:229703
x1,175:23377187,30562631
x1,175:23741277,30562631
x1,175:24068958,30562631
x1,175:24342024,30562631
x1,175:24706114,30562631
x1,175:25998633,30562631
k1,175:26231149,30562631:232516
x1,175:27145013,30562631
x1,175:27490898,30562631
k1,175:27720601,30562631:229703
x1,175:28412372,30562631
k1,176:28642075,30562631:229703
x1,176:29333846,30562631
x1,176:30901252,30562631
x1,176:31247137,30562631
k1,176:31476840,30562631:229703
x1,176:31917388,30562631
k1,176:32147091,30562631:229703
x1,176:33093725,30562631
k1,176:33323428,30562631:229703
x1,176:34015199,30562631
x1,176:34743379,30562631
x1,176:35362331,30562631
x1,176:36199737,30562631
k1,176:36429440,30562631:229703
x1,176:36975575,30562631
k1,176:36975575,30562631:0
)
(1,185:20853719,31316295:16121856,455111,127431
x1,185:21763943,31316295
k1,176:22013138,31316295:249195
x1,176:23181864,31316295
k1,176:23431060,31316295:249196
x1,176:23958991,31316295
k1,176:24208186,31316295:249195
x1,176:25118410,31316295
k1,176:25367605,31316295:249195
x1,176:26787555,31316295
x1,176:28354961,31316295
k1,176:28604157,31316295:249196
x1,176:30825105,31316295
x1,176:31170990,31316295
k1,176:31420185,31316295:249195
x1,176:31602230,31316295
x1,176:31966320,31316295
x1,176:32750932,31316295
x1,176:33369884,31316295
x1,176:34680608,31316295
k1,176:35064106,31316295:383498
x1,176:36975575,31316295
k1,176:36975575,31316295:0
)
(1,185:20853719,32069959:16121856,455111,127431
x1,185:21836761,32069959
k1,176:22121152,32069959:284391
x1,176:23104194,32069959
k1,177:23388585,32069959:284391
x1,177:23861901,32069959
x1,177:25028808,32069959
k1,177:25313199,32069959:284391
x1,177:25495244,32069959
x1,177:25859334,32069959
x1,177:26352675,32069959
x1,177:26680356,32069959
x1,177:28009283,32069959
k1,177:28293674,32069959:284391
x1,177:28621355,32069959
k1,177:28905746,32069959:284391
x1,177:30658835,32069959
x1,177:31532651,32069959
k1,177:31817042,32069959:284391
x1,177:33601082,32069959
k1,177:33885473,32069959:284391
x1,177:34471657,32069959
k1,177:34756048,32069959:284391
x1,177:35083729,32069959
k1,177:35368120,32069959:284391
x1,177:35916074,32069959
x1,177:36975575,32069959
k1,177:36975575,32069959:0
)
(1,185:20853719,32823623:16121856,491520,163840
x1,185:21381650,32823623
k1,177:21611205,32823623:229555
x1,177:22521429,32823623
k1,177:22750984,32823623:229555
x1,177:23115074,32823623
x1,177:23460960,32823623
x1,177:24227369,32823623
x1,177:25028366,32823623
x1,177:26157045,32823623
k1,177:26386599,32823623:229554
x1,177:26914530,32823623
k1,177:27144085,32823623:229555
x1,177:28054309,32823623
k1,177:28283864,32823623:229555
x1,177:29339722,32823623
x1,177:30543039,32823623
k1,177:30772594,32823623:229555
x1,177:31686459,32823623
k1,177:31916014,32823623:229555
x1,177:32098059,32823623
(1,177:32098059,32823623:655362,422343,0
x1,177:32753421,32823623
)
x1,177:32935466,32823623
k1,177:33165020,32823623:229554
x1,177:33749384,32823623
k1,178:33978939,32823623:229555
x1,178:34961981,32823623
k1,178:35191536,32823623:229555
x1,178:35919716,32823623
x1,178:36757122,32823623
x1,178:36975575,32823623
k1,185:36975575,32823623:0
)
(1,185:20853719,33577287:16121856,491520,163840
x1,185:22055215,33577287
x1,185:22291873,33577287
k1,178:22468161,33577287:176288
x1,178:23159932,33577287
k1,178:23336219,33577287:176287
x1,178:23973376,33577287
x1,178:24847191,33577287
k1,178:25023479,33577287:176288
x1,178:25942805,33577287
x1,178:26798416,33577287
k1,178:26974704,33577287:176288
x1,178:28143432,33577287
x1,178:29017248,33577287
x1,178:30145927,33577287
k1,178:30322215,33577287:176288
x1,178:30504260,33577287
(1,178:30504260,33577287:655362,422343,0
x1,178:31159622,33577287
)
x1,178:31523712,33577287
k1,178:31800928,33577287:277216
x1,178:32929605,33577287
k1,178:33105893,33577287:176288
x1,178:34564072,33577287
k1,178:34740359,33577287:176287
x1,178:36271356,33577287
k1,178:36447644,33577287:176288
x1,178:36975575,33577287
k1,178:36975575,33577287:0
)
(1,185:20853719,34330951:16121856,455111,127431
x1,185:21763943,34330951
k1,178:22035965,34330951:272022
x1,178:22982597,34330951
x1,178:24404367,34330951
x1,178:25278183,34330951
k1,178:25550204,34330951:272021
x1,178:26469530,34330951
x1,178:27325141,34330951
k1,178:27597163,34330951:272022
x1,178:28765891,34330951
x1,178:29639707,34330951
x1,178:30768386,34330951
k1,179:31040408,34330951:272022
x1,179:31480956,34330951
k1,179:31752978,34330951:272022
x1,179:32954475,34330951
k1,179:33226496,34330951:272021
x1,179:34136720,34330951
k1,179:34408742,34330951:272022
x1,179:36629690,34330951
x1,179:36975575,34330951
k1,179:36975575,34330951:0
)
(1,185:20853719,35084615:16121856,455111,127431
x1,185:21472671,35084615
x1,185:21836761,35084615
x1,185:22512147,35084615
x1,185:23240327,35084615
x1,185:24369006,35084615
k1,179:24589731,35084615:220725
x1,179:25572773,35084615
k1,179:25793497,35084615:220724
x1,179:26157587,35084615
x1,179:26467063,35084615
k1,179:26687788,35084615:220725
x1,179:27233923,35084615
x1,179:28781305,35084615
k1,179:29002029,35084615:220724
x1,179:29548164,35084615
x1,179:30112503,35084615
k1,179:30333228,35084615:220725
x1,179:30660909,35084615
k1,179:30881633,35084615:220724
x1,179:32561906,35084615
x1,179:34129312,35084615
k1,179:34350037,35084615:220725
x1,179:35553354,35084615
k1,179:35774078,35084615:220724
x1,179:36975575,35084615
k1,179:36975575,35084615:0
)
(1,185:20853719,35838279:16121856,455111,127431
x1,185:21836761,35838279
k1,179:22089799,35838279:253038
x1,179:22453889,35838279
x1,179:22763365,35838279
k1,179:23016402,35838279:253037
x1,179:24256127,35838279
x1,179:24966103,35838279
k1,180:25219141,35838279:253038
x1,180:25856298,35838279
x1,180:26329615,35838279
x1,180:26693705,35838279
x1,180:27931610,35838279
k1,180:28184648,35838279:253038
x1,180:28730783,35838279
k1,180:28983820,35838279:253037
x1,180:29966862,35838279
x1,180:30658633,35838279
x1,180:31022723,35838279
x1,180:31607087,35838279
x1,180:32735766,35838279
k1,180:32988804,35838279:253038
x1,180:34521620,35838279
k1,180:34774657,35838279:253037
x1,180:35830518,35838279
k1,180:36083556,35838279:253038
x1,180:36447646,35838279
x1,180:36757122,35838279
x1,180:36975575,35838279
k1,185:36975575,35838279:0
)
(1,185:20853719,36591943:16121856,455111,127431
x1,185:21292447,36591943
x1,185:21620128,36591943
x1,185:22475739,36591943
k1,180:22727258,36591943:251519
x1,180:24147208,36591943
x1,180:25714614,36591943
k1,180:25966133,36591943:251519
x1,180:26585085,36591943
x1,180:26949175,36591943
x1,180:27624561,36591943
x1,180:28352741,36591943
x1,180:29481420,36591943
k1,180:29732939,36591943:251519
x1,180:30934436,36591943
k1,180:31185955,36591943:251519
x1,180:31804907,36591943
x1,180:32168997,36591943
x1,180:32496678,36591943
x1,180:33903882,36591943
k1,180:34155401,36591943:251519
x1,180:36177921,36591943
k1,181:36429440,36591943:251519
x1,181:36975575,36591943
k1,181:36975575,36591943:0
)
(1,185:20853719,37345607:16121856,455111,127431
x1,185:21727535,37345607
x1,185:22564941,37345607
x1,185:22929031,37345607
x1,185:24075914,37345607
k1,181:24252162,37345607:176248
x1,181:25967023,37345607
k1,181:26244225,37345607:277202
x1,181:26994249,37345607
x1,181:27868065,37345607
k1,181:28044313,37345607:176248
x1,181:28954537,37345607
k1,181:29130785,37345607:176248
x1,181:30050111,37345607
x1,181:30905722,37345607
k1,181:31081969,37345607:176247
x1,181:32250697,37345607
x1,181:33124513,37345607
x1,181:34253192,37345607
k1,181:34429440,37345607:176248
x1,181:35214054,37345607
k1,181:35390301,37345607:176247
x1,181:35717982,37345607
k1,181:35894230,37345607:176248
x1,181:36757122,37345607
x1,181:36975575,37345607
k1,185:36975575,37345607:0
)
(1,185:20853719,38099271:16121856,455111,127431
x1,185:21945988,38099271
k1,181:22119230,38099271:173242
x1,181:22647161,38099271
k1,181:22820402,38099271:173241
$1,181:22820402,38099271
x1,181:23267777,38099271
$1,181:23314653,38099271
k1,181:23487895,38099271:173242
x1,181:24436349,38099271
x1,181:25641486,38099271
k1,181:25814728,38099271:173242
x1,181:26542908,38099271
x1,181:28550861,38099271
k1,181:28724102,38099271:173241
x1,181:29270237,38099271
k1,181:29443479,38099271:173242
x1,181:29771160,38099271
k1,181:29944402,38099271:173242
x1,181:30963853,38099271
x1,181:31985125,38099271
x1,181:32458441,38099271
x1,181:33332257,38099271
k1,181:33505498,38099271:173241
x1,181:34561359,38099271
k1,181:34734601,38099271:173242
x1,181:35644826,38099271
x1,181:36975575,38099271
k1,181:36975575,38099271:0
)
(1,185:20853719,38852935:16121856,455111,127431
x1,185:21909577,38852935
x1,185:23112894,38852935
k1,182:23342391,38852935:229497
x1,182:24325433,38852935
x1,182:24653114,38852935
x1,182:26839474,38852935
k1,182:27071732,38852935:232258
x1,182:27981956,38852935
k1,182:28211453,38852935:229497
x1,182:30432401,38852935
x1,182:30778286,38852935
k1,182:31007782,38852935:229496
x1,182:31371872,38852935
x1,182:31717758,38852935
x1,182:32263892,38852935
x1,182:32627982,38852935
x1,182:33556411,38852935
k1,182:33785908,38852935:229497
x1,182:34659724,38852935
x1,182:34987405,38852935
k1,182:35216902,38852935:229497
x1,182:35580992,38852935
x1,182:35890468,38852935
k1,182:36119965,38852935:229497
x1,182:36757122,38852935
x1,182:36975575,38852935
k1,185:36975575,38852935:0
)
(1,185:20853719,39606599:16121856,455111,127431
x1,185:22255465,39606599
g1,182:22473918,39606599
x1,182:23274915,39606599
x1,182:23930276,39606599
x1,182:25532271,39606599
g1,182:25823542,39606599
x1,182:27243492,39606599
g1,183:27461945,39606599
x1,183:28084538,39606599
k1,185:36975575,39606599:8891037
g1,185:36975575,39606599
)
(1,189:20853719,42878227:16121856,1343499,1015819
x1,189:21236012,42878227
(1,189:21236012,42976530:1105925,318577,0
x1,189:22309169,42976530
)
x1,189:22907185,42878227
(1,189:22907185,42976530:294003,295640,0
x1,189:23168420,42976530
)
x1,189:23383233,42878227
g1,189:23492457,42878227
(1,189:23492457,42878227:764583,69176,0
x1,189:23674502,42878227
g1,189:23783726,42878227
x1,189:23965771,42878227
g1,189:24074995,42878227
x1,189:24257040,42878227
)
g1,189:24366264,42878227
x1,189:24548309,42878227
g1,189:24657533,42878227
x1,189:24967918,42878227
(1,189:24967918,42976530:426896,313481,0
x1,189:25362046,42976530
)
x1,189:25649677,42878227
g1,186:25540453,42878227
g1,189:25722493,42878227
x1,189:26232219,42878227
g1,186:26122995,42878227
g1,189:26305035,42878227
(1,189:26305035,42878227:767363,976821,449545
(1,189:26305035,42878227:767363,976821,449545
h1,189:26305035,42878227:78643,0,0
[1,189:26383678,42878227:610077,976821,449545
(1,189:26383678,42434871:610077,533465,127431
x1,189:26676239,42434871
(1,189:26699752,42197046:294003,295640,0
x1,189:26960987,42197046
)
)
(1,189:26383678,43327771:610077,453120,0
k1,189:26470476,43327771:86798
x1,189:26906957,43327771
k1,189:26993755,43327771:86798
)
]
h1,189:26993755,42878227:78643,0,0
)
)
g1,189:27181622,42878227
(1,189:27181622,42878227:9768688,1343499,1015819
[1,189:27181622,41560941:436908,26213,2333105
(1,189:27181622,41560941:436908,26213,1153446
x1,189:27618530,41560941
)
(1,189:27181622,42740600:436908,26213,1153446
x1,189:27618530,42740600
)
]
x1,189:28065995,42878227
(1,189:28065995,42976530:294003,295640,0
x1,189:28327230,42976530
)
g1,189:28505630,42878227
x1,189:29015356,42878227
g1,189:29160988,42878227
(1,189:29160988,42878227:484967,865699,449545
(1,189:29160988,42878227:484967,865699,449545
h1,189:29160988,42878227:78643,0,0
[1,189:29239631,42878227:327681,865699,449545
(1,189:29239631,42434871:327681,422343,0
x1,189:29567312,42434871
)
(1,189:29239631,43327771:327681,422343,0
x1,189:29567312,43327771
)
]
h1,189:29567312,42878227:78643,0,0
)
)
g1,189:29755179,42878227
[1,189:29755179,42878227:946633,688132,942992
(1,189:29755179,42878227:946633,688132,360452
(1,189:29755179,42255631:946633,65536,983048
x1,189:30701812,42255631
)
)
(1,189:29755179,43666482:946633,318577,89201
k1,189:29812940,43666482:57761
x1,189:30617543,43666482
k1,189:30701812,43666482:57760
)
]
g1,189:30811036,42878227
(1,187:30811036,42878227:391396,753669,425990
$1,187:30811036,42878227
(1,187:30811036,42878227:391396,753669,425990
(1,187:30811036,42150771:391396,26213,1153446
x1,187:31202432,42150771
)
v1,187:31202432,42878227:0,753662,425981
h1,187:31202432,42878227:0,0,0
)
$1,187:31202432,42878227
)
x1,187:31577598,42878227
(1,189:31577598,42976530:445192,197518,0
x1,189:31990022,42976530
)
x1,189:32574929,42878227
(1,189:32574929,42976530:461560,303558,89201
x1,189:32977212,42976530
)
x1,189:33291352,42878227
g1,189:33436984,42878227
x1,189:33946710,42878227
g1,189:34092342,42878227
x1,189:34467508,42878227
(1,189:34467508,42976530:385936,318577,0
x1,189:34820676,42976530
)
x1,189:35405583,42878227
(1,189:35405583,42976530:461560,303558,89201
x1,189:35807866,42976530
)
x1,189:36122006,42878227
(1,187:36122006,42878227:391396,753669,425990
$1,187:36122006,42878227
(1,187:36122006,42878227:391396,753669,425990
(1,187:36122006,42150771:391396,26213,1153446
x1,187:36513402,42150771
)
v1,187:36513402,42878227:0,753662,425981
h1,187:36513402,42878227:0,0,0
)
$1,187:36513402,42878227
)
[1,189:36513402,41560941:436908,26213,2333105
(1,189:36513402,41560941:436908,26213,1153446
x1,189:36950310,41560941
)
(1,189:36513402,42740600:436908,26213,1153446
x1,189:36950310,42740600
)
]
)
g1,189:37059534,42878227
x1,189:37241579,42878227
)
(1,189:36138168,44451102:837407,491520,163840
(1,189:36138168,44451102:837407,491520,163840
x1,189:36720712,44451102
x1,189:36975575,44451102
)
)
(1,195:20853719,45204766:16121856,491520,187504
x1,195:22530350,45204766
k1,191:22762117,45204766:231767
$1,191:22762117,45204766
x1,191:23054678,45204766
$1,191:23078191,45204766
k1,191:23309959,45204766:231768
x1,191:23750507,45204766
k1,191:23982274,45204766:231767
x1,191:24892498,45204766
k1,191:25124265,45204766:231767
x1,191:27090348,45204766
x1,191:28257256,45204766
k1,191:28489023,45204766:231767
x1,191:30384111,45204766
k1,191:30615879,45204766:231768
x1,191:30907150,45204766
x1,191:32638396,45204766
k1,191:32873492,45204766:235096
$1,191:32873492,45204766
x1,191:33170768,45204766
(1,191:33170768,45303069:461560,303558,89201
x1,191:33573051,45303069
)
k1,191:33523104,45204766:-109224
k1,191:33727334,45204766:204230
x1,191:34237060,45204766
k1,191:34127836,45204766:-109224
k1,191:34332066,45204766:204230
x1,191:34642451,45204766
(1,191:34642451,45303069:461560,303558,89201
x1,191:35044734,45303069
)
x1,191:35868173,45204766
$1,191:35868173,45204766
k1,191:36099940,45204766:231767
x1,191:36975575,45204766
k1,191:36975575,45204766:0
)
(1,195:20853719,45958430:16121856,491520,163840
x1,195:22568580,45958430
k1,191:22836614,45958430:268034
x1,191:27216612,45958430
k1,191:27484645,45958430:268033
x1,191:28030780,45958430
x1,191:29033845,45958430
x1,191:31183794,45958430
k1,191:31451828,45958430:268034
x1,191:34226190,45958430
k1,192:34506618,45958430:280428
x1,192:35562479,45958430
k1,192:35830512,45958430:268033
$1,192:35830512,45958430
x1,192:36266993,45958430
$1,192:36266993,45958430
k1,192:36535027,45958430:268034
x1,192:36975575,45958430
k1,192:36975575,45958430:0
)
(1,195:20853719,46712094:16121856,455111,127431
x1,195:21763943,46712094
k1,192:22034109,46712094:270166
x1,192:23057199,46712094
k1,192:23327365,46712094:270166
x1,192:23855296,46712094
k1,192:24125463,46712094:270167
x1,192:25035687,46712094
k1,192:25305853,46712094:270166
x1,192:26292536,46712094
x1,192:28276826,46712094
k1,192:28546992,46712094:270166
x1,192:28911082,46712094
x1,192:29256968,46712094
x1,192:29766694,46712094
k1,192:30213105,46712094:446411
x1,192:30813853,46712094
k1,192:31084019,46712094:270166
x1,192:32505790,46712094
k1,192:32788885,46712094:283095
x1,192:33699109,46712094
k1,192:33969275,46712094:270166
x1,192:35649548,46712094
k1,192:35919714,46712094:270166
x1,192:36975575,46712094
k1,192:36975575,46712094:0
)
(1,195:20853719,47465758:16121856,455111,127431
x1,195:22273669,47465758
x1,195:23841075,47465758
k1,192:24087646,47465758:246571
x1,192:25616823,47465758
x1,192:26982160,47465758
x1,192:27477321,47465758
k1,192:27723893,47465758:246572
x1,192:28251824,47465758
k1,192:28498395,47465758:246571
x1,192:29408619,47465758
k1,192:29655190,47465758:246571
x1,192:30019280,47465758
x1,192:31275390,47465758
x1,192:32385864,47465758
k1,192:32639465,47465758:253601
x1,192:33695326,47465758
k1,193:33941898,47465758:246572
x1,193:34852122,47465758
k1,193:35098693,47465758:246571
x1,193:35426374,47465758
x1,193:35754055,47465758
x1,193:36975575,47465758
k1,193:36975575,47465758:0
)
]
g1,203:36975575,3425566
)
)
]
(1,203:3552215,49431838:33423360,0,0
h1,203:3552215,49431838:33423360,0,0
)
]
]
!78818
}2
!10
{3
[1,279:4736286,49431838:32239289,44695552,0
(1,279:4736286,4736286:0,0,0
[1,279:0,4736286:0,0,0
(1,279:0,0:0,0,0
g1,279:0,0
)
]
)
[1,279:3552215,49431838:33423360,48693248,0
[1,279:3552215,2376990:33423360,1638400,0
(1,279:3552215,2376990:33423360,422343,0
(1,279:3552215,2376990:33423360,422343,0
k1,279:35992533,2376990:32440318
g1,279:36647894,2376990
x1,279:36975575,2376990
)
)
]
[1,279:3552215,47465758:33423360,44040192,0
(1,252:3552215,4080926:33423360,655360,28578156
r1,279:3552215,4080926:0,28578156,28578156
(1,252:3552215,3425566:16121856,0,29233516
[1,252:3552215,3425566:16121856,0,29233516
(1,195:3552215,4080926:16121856,455111,127431
x1,195:5740394,4080926
x1,193:5977052,4080926
g1,193:6195505,4080926
$1,193:6195505,4080926
x1,193:6642970,4080926
(1,193:6642970,4179229:294003,295640,0
x1,193:6904205,4179229
)
$1,193:6936973,4080926
g1,193:7155426,4080926
x1,193:8031061,4080926
g1,193:8249514,4080926
x1,193:9105126,4080926
x1,193:9742282,4080926
g1,193:9960735,4080926
x1,193:10324825,4080926
x1,193:10652506,4080926
k1,195:19674071,4080926:9021565
g1,195:19674071,4080926
)
(1,203:3552215,7898808:16121856,2772947,2445266
[1,203:3552215,7898808:16121856,2772947,2445266
(1,203:3552215,7800504:16121856,2871251,2543570
k1,202:3552215,7800504:0
(1,203:3552215,7800504:14026621,2871251,2543570
(1,202:3552215,7800504:0,527562,226101
[1,202:3552215,7800504:0,527562,226101
(1,41:3552215,7800504:0,527562,226101
r1,279:3552215,7800504:0,753663,226101
)
]
)
k1,203:3552215,7800504:2095234
(1,203:5647449,7800504:11931387,2871251,2543570
$1,203:5647449,7800504
(1,203:5647449,7800504:11931387,2871251,2543570
[1,202:5647449,7800504:11931387,2871251,2543570
[1,202:5647449,9734596:11931387,4805343,609478
(1,202:5647449,5864129:11931387,934876,449545
g1,202:5647449,5864129
(1,202:5647449,5864129:0,934876,449545
g1,202:5647449,5864129
(1,202:5647449,5864129:0,527562,226101
[1,202:5647449,5864129:0,527562,226101
(1,41:5647449,5864129:0,527562,226101
r1,279:5647449,5864129:0,753663,226101
)
]
)
$1,202:5647449,5864129
h1,202:5647449,5864129:0,0,0
$1,202:5647449,5864129
)
g1,202:5647449,5864129
(1,202:5647449,5864129:11931387,934876,449545
$1,202:5647449,5864129
(1,202:5647449,5864129:5625782,934876,449545
h1,202:5647449,5864129:0,0,0
x1,202:6022615,5864129
(1,202:6022615,5962432:445192,197518,0
x1,202:6435039,5962432
)
x1,202:7274809,5864129
g1,202:7456849,5864129
x1,202:7966575,5864129
g1,202:8148615,5864129
(1,202:8148615,5864129:2942571,934876,449545
(1,202:8148615,5864129:2942571,934876,449545
h1,202:8148615,5864129:78643,0,0
[1,202:8227258,5864129:2785285,934876,449545
(1,202:8227258,5420773:2785285,491520,163840
(1,202:8227258,5420773:1039475,455111,0
x1,202:9266733,5420773
)
x1,202:10463677,5420773
(1,202:10463677,5519076:294003,295640,0
x1,202:10724912,5519076
)
x1,202:11012543,5420773
)
(1,202:8227258,6313673:2785285,282168,0
k1,202:9466301,6313673:1239043
x1,202:9773501,6313673
k1,202:11012543,6313673:1239042
)
]
h1,202:11012543,5864129:78643,0,0
)
)
x1,202:11273231,5864129
)
$1,202:11273231,5864129
k1,202:17578836,5864129:6305605
)
g1,202:17578836,5864129
)
(1,202:5647449,7552639:11931387,976821,942992
g1,202:5647449,7552639
(1,202:5647449,7552639:0,976821,942992
g1,202:5647449,7552639
(1,202:5647449,7552639:0,527562,226101
[1,202:5647449,7552639:0,527562,226101
(1,41:5647449,7552639:0,527562,226101
r1,279:5647449,7552639:0,753663,226101
)
]
)
$1,202:5647449,7552639
h1,202:5647449,7552639:0,0,0
$1,202:5647449,7552639
)
g1,202:5647449,7552639
(1,202:5647449,7552639:11931387,976821,942992
$1,202:5647449,7552639
(1,202:5647449,7552639:11931387,976821,942992
h1,202:5647449,7552639:0,0,0
x1,202:6022615,7552639
(1,202:6022615,7650942:385936,318577,0
x1,202:6375783,7650942
)
x1,202:7215553,7552639
g1,202:7397593,7552639
x1,202:7907319,7552639
g1,202:8089359,7552639
[1,202:8089359,7552639:946633,688132,942992
(1,202:8089359,7552639:946633,688132,360452
(1,202:8089359,6930043:946633,65536,983048
x1,202:9035992,6930043
)
)
(1,202:8089359,8340894:946633,318577,89201
k1,202:8147614,8340894:58255
x1,202:8977738,8340894
k1,202:9035992,8340894:58254
)
]
g1,202:9145216,7552639
(1,202:9145216,7552639:4081946,976821,449545
(1,202:9145216,7552639:4081946,976821,449545
h1,202:9145216,7552639:78643,0,0
[1,202:9223859,7552639:3924660,976821,449545
(1,202:9223859,7109283:3924660,533465,163840
(1,202:9223859,7109283:1001247,282168,127431
x1,202:10225106,7109283
)
g1,202:10334330,7109283
(1,202:10334330,7109283:2814189,533465,163840
x1,202:11472492,7109283
(1,202:11496005,6871458:294003,295640,0
x1,202:11757240,6871458
)
x1,202:12097208,7109283
[1,202:12097208,7271950:294003,696132,0
(1,202:12097208,6871458:294003,295640,0
x1,202:12358443,6871458
)
(1,202:12097208,7271950:294003,295640,0
x1,202:12358443,7271950
)
]
x1,202:12586757,7109283
(1,202:12599653,6871458:294003,295640,0
x1,202:12860888,6871458
)
x1,202:13148519,7109283
)
)
(1,202:9223859,8002183:3924660,484966,0
k1,202:10736424,8002183:1512565
x1,202:11109997,8002183
x1,202:11329056,8002183
(1,202:11341952,7812857:294003,295640,0
x1,202:11603187,7812857
)
k1,202:13148519,8002183:1512564
)
]
h1,202:13148519,7552639:78643,0,0
)
)
g1,202:13336386,7552639
(1,202:13336386,7552639:1001247,282168,127431
x1,202:14337633,7552639
)
g1,202:14446857,7552639
(1,202:14446857,7552639:2949934,491520,163840
x1,202:15912700,7552639
x1,202:16371343,7552639
g1,202:16516975,7552639
x1,202:16699020,7552639
g1,202:16844652,7552639
x1,202:17396791,7552639
)
x1,202:17578836,7552639
)
$1,202:17578836,7552639
g1,202:17578836,7552639
)
g1,202:17578836,7552639
)
(1,202:5647449,9734596:11931387,976821,609478
g1,202:5647449,9734596
(1,202:5647449,9734596:0,976821,609478
g1,202:5647449,9734596
(1,202:5647449,9734596:0,527562,226101
[1,202:5647449,9734596:0,527562,226101
(1,41:5647449,9734596:0,527562,226101
r1,279:5647449,9734596:0,753663,226101
)
]
)
$1,202:5647449,9734596
h1,202:5647449,9734596:0,0,0
$1,202:5647449,9734596
)
g1,202:5647449,9734596
(1,202:5647449,9734596:11931387,976821,609478
$1,202:5647449,9734596
(1,202:5647449,9734596:9294884,976821,609478
h1,202:5647449,9734596:0,0,0
x1,202:6094914,9734596
(1,202:6094914,9832899:294003,295640,0
x1,202:6356149,9832899
)
g1,202:6570957,9734596
x1,202:7080683,9734596
g1,202:7262723,9734596
(1,202:7262723,9734596:651537,891184,449545
(1,202:7262723,9734596:651537,891184,449545
h1,202:7262723,9734596:78643,0,0
[1,202:7341366,9734596:494251,891184,449545
(1,202:7341366,9291240:494251,447828,0
x1,202:7788741,9291240
)
(1,202:7341366,10184140:494251,422343,0
k1,202:7424651,10184140:83285
x1,202:7752332,10184140
k1,202:7835617,10184140:83285
)
]
h1,202:7835617,9734596:78643,0,0
)
)
x1,202:8289426,9734596
(1,202:8289426,9832899:385936,318577,0
x1,202:8642594,9832899
)
x1,202:9512769,9734596
g1,202:9658401,9734596
x1,202:10168127,9734596
g1,202:10313759,9734596
(1,202:10313759,9734596:1701710,891184,609478
(1,202:10313759,9734596:1701710,891184,609478
h1,202:10313759,9734596:78643,0,0
[1,202:10392402,9734596:1544424,891184,609478
(1,202:10392402,9291240:1544424,447828,0
k1,202:10917489,9291240:525087
x1,202:11364864,9291240
k1,202:11936826,9291240:525086
)
(1,202:10392402,10186967:1544424,524466,157106
(1,202:10392402,10186967:943221,524466,157106
(1,202:10392402,9714927:546135,26213,629146
x1,202:10938537,9714927
)
[1,202:10938537,10186967:397086,524466,0
(1,202:10938537,10186967:397086,282168,0
x1,202:11312110,10186967
)
]
)
x1,202:11642823,10186967
(1,202:11642823,10285270:294003,295640,0
x1,202:11904058,10285270
)
)
]
h1,202:11936826,9734596:78643,0,0
)
)
g1,202:12161101,9734596
x1,202:12670827,9734596
g1,202:12816459,9734596
(1,202:12816459,9734596:1943829,976821,449545
(1,202:12816459,9734596:1943829,976821,449545
h1,202:12816459,9734596:78643,0,0
[1,202:12895102,9734596:1786543,976821,449545
(1,202:12895102,9291240:1786543,533465,162667
x1,202:13268675,9291240
x1,202:13599388,9291240
[1,202:13599388,9453907:294003,696132,0
(1,202:13599388,9053415:294003,295640,0
x1,202:13860623,9053415
)
(1,202:13599388,9453907:294003,295640,0
x1,202:13860623,9453907
)
]
x1,202:14340766,9291240
(1,202:14387642,9053415:294003,295640,0
x1,202:14648877,9053415
)
)
(1,202:12895102,10184140:1786543,422343,0
k1,202:13624533,10184140:729431
x1,202:13952214,10184140
k1,202:14681645,10184140:729431
)
]
h1,202:14681645,9734596:78643,0,0
)
)
x1,202:14942333,9734596
)
$1,202:14942333,9734596
k1,202:17578836,9734596:2636503
)
g1,202:17578836,9734596
)
]
]
)
$1,203:17578836,7800504
)
g1,203:17578836,7800504
)
k1,203:19674071,7800504:2095235
(1,203:19674071,7800504:0,2871251,2543570
(1,203:19674071,7800504:0,527562,226101
k1,203:18836664,7800504:-837407
(1,203:18836664,7800504:837407,527562,226101
(1,202:18836664,7800504:0,527562,226101
[1,202:18836664,7800504:0,527562,226101
(1,41:18836664,7800504:0,527562,226101
r1,279:18836664,7800504:0,753663,226101
)
]
)
(1,203:18836664,7800504:837407,491520,163840
x1,203:19419208,7800504
x1,203:19674071,7800504
)
)
)
)
k1,203:19674071,7800504:0
)
]
)
(1,210:3552215,11556490:16121856,491520,163840
x1,210:5228846,11556490
k1,205:5451941,11556490:223095
$1,205:5451941,11556490
x1,205:5661291,11556490
k1,205:5552067,11556490:-109224
k1,205:5741843,11556490:189776
x1,205:6251569,11556490
k1,205:6142345,11556490:-109224
k1,205:6332122,11556490:189777
x1,205:8052401,11556490
x1,205:8728542,11556490
$1,205:8728542,11556490
k1,205:8951637,11556490:223095
x1,205:10007498,11556490
k1,205:10230592,11556490:223094
$1,205:10230592,11556490
x1,205:10537792,11556490
(1,205:10537792,11654793:294003,295640,0
x1,205:10799027,11654793
)
$1,205:10831795,11556490
k1,205:11054890,11556490:223095
x1,205:11930525,11556490
k1,205:12153620,11556490:223095
x1,205:13063844,11556490
k1,205:13286939,11556490:223095
x1,205:13833074,11556490
x1,205:15034570,11556490
x1,205:16166889,11556490
x1,205:17157211,11556490
k1,205:17380306,11556490:223095
x1,205:18254122,11556490
x1,205:19091528,11556490
x1,205:19674071,11556490
k1,210:19674071,11556490:0
)
(1,210:3552215,12310154:16121856,491520,163840
x1,210:4717303,12310154
k1,205:4866834,12310154:149531
x1,205:5922695,12310154
k1,205:6072225,12310154:149530
x1,205:7752498,12310154
x1,205:8626314,12310154
k1,205:8775845,12310154:149531
x1,205:9467616,12310154
x1,205:10598115,12310154
x1,205:10889386,12310154
x1,205:11874248,12310154
k1,205:12037563,12310154:163315
x1,205:12585517,12310154
x1,205:13208110,12310154
x1,205:13808857,12310154
x1,205:14591651,12310154
x1,205:15392648,12310154
x1,205:15520079,12310154
k1,206:15683394,12310154:163315
x1,206:16739255,12310154
k1,206:16888786,12310154:149531
$1,206:16888786,12310154
(1,206:16888786,12310154:1039475,455111,0
x1,206:17928261,12310154
)
x1,206:19125205,12310154
(1,206:19125205,12408457:294003,295640,0
x1,206:19386440,12408457
)
x1,206:19674071,12310154
$1,206:19674071,12310154
k1,210:19674071,12310154:0
)
(1,210:3552215,13063818:16121856,455111,127431
x1,210:3992763,13063818
k1,206:4245856,13063818:253093
x1,206:5156080,13063818
k1,206:5409173,13063818:253093
x1,206:6574260,13063818
x1,206:7411666,13063818
x1,206:8249072,13063818
x1,206:8613162,13063818
x1,206:9780070,13063818
k1,206:10033163,13063818:253093
x1,206:10581117,13063818
x1,206:11422164,13063818
k1,206:11675258,13063818:253094
x1,206:12894959,13063818
x1,206:14205683,13063818
k1,206:14467436,13063818:261753
x1,206:15778158,13063818
x1,206:16124043,13063818
k1,206:16377136,13063818:253093
x1,206:16817684,13063818
k1,206:17070777,13063818:253093
x1,206:17398458,13063818
k1,206:17651551,13063818:253093
x1,206:19674071,13063818
k1,206:19674071,13063818:0
)
(1,210:3552215,13817482:16121856,455111,127431
x1,210:4207576,13817482
x1,210:5632985,13817482
x1,210:6506801,13817482
k1,206:6716939,13817482:210138
x1,206:7936640,13817482
x1,206:9065319,13817482
k1,207:9275457,13817482:210138
x1,207:10060071,13817482
k1,207:10270209,13817482:210138
$1,207:10270209,13817482
x1,207:10577409,13817482
k1,207:10468185,13817482:-109224
k1,207:10650225,13817482:182040
x1,207:11159951,13817482
k1,207:11050727,13817482:-109224
k1,207:11232767,13817482:182040
x1,207:11539967,13817482
(1,207:11539967,13915785:294003,295640,0
x1,207:11801202,13915785
)
$1,207:11833970,13817482
x1,207:12016015,13817482
k1,207:12304514,13817482:288499
x1,207:12905262,13817482
k1,207:13115400,13817482:210138
x1,207:14282308,13817482
x1,207:14755624,13817482
x1,207:15775075,13817482
k1,207:15986876,13817482:211801
x1,207:16897100,13817482
k1,207:17107238,13817482:210138
x1,207:19328186,13817482
x1,207:19674071,13817482
k1,207:19674071,13817482:0
)
(1,210:3552215,14571146:16121856,455111,127431
x1,210:3916305,14571146
x1,210:4262191,14571146
x1,210:4808325,14571146
x1,210:5172415,14571146
x1,210:6100844,14571146
k1,207:6303314,14571146:202470
x1,207:6743862,14571146
k1,207:6946332,14571146:202470
x1,207:7492467,14571146
x1,207:8147828,14571146
x1,207:8511918,14571146
x1,207:9185484,14571146
x1,207:10204935,14571146
x1,207:10441593,14571146
k1,207:10644063,14571146:202470
x1,207:11171994,14571146
k1,207:11374464,14571146:202470
x1,207:12284688,14571146
k1,207:12487159,14571146:202471
x1,207:12833045,14571146
x1,207:13961723,14571146
k1,207:14164193,14571146:202470
x1,207:14692124,14571146
k1,207:14894594,14571146:202470
x1,207:15804818,14571146
k1,207:16007288,14571146:202470
x1,207:17687561,14571146
x1,207:18561377,14571146
k1,207:18763847,14571146:202470
x1,207:19455618,14571146
x1,207:19674071,14571146
k1,210:19674071,14571146:0
)
(1,210:3552215,15324810:16121856,455111,127431
x1,210:4682714,15324810
x1,210:4973985,15324810
x1,210:5958847,15324810
k1,208:6253066,15324810:294219
x1,208:7236109,15324810
k1,208:7515175,15324810:279066
x1,208:8061310,15324810
k1,208:8340376,15324810:279066
x1,208:9580101,15324810
x1,208:10599551,15324810
k1,208:10878617,15324810:279066
x1,208:11315525,15324810
k1,208:11594590,15324810:279065
x1,208:13455089,15324810
k1,208:13734155,15324810:279066
x1,208:14571561,15324810
x1,208:15738468,15324810
k1,208:16017534,15324810:279066
x1,208:16381624,15324810
x1,208:16691100,15324810
k1,208:16970166,15324810:279066
x1,208:17552710,15324810
x1,208:17898596,15324810
k1,208:18177662,15324810:279066
x1,208:19674071,15324810
k1,208:19674071,15324810:0
)
(1,210:3552215,16078474:16121856,455111,127431
x1,210:4500669,16078474
k1,208:4737096,16078474:236427
x1,208:5319640,16078474
x1,208:5665526,16078474
k1,208:5901954,16078474:236428
x1,208:7469360,16078474
k1,208:7710281,16078474:240921
x1,208:8296465,16078474
k1,208:8532892,16078474:236427
x1,208:9006208,16078474
x1,208:9279274,16078474
k1,208:9515702,16078474:236428
x1,208:10881039,16078474
k1,208:11117466,16078474:236427
x1,208:11554374,16078474
k1,208:11790802,16078474:236428
x1,208:12994117,16078474
k1,208:13230544,16078474:236427
x1,208:13813088,16078474
k1,208:14049516,16078474:236428
$1,209:14049516,16078474
x1,209:14356716,16078474
(1,209:14356716,16176777:294003,295640,0
x1,209:14617951,16176777
)
k1,209:14541495,16078474:-109224
k1,209:14753491,16078474:211996
x1,209:15263217,16078474
k1,209:15153993,16078474:-109224
k1,209:15365990,16078474:211997
x1,209:16531078,16078474
$1,209:16531078,16078474
x1,209:16713123,16078474
k1,209:17058318,16078474:345195
x1,209:17486124,16078474
x1,209:18015874,16078474
k1,209:18252301,16078474:236427
x1,209:19674071,16078474
k1,209:19674071,16078474:0
)
(1,210:3552215,16832138:16121856,491520,163840
x1,210:4207576,16832138
x1,210:5412713,16832138
g1,209:5631166,16832138
x1,209:6472211,16832138
g1,209:6690664,16832138
x1,209:7600888,16832138
g1,209:7819341,16832138
x1,209:8165227,16832138
x1,209:8713182,16832138
x1,209:8895227,16832138
x1,209:9845501,16832138
g1,209:10063954,16832138
x1,209:10755725,16832138
x1,209:11119815,16832138
x1,209:11793381,16832138
x1,209:13180561,16832138
g1,209:13399014,16832138
x1,209:14090785,16832138
g1,209:14309238,16832138
x1,209:15647267,16832138
(1,209:15647267,16832138:655362,422343,0
x1,209:16302629,16832138
)
x1,209:16666719,16832138
k1,210:19674071,16832138:3007352
g1,210:19674071,16832138
)
(1,233:3552215,17585802:16121856,455111,0
h1,211:3552215,17585802:655360,0,0
x1,211:5336252,17585802
k1,211:5574499,17585802:238247
x1,211:6450134,17585802
x1,211:7362178,17585802
x1,211:8858586,17585802
k1,211:9096834,17585802:238248
x1,211:9624765,17585802
k1,211:9863012,17585802:238247
x1,211:10773236,17585802
k1,211:11011483,17585802:238247
x1,211:12304002,17585802
x1,211:12831931,17585802
k1,211:13070178,17585802:238247
x1,211:14637584,17585802
k1,211:14875831,17585802:238247
x1,211:15316379,17585802
x1,211:15862514,17585802
x1,211:16208399,17585802
x1,211:16718125,17585802
x1,211:17846804,17585802
k1,211:18085052,17585802:238248
x1,211:18525600,17585802
k1,211:18763847,17585802:238247
x1,211:19674071,17585802
k1,211:19674071,17585802:0
)
(1,233:3552215,18339466:16121856,491520,163840
x1,233:5647551,18339466
x1,233:5993437,18339466
x1,233:6616030,18339466
k1,211:6870495,18339466:254465
x1,211:7380221,18339466
x1,211:8035583,18339466
x1,211:9639399,18339466
k1,211:9893864,18339466:254465
x1,211:10075909,18339466
(1,211:10075909,18339466:655362,422343,0
x1,211:10731271,18339466
)
x1,211:11095361,18339466
k1,211:11494669,18339466:399308
x1,211:12688883,18339466
x1,211:13398859,18339466
x1,211:13526290,18339466
k1,211:13789758,18339466:263468
x1,211:14699982,18339466
k1,211:14954448,18339466:254466
$1,211:14954448,18339466
x1,211:15445969,18339466
$1,211:15445969,18339466
k1,211:15700434,18339466:254465
x1,211:16064524,18339466
x1,211:16410409,18339466
x1,211:17174996,18339466
x1,211:18125270,18339466
k1,211:18379735,18339466:254465
x1,211:18853051,18339466
k1,212:18379735,18339466:-18205
x1,212:19674071,18339466
k1,212:19674071,18339466:0
)
(1,233:3552215,19093130:16121856,455111,127431
x1,233:5372663,19093130
k1,212:5694878,19093130:322215
x1,212:6241013,19093130
k1,212:6563228,19093130:322215
x1,212:7473452,19093130
k1,212:7795667,19093130:322215
x1,212:8236215,19093130
x1,212:8782350,19093130
x1,212:9128235,19093130
x1,212:9637961,19093130
x1,212:10766640,19093130
k1,212:11088855,19093130:322215
x1,212:11452945,19093130
x1,212:11798831,19093130
x1,212:12126512,19093130
k1,212:12448726,19093130:322214
x1,212:12994861,19093130
k1,212:13317076,19093130:322215
x1,212:13644757,19093130
k1,212:13966972,19093130:322215
x1,212:14915426,19093130
x1,212:16153332,19093130
k1,212:16475547,19093130:322215
x1,212:17203727,19093130
x1,212:18150361,19093130
k1,212:18472576,19093130:322215
x1,212:19455618,19093130
x1,212:19674071,19093130
k1,233:19674071,19093130:0
)
(1,233:3552215,19846794:16121856,455111,127431
x1,233:4243986,19846794
x1,233:4608076,19846794
x1,233:5192440,19846794
x1,233:6503164,19846794
k1,212:6791918,19846794:288754
x1,212:8066232,19846794
k1,212:8340926,19846794:274694
x1,212:9251150,19846794
k1,212:9525844,19846794:274694
x1,212:10254024,19846794
x1,212:11200658,19846794
k1,212:11475351,19846794:274693
x1,212:11839441,19846794
x1,212:12185327,19846794
x1,212:12731461,19846794
x1,212:13095551,19846794
x1,212:14023980,19846794
k1,212:14298674,19846794:274694
x1,212:14954035,19846794
x1,212:16175556,19846794
k1,212:16450250,19846794:274694
x1,212:17105611,19846794
x1,212:18707606,19846794
k1,212:18982300,19846794:274694
x1,212:19346390,19846794
x1,212:19674071,19846794
k1,212:19674071,19846794:0
)
(1,233:3552215,20600458:16121856,491520,163840
x1,233:3934508,20600458
(1,213:3934508,20698761:731822,318577,0
x1,213:4633562,20698761
)
x1,213:5231578,20600458
(1,213:5231578,20698761:294003,295640,0
x1,213:5492813,20698761
)
x1,213:5707626,20600458
k1,213:5816850,20600458:109224
(1,213:5816850,20600458:764583,69176,0
x1,213:5998895,20600458
g1,213:6108119,20600458
x1,213:6290164,20600458
g1,213:6399388,20600458
x1,213:6581433,20600458
)
k1,213:6690657,20600458:109224
x1,213:6872702,20600458
k1,213:6981926,20600458:109224
x1,213:7292311,20600458
(1,213:7292311,20698761:426896,313481,0
x1,213:7686439,20698761
)
x1,213:7974070,20600458
$1,213:7974070,20600458
x1,213:8156115,20600458
k1,213:8453878,20600458:297763
x1,213:10128690,20600458
k1,213:10349848,20600458:221158
x1,213:11260071,20600458
x1,213:11605956,20600458
k1,213:11826572,20600458:220616
x1,213:12190662,20600458
x1,213:12536547,20600458
x1,213:13992905,20600458
k1,213:14213522,20600458:220617
x1,213:14654070,20600458
k1,213:14874687,20600458:220617
x1,213:15748503,20600458
x1,213:16076184,20600458
x1,213:16713340,20600458
k1,213:16933957,20600458:220617
x1,213:17480092,20600458
k1,213:17700709,20600458:220617
x1,213:18614573,20600458
x1,213:19455618,20600458
x1,213:19674071,20600458
k1,233:19674071,20600458:0
)
(1,233:3552215,21354122:16121856,455111,127431
x1,233:4684534,21354122
k1,213:4937178,21354122:252644
x1,213:5556130,21354122
x1,213:6795855,21354122
x1,213:7669671,21354122
k1,213:7922314,21354122:252643
x1,213:8504858,21354122
k1,213:8757502,21354122:252644
x1,213:9667726,21354122
k1,213:9920369,21354122:252643
x1,213:10630345,21354122
x1,213:11140071,21354122
x1,213:11595182,21354122
x1,213:12468998,21354122
k1,213:12721642,21354122:252644
x1,213:13633686,21354122
x1,213:14986278,21354122
x1,213:16297002,21354122
k1,214:16656654,21354122:359652
$1,214:16656654,21354122
x1,214:16967039,21354122
(1,214:16967039,21452425:218188,303558,0
x1,214:17152459,21452425
)
k1,214:17424250,21354122:239023
x1,214:18079611,21354122
k1,214:18318634,21354122:239023
x1,214:18605355,21354122
x1,214:19492026,21354122
$1,214:19492026,21354122
x1,214:19674071,21354122
k1,214:19674071,21354122:0
)
(1,233:3552215,22107786:16121856,491520,163840
x1,233:5228846,22107786
k1,214:5511940,22107786:283094
$1,214:5511940,22107786
x1,214:6368460,22107786
$1,214:6368460,22107786
k1,214:6651555,22107786:283095
x1,214:7092103,22107786
k1,214:7375197,22107786:283094
x1,214:7702878,22107786
k1,214:7985972,22107786:283094
x1,214:8969014,22107786
x1,214:10174151,22107786
x1,214:10410809,22107786
k1,214:10693903,22107786:283094
x1,214:11498541,22107786
x1,214:12954899,22107786
x1,214:14156395,22107786
x1,214:14393053,22107786
k1,214:14676148,22107786:283095
x1,214:15732009,22107786
k1,214:16015103,22107786:283094
$1,215:16015103,22107786
x1,215:16301824,22107786
k1,215:16222751,22107786:-109224
k1,215:16512524,22107786:289773
x1,215:16949432,22107786
k1,215:16840208,22107786:-109224
k1,215:17129982,22107786:289774
x1,215:18331479,22107786
k1,215:18440703,22107786:109224
x1,215:18950429,22107786
$1,215:18950429,22107786
k1,215:19233523,22107786:283094
x1,215:19674071,22107786
k1,215:19674071,22107786:0
)
(1,233:3552215,22861450:16121856,455111,127431
x1,233:3879896,22861450
k1,215:4201909,22861450:322013
x1,215:5112134,22861450
x1,215:6970814,22861450
k1,215:7292827,22861450:322013
x1,215:8275869,22861450
x1,215:8823823,22861450
x1,215:10061728,22861450
k1,215:10383740,22861450:322012
x1,215:11332194,22861450
x1,215:12570100,22861450
k1,215:12892113,22861450:322013
x1,215:13256203,22861450
x1,215:13602088,22861450
x1,215:14148223,22861450
x1,215:14494108,22861450
x1,215:15242312,22861450
k1,215:15844262,22861450:601950
x1,215:16972939,22861450
k1,215:17294952,22861450:322013
x1,215:18423629,22861450
k1,215:18745642,22861450:322013
x1,215:19109732,22861450
x1,215:19455618,22861450
x1,215:19674071,22861450
k1,233:19674071,22861450:0
)
(1,233:3552215,23615114:16121856,491520,163840
x1,233:4098349,23615114
x1,233:4462439,23615114
x1,233:5390868,23615114
k1,215:5604280,23615114:213412
x1,215:6259641,23615114
x1,215:7481162,23615114
k1,215:7694575,23615114:213413
$1,216:7694575,23615114
x1,216:8076868,23615114
(1,216:8076868,23713417:936394,197518,0
x1,216:8973441,23713417
)
x1,216:9578510,23615114
(1,216:9578510,23713417:294003,295640,0
x1,216:9839745,23713417
)
x1,216:10054558,23615114
k1,216:10163782,23615114:109224
(1,216:10163782,23615114:764583,69176,0
x1,216:10345827,23615114
g1,216:10455051,23615114
x1,216:10637096,23615114
g1,216:10746320,23615114
x1,216:10928365,23615114
)
k1,216:11037589,23615114:109224
x1,216:11219634,23615114
k1,216:11328858,23615114:109224
x1,216:11639243,23615114
(1,216:11639243,23713417:426896,313481,0
x1,216:12033371,23713417
)
x1,216:12321002,23615114
$1,216:12321002,23615114
k1,216:12534414,23615114:213412
x1,216:12974962,23615114
k1,216:13188374,23615114:213412
x1,216:14462688,23615114
k1,216:14676100,23615114:213412
x1,216:15477097,23615114
x1,216:16132458,23615114
x1,216:17552408,23615114
k1,216:17765821,23615114:213413
x1,216:18550435,23615114
k1,216:18763847,23615114:213412
x1,216:19674071,23615114
k1,216:19674071,23615114:0
)
(1,233:3552215,24368778:16121856,455111,127431
x1,233:4680892,24368778
k1,216:4954158,24368778:273266
x1,216:5937200,24368778
x1,216:6628971,24368778
x1,216:6993061,24368778
x1,216:7577425,24368778
x1,216:8888149,24368778
k1,216:9343857,24368778:455708
x1,216:9780765,24368778
k1,216:10054031,24368778:273266
x1,216:10964255,24368778
k1,216:11237520,24368778:273265
x1,216:12366197,24368778
k1,216:12639463,24368778:273266
x1,216:13622505,24368778
x1,216:14314276,24368778
x1,216:14678366,24368778
x1,216:15262730,24368778
x1,216:16391409,24368778
k1,216:16664674,24368778:273265
x1,216:17105222,24368778
k1,217:17378488,24368778:273266
x1,217:18033849,24368778
x1,217:18581803,24368778
x1,217:19455618,24368778
x1,217:19674071,24368778
k1,233:19674071,24368778:0
)
(1,233:3552215,25122442:16121856,455111,127431
x1,233:3734260,25122442
x1,233:5063188,25122442
k1,217:5356158,25122442:292970
x1,217:5556408,25122442
x1,217:5884089,25122442
x1,217:6211770,25122442
x1,217:6777929,25122442
x1,217:8125061,25122442
k1,217:8436661,25122442:311600
x1,217:9638158,25122442
k1,217:9931128,25122442:292970
x1,217:10553721,25122442
k1,217:10865320,25122442:311599
$1,217:10865320,25122442
x1,217:11247613,25122442
(1,217:11247613,25220745:936394,197518,0
x1,217:12144186,25220745
)
k1,217:12074783,25122442:-109224
k1,217:12381017,25122442:306234
x1,217:12890743,25122442
k1,217:12781519,25122442:-109224
k1,217:13087752,25122442:306233
x1,217:13470045,25122442
(1,217:13470045,25220745:731822,318577,0
x1,217:14169099,25220745
)
$1,217:14201867,25122442
x1,217:14383912,25122442
k1,217:14695511,25122442:311599
x1,217:15969825,25122442
k1,217:16262795,25122442:292970
x1,217:17173019,25122442
k1,217:17465990,25122442:292971
x1,217:18339806,25122442
x1,217:18667487,25122442
x1,217:18940553,25122442
k1,217:19233523,25122442:292970
x1,217:19674071,25122442
k1,217:19674071,25122442:0
)
(1,233:3552215,25876106:16121856,455111,127431
x1,233:4171167,25876106
x1,233:6210068,25876106
k1,217:6712669,25876106:502601
x1,217:7149577,25876106
k1,217:7438473,25876106:288896
x1,217:7984608,25876106
x1,217:9481016,25876106
k1,217:9769913,25876106:288897
$1,218:9769913,25876106
x1,218:10152206,25876106
(1,218:10152206,25974409:936394,197518,0
x1,218:11048779,25974409
)
k1,218:10979376,25876106:-109224
k1,218:11278819,25876106:299443
x1,218:11788545,25876106
k1,218:11679321,25876106:-109224
k1,218:11978765,25876106:299444
x1,218:12361058,25876106
(1,218:12361058,25974409:731822,318577,0
x1,218:13060112,25974409
)
$1,218:13092880,25876106
x1,218:13274925,25876106
k1,218:13581432,25876106:306507
x1,218:14855746,25876106
k1,218:15144642,25876106:288896
x1,218:16054866,25876106
k1,218:16343762,25876106:288896
x1,218:17217578,25876106
x1,218:17545259,25876106
x1,218:17818325,25876106
k1,218:18107222,25876106:288897
x1,218:18547770,25876106
k1,218:18836666,25876106:288896
x1,218:19455618,25876106
x1,218:19674071,25876106
k1,233:19674071,25876106:0
)
(1,233:3552215,26629770:16121856,557059,229380
x1,233:5409071,26629770
k1,218:5690169,26629770:281098
x1,218:6964483,26629770
k1,218:7245581,26629770:281098
x1,218:8558125,26629770
x1,218:8885806,26629770
x1,218:9613986,26629770
x1,218:10050894,26629770
x1,218:10378575,26629770
k1,218:10659673,26629770:281098
$1,219:10659673,26629770
(1,219:10659673,26629770:1001247,282168,127431
x1,219:11660920,26629770
)
k1,219:11551696,26629770:-109224
k1,219:11660920,26629770:109224
(1,219:11660920,26629770:273068,557059,229380
$1,219:11660920,26629770
(1,219:11660920,26629770:273068,557059,229380
(1,219:11660920,26098924:273068,26213,760226
x1,219:11933988,26098924
)
v1,219:11933988,26629770:0,557055,229374
h1,219:11933988,26629770:0,0,0
)
$1,219:11933988,26629770
)
k1,219:11824764,26629770:-109224
k1,219:12012158,26629770:187394
x1,219:12521884,26629770
k1,219:12709279,26629770:187395
x1,219:13346435,26629770
(1,219:13346435,26728073:936394,197518,0
x1,219:14243008,26728073
)
k1,219:14173605,26629770:-109224
k1,219:14360999,26629770:187394
x1,219:14870725,26629770
k1,219:14761501,26629770:-109224
k1,219:14948895,26629770:187394
x1,219:15331188,26629770
(1,219:15331188,26728073:731822,318577,0
x1,219:16030242,26728073
)
x1,219:17028530,26629770
x1,219:17374416,26629770
(1,219:17374416,26629770:273068,557059,229380
$1,219:17374416,26629770
(1,219:17374416,26629770:273068,557059,229380
(1,219:17374416,26098924:273068,26213,760226
x1,219:17647484,26098924
)
v1,219:17647484,26629770:0,557055,229374
h1,219:17647484,26629770:0,0,0
)
$1,219:17647484,26629770
)
$1,219:17647484,26629770
x1,219:17829529,26629770
k1,219:18308735,26629770:479206
x1,219:19674071,26629770
k1,219:19674071,26629770:0
)
(1,233:3552215,27383434:16121856,455111,127431
x1,233:4753712,27383434
k1,219:5039114,27383434:285402
x1,219:5949338,27383434
k1,219:6234740,27383434:285402
x1,219:6762671,27383434
x1,219:8146211,27383434
k1,219:8431613,27383434:285402
x1,219:9086974,27383434
x1,219:10308495,27383434
k1,219:10593897,27383434:285402
x1,219:11121828,27383434
k1,219:11407229,27383434:285401
x1,219:12317453,27383434
k1,219:12602855,27383434:285402
x1,219:12966945,27383434
x1,219:13312830,27383434
x1,219:14077417,27383434
x1,219:15027691,27383434
k1,219:15313093,27383434:285402
x1,219:15753641,27383434
k1,219:16039043,27383434:285402
x1,219:16985677,27383434
k1,219:17271079,27383434:285402
x1,219:17817214,27383434
x1,219:19674071,27383434
k1,219:19674071,27383434:0
)
(1,233:3552215,28137098:16121856,455111,127431
x1,233:4098350,28137098
k1,220:4360127,28137098:261777
x1,220:5270351,28137098
k1,220:5532128,28137098:261777
x1,220:6187489,28137098
x1,220:7409010,28137098
k1,220:7670787,28137098:261777
x1,220:8763057,28137098
x1,220:9636872,28137098
k1,220:9898649,28137098:261777
x1,220:10484833,28137098
k1,220:10746610,28137098:261777
x1,220:11183518,28137098
k1,220:11445294,28137098:261776
x1,220:11885842,28137098
k1,220:12147619,28137098:261777
x1,220:12693754,28137098
x1,220:13349115,28137098
x1,220:13713205,28137098
x1,220:14386771,28137098
x1,220:15406222,28137098
x1,220:15642880,28137098
k1,220:15904657,28137098:261777
x1,220:16432588,28137098
k1,220:16694365,28137098:261777
x1,220:18043317,28137098
k1,220:18305094,28137098:261777
x1,220:18669184,28137098
x1,220:19015070,28137098
x1,220:19455618,28137098
x1,220:19674071,28137098
k1,233:19674071,28137098:0
)
(1,233:3552215,28890762:16121856,455111,127431
x1,233:4939397,28890762
k1,220:5191890,28890762:252493
x1,220:6247751,28890762
k1,220:6500243,28890762:252492
x1,220:6846129,28890762
x1,220:7119195,28890762
x1,220:7628921,28890762
x1,220:7938397,28890762
x1,220:8120442,28890762
x1,220:9289169,28890762
k1,220:9682559,28890762:393390
x1,220:10811236,28890762
k1,220:11063728,28890762:252492
x1,220:11591659,28890762
x1,220:12975199,28890762
k1,220:13227692,28890762:252493
x1,220:13883053,28890762
x1,220:15104574,28890762
k1,220:15357066,28890762:252492
x1,220:15797614,28890762
k1,220:16050107,28890762:252493
x1,220:17036790,28890762
x1,220:17928811,28890762
k1,220:18181303,28890762:252492
x1,220:19036915,28890762
x1,220:19674071,28890762
k1,220:19674071,28890762:0
)
(1,233:3552215,29644426:16121856,491520,163840
x1,233:3916305,29644426
x1,220:4243986,29644426
k1,220:4494797,29644426:250811
$1,221:4494797,29644426
x1,221:5051398,29644426
k1,221:4989050,29644426:-109224
k1,221:5225018,29644426:235968
x1,221:5734744,29644426
k1,221:5625520,29644426:-109224
k1,221:5861488,29644426:235968
x1,221:7063666,29644426
x1,221:7791846,29644426
$1,221:7791846,29644426
x1,221:7973891,29644426
k1,221:8232791,29644426:258900
x1,221:9909422,29644426
k1,221:10160233,29644426:250811
x1,221:11070457,29644426
k1,221:11321267,29644426:250810
x1,221:12413536,29644426
x1,221:12777626,29644426
x1,221:13343785,29644426
x1,221:13671466,29644426
x1,221:14838373,29644426
k1,221:15089184,29644426:250811
x1,221:15529732,29644426
k1,221:15780542,29644426:250810
x1,221:15962587,29644426
x1,221:16326677,29644426
x1,221:16820018,29644426
x1,221:17147699,29644426
x1,221:18840716,29644426
k1,221:19091527,29644426:250811
x1,221:19674071,29644426
k1,221:19674071,29644426:0
)
(1,233:3552215,30398090:16121856,455111,127431
x1,233:3992763,30398090
x1,233:4538898,30398090
x1,233:4884783,30398090
x1,233:5940643,30398090
k1,221:6201740,30398090:261097
x1,221:7111964,30398090
k1,221:7373062,30398090:261098
x1,221:8774808,30398090
x1,221:10140144,30398090
x1,221:11268821,30398090
x1,221:13471564,30398090
k1,221:13743322,30398090:271758
x1,221:15128681,30398090
x1,221:15492771,30398090
x1,221:16384792,30398090
x1,221:16621450,30398090
k1,221:16882548,30398090:261098
x1,221:17756364,30398090
x1,221:18885043,30398090
k1,221:19146140,30398090:261097
x1,221:19674071,30398090
k1,221:19674071,30398090:0
)
(1,233:3552215,31151754:16121856,491520,163840
x1,233:4462439,31151754
k1,221:4646879,31151754:184440
x1,221:5010969,31151754
x1,221:5356854,31151754
x1,221:6121441,31151754
x1,221:7071715,31151754
k1,222:7256155,31151754:184440
x1,222:7438200,31151754
(1,222:7438200,31151754:655362,422343,0
x1,222:8093562,31151754
)
x1,222:8457652,31151754
k1,222:8737585,31151754:279933
x1,222:9210901,31151754
x1,222:9483968,31151754
k1,222:9668408,31151754:184440
x1,222:10378384,31151754
x1,222:10888110,31151754
x1,222:11343221,31151754
k1,222:11527661,31151754:184440
x1,222:12437885,31151754
k1,222:12622324,31151754:184439
x1,222:14262547,31151754
x1,222:15008931,31151754
x1,222:15627884,31151754
x1,222:16519904,31151754
x1,222:17193470,31151754
k1,222:17377910,31151754:184440
x1,222:18579407,31151754
k1,222:18763847,31151754:184440
x1,222:19674071,31151754
k1,222:19674071,31151754:0
)
(1,233:3552215,31905418:16121856,491520,163840
x1,233:4171167,31905418
x1,233:5117799,31905418
x1,233:6646975,31905418
k1,222:6839976,31905418:193001
x1,222:7970474,31905418
k1,222:8163475,31905418:193001
x1,222:10023974,31905418
k1,222:10216975,31905418:193001
x1,222:10581065,31905418
x1,222:10890541,31905418
k1,222:11083541,31905418:193000
x1,222:11629676,31905418
k1,222:11822677,31905418:193001
x1,222:12732901,31905418
k1,222:12925902,31905418:193001
x1,222:14291239,31905418
x1,222:14728147,31905418
x1,222:15055828,31905418
k1,222:15248829,31905418:193001
x1,222:15776760,31905418
k1,222:15969761,31905418:193001
x1,222:17171258,31905418
k1,223:17364259,31905418:193001
x1,223:17546304,31905418
(1,223:17546304,31905418:655362,422343,0
x1,223:18201666,31905418
)
x1,223:18565756,31905418
k1,223:18763847,31905418:198091
x1,223:19674071,31905418
k1,223:19674071,31905418:0
)
(1,233:3552215,32659082:16121856,455111,127431
x1,233:4356853,32659082
x1,233:5813211,32659082
x1,233:7014707,32659082
x1,233:7251365,32659082
k1,223:7511035,32659082:259670
$1,223:7511035,32659082
x1,223:8367555,32659082
$1,223:8367555,32659082
k1,223:8627224,32659082:259669
x1,223:9100540,32659082
x1,223:9668519,32659082
k1,223:9928189,32659082:259670
x1,223:10619960,32659082
x1,223:12353027,32659082
k1,223:12612696,32659082:259669
x1,223:12976786,32659082
x1,223:13340876,32659082
x1,223:13941624,32659082
k1,223:14201294,32659082:259670
x1,223:15111518,32659082
k1,223:15371187,32659082:259669
x1,223:15990139,32659082
x1,223:17846995,32659082
k1,223:18106665,32659082:259670
x1,223:19674071,32659082
k1,223:19674071,32659082:0
)
]
g1,252:19674071,3425566
)
k1,252:20263895,4080926:589824
r1,279:20263895,4080926:0,29233516,28578156
k1,252:20853719,4080926:589824
(1,252:20853719,3425566:16121856,0,29233516
[1,252:20853719,3425566:16121856,0,29233516
(1,233:20853719,4080926:16121856,491520,127431
x1,233:21709330,4080926
k1,223:21946074,4080926:236744
x1,223:22492209,4080926
k1,223:22728952,4080926:236743
x1,223:23639176,4080926
k1,223:23875920,4080926:236744
x1,223:24749735,4080926
x1,223:25550732,4080926
x1,223:26752229,4080926
k1,223:26988973,4080926:236744
x1,223:28738424,4080926
k1,224:29084566,4080926:346142
x1,224:30560949,4080926
x1,224:30888630,4080926
x1,224:31216311,4080926
x1,224:31928105,4080926
k1,224:32169422,4080926:241317
x1,224:32642738,4080926
x1,224:32915804,4080926
k1,224:33152547,4080926:236743
x1,224:33844318,4080926
x1,224:34171999,4080926
x1,224:34445065,4080926
k1,224:34681809,4080926:236744
x1,224:36975575,4080926
k1,224:36975575,4080926:0
)
(1,233:20853719,4834590:16121856,455111,127431
x1,233:21217809,4834590
x1,233:21527285,4834590
x1,233:21966013,4834590
x1,233:22293694,4834590
x1,233:23149305,4834590
k1,224:23354490,4834590:205185
x1,224:23718580,4834590
x1,224:25156736,4834590
x1,224:26086986,4834590
k1,224:26292171,4834590:205185
x1,224:27275213,4834590
x1,224:27821348,4834590
x1,224:29208530,4834590
k1,224:29413715,4834590:205185
x1,224:29996259,4834590
k1,224:30201443,4834590:205184
x1,224:31366530,4834590
x1,224:31730620,4834590
x1,224:32404186,4834590
x1,224:33536504,4834590
k1,224:33741689,4834590:205185
x1,224:34526303,4834590
k1,224:34731488,4834590:205185
x1,224:35641712,4834590
k1,224:35846897,4834590:205185
x1,224:36757122,4834590
x1,224:36975575,4834590
k1,233:36975575,4834590:0
)
(1,233:20853719,5588254:16121856,455111,127431
x1,233:21945988,5588254
k1,224:22153276,5588254:207288
x1,224:23176366,5588254
k1,224:23383654,5588254:207288
x1,224:23911585,5588254
k1,224:24118873,5588254:207288
x1,224:25029097,5588254
k1,224:25236385,5588254:207288
x1,224:25676933,5588254
x1,224:26223068,5588254
x1,224:26568953,5588254
x1,224:27078679,5588254
x1,224:28207358,5588254
k1,224:28414646,5588254:207288
x1,224:28778736,5588254
k1,225:28414646,5588254:18205
x1,225:29124622,5588254
x1,225:29634348,5588254
k1,225:29921898,5588254:287550
x1,225:30531749,5588254
x1,225:31933496,5588254
x1,225:32060927,5588254
k1,225:32270448,5588254:209521
x1,225:32743764,5588254
x1,225:33016830,5588254
k1,225:33224118,5588254:207288
x1,225:34576711,5588254
k1,225:34783999,5588254:207288
x1,225:35694223,5588254
k1,225:35901511,5588254:207288
x1,225:36975575,5588254
k1,225:36975575,5588254:0
)
(1,233:20853719,6341918:16121856,455111,127431
x1,233:21294267,6341918
x1,233:21840402,6341918
x1,233:22186287,6341918
x1,233:22696013,6341918
x1,233:24083195,6341918
k1,225:24263578,6341918:180383
x1,225:24846122,6341918
k1,225:25026505,6341918:180383
x1,225:25718276,6341918
k1,225:25898659,6341918:180383
x1,225:26626839,6341918
x1,225:27573473,6341918
k1,225:27753855,6341918:180382
x1,225:28846124,6341918
x1,225:29210214,6341918
x1,225:29776373,6341918
x1,225:30104054,6341918
x1,225:31270961,6341918
k1,225:31451344,6341918:180383
x1,225:31979275,6341918
k1,225:32159658,6341918:180383
$1,225:32159658,6341918
x1,225:32542634,6341918
k1,225:32524433,6341918:-109224
k1,225:32706473,6341918:182040
x1,225:33216199,6341918
k1,225:33106975,6341918:-109224
k1,225:33289015,6341918:182040
x1,225:33616696,6341918
k1,225:33725920,6341918:109224
(1,225:33725920,6341918:1392641,447828,0
x1,225:35109460,6341918
)
$1,225:35118561,6341918
k1,225:35298944,6341918:180383
x1,225:36975575,6341918
k1,225:36975575,6341918:0
)
(1,233:20853719,7095582:16121856,491520,163840
x1,233:21763943,7095582
k1,225:21977842,7095582:213899
x1,225:23510660,7095582
k1,225:23724558,7095582:213898
x1,225:25588696,7095582
k1,225:25802595,7095582:213899
x1,225:26678230,7095582
k1,226:26892129,7095582:213899
x1,226:27731354,7095582
x1,226:28386716,7095582
x1,226:29224122,7095582
x1,226:30389209,7095582
k1,226:30603107,7095582:213898
x1,226:30785152,7095582
(1,226:30785152,7095582:655362,422343,0
x1,226:31440514,7095582
)
x1,226:31622559,7095582
k1,226:31836458,7095582:213899
(1,226:31836458,7095582:655362,422343,0
x1,226:32491820,7095582
)
x1,226:32855910,7095582
k1,226:33070720,7095582:214810
x1,226:34126581,7095582
k1,226:34340479,7095582:213898
x1,226:35614793,7095582
k1,226:35828692,7095582:213899
x1,226:36447644,7095582
x1,226:36975575,7095582
k1,226:36975575,7095582:0
)
(1,233:20853719,7849246:16121856,455111,127431
x1,233:21763943,7849246
k1,226:22009839,7849246:245896
x1,226:22872731,7849246
x1,226:23965000,7849246
k1,226:24210895,7849246:245895
x1,226:24793439,7849246
k1,226:25039335,7849246:245896
x1,226:25949559,7849246
k1,226:26195454,7849246:245895
x1,226:26559544,7849246
x1,226:27433360,7849246
k1,226:27679256,7849246:245896
x1,226:28771525,7849246
x1,226:29135615,7849246
x1,226:29701774,7849246
x1,226:30029455,7849246
x1,226:31196362,7849246
k1,226:31442257,7849246:245895
x1,226:31970188,7849246
k1,226:32216084,7849246:245896
$1,226:32216084,7849246
x1,226:32599060,7849246
k1,226:32580859,7849246:-109224
k1,226:32808635,7849246:227776
x1,226:33318361,7849246
k1,226:33209137,7849246:-109224
k1,226:33436914,7849246:227777
x1,226:33764595,7849246
k1,226:33873819,7849246:109224
(1,226:33873819,7849246:1392641,447828,0
x1,226:35257359,7849246
)
$1,226:35266460,7849246
x1,226:35448505,7849246
k1,226:35701261,7849246:252756
x1,226:36975575,7849246
k1,226:36975575,7849246:0
)
(1,233:20853719,8602910:16121856,455111,127431
x1,233:21181400,8602910
k1,226:21505612,8602910:324212
x1,226:22124564,8602910
x1,226:22652495,8602910
x1,226:23526311,8602910
k1,227:23850523,8602910:324212
x1,227:24400297,8602910
x1,227:25401543,8602910
x1,227:26238949,8602910
k1,227:26563161,8602910:324212
x1,227:27091092,8602910
k1,227:27415304,8602910:324212
x1,227:28252711,8602910
k1,227:28576923,8602910:324212
x1,227:29960463,8602910
k1,227:30284568,8602910:324105
x1,227:30648658,8602910
x1,227:31214817,8602910
k1,227:31539029,8602910:324212
x1,227:33031798,8602910
k1,227:33356010,8602910:324212
x1,227:34087829,8602910
x1,227:35456804,8602910
k1,227:36065352,8602910:608548
x1,227:36738918,8602910
x1,227:36975575,8602910
k1,227:36975575,8602910:0
)
(1,233:20853719,9356574:16121856,455111,127431
x1,233:22091624,9356574
k1,227:22281756,9356574:190132
x1,227:23483253,9356574
k1,227:23673385,9356574:190132
x1,227:24583609,9356574
k1,227:24773741,9356574:190132
x1,227:25465512,9356574
x1,227:26596011,9356574
x1,227:26887282,9356574
x1,227:27948602,9356574
k1,227:28138734,9356574:190132
x1,227:28666665,9356574
k1,227:28856796,9356574:190131
x1,227:29767020,9356574
k1,227:29957152,9356574:190132
x1,227:30830968,9356574
x1,227:31686579,9356574
k1,227:31876711,9356574:190132
x1,227:32350027,9356574
x1,227:33171047,9356574
k1,227:33361179,9356574:190132
x1,227:34162176,9356574
x1,227:34344221,9356574
x1,227:36202899,9356574
k1,227:36393031,9356574:190132
x1,227:36975575,9356574
k1,227:36975575,9356574:0
)
(1,233:20853719,10110238:16121856,491520,163840
x1,233:21181400,10110238
k1,227:21463835,10110238:282435
x1,227:22556104,10110238
x1,227:22920194,10110238
x1,227:23486353,10110238
x1,227:23814034,10110238
x1,227:24980941,10110238
k1,228:25263375,10110238:282434
x1,228:25791306,10110238
k1,228:26073741,10110238:282435
$1,228:26073741,10110238
x1,228:26456717,10110238
k1,228:26438516,10110238:-109224
k1,228:26727191,10110238:288675
x1,228:27236917,10110238
k1,228:27127693,10110238:-109224
k1,228:27416367,10110238:288674
x1,228:27744048,10110238
k1,228:27853272,10110238:109224
(1,228:27853272,10110238:1392641,447828,0
x1,228:29236812,10110238
)
$1,228:29245913,10110238
k1,228:29528348,10110238:282435
x1,228:29710393,10110238
(1,228:29710393,10110238:655362,422343,0
x1,228:30365755,10110238
)
x1,228:30729845,10110238
k1,228:31213061,10110238:483216
x1,228:32669419,10110238
k1,228:32951854,10110238:282435
x1,228:33862078,10110238
k1,228:34144512,10110238:282434
x1,228:34508602,10110238
x1,228:35382418,10110238
k1,228:35664853,10110238:282435
x1,228:36757122,10110238
x1,228:36975575,10110238
k1,233:36975575,10110238:0
)
(1,233:20853719,10863902:16121856,455111,127431
x1,233:21217809,10863902
x1,233:21783968,10863902
x1,233:22111649,10863902
x1,233:23278556,10863902
k1,228:23533415,10863902:254859
x1,228:23973963,10863902
k1,228:24228822,10863902:254859
x1,228:25395728,10863902
x1,228:26579019,10863902
k1,228:26842980,10863902:263961
x1,228:27316296,10863902
x1,228:27589362,10863902
k1,228:27844221,10863902:254859
x1,228:28758085,10863902
k1,228:29012944,10863902:254859
x1,228:30833394,10863902
k1,228:31088253,10863902:254859
x1,228:31780024,10863902
x1,228:32326159,10863902
x1,228:33964564,10863902
k1,228:34219423,10863902:254859
x1,228:34951242,10863902
k1,229:34219423,10863902:-18205
x1,229:36138172,10863902
k1,229:36393031,10863902:254859
x1,229:36975575,10863902
k1,229:36975575,10863902:0
)
(1,233:20853719,11617566:16121856,455111,127431
x1,233:22020626,11617566
x1,233:23076487,11617566
x1,233:23841074,11617566
k1,229:24086148,11617566:245074
x1,229:24996372,11617566
k1,229:25241446,11617566:245074
x1,229:26104338,11617566
x1,229:27196607,11617566
k1,229:27441680,11617566:245073
x1,229:28497541,11617566
k1,229:28742615,11617566:245074
x1,229:29106705,11617566
x1,229:30508452,11617566
k1,229:30753526,11617566:245074
x1,229:32246295,11617566
k1,229:32491369,11617566:245074
x1,229:33223188,11617566
x1,229:34410118,11617566
k1,229:34655191,11617566:245073
x1,229:35237735,11617566
k1,229:35482809,11617566:245074
x1,229:36101761,11617566
x1,229:36757122,11617566
x1,229:36975575,11617566
k1,233:36975575,11617566:0
)
(1,233:20853719,12371230:16121856,455111,127431
x1,233:21399854,12371230
x1,233:21745739,12371230
x1,233:22801599,12371230
k1,229:23040853,12371230:239254
x1,229:24577311,12371230
x1,229:25563993,12371230
k1,229:25803248,12371230:239255
x1,229:26495019,12371230
k1,229:26734273,12371230:239254
x1,229:27644497,12371230
k1,229:27883751,12371230:239254
x1,229:28611931,12371230
x1,229:29198115,12371230
x1,229:29380160,12371230
x1,229:30181157,12371230
k1,229:30420411,12371230:239254
x1,229:31112182,12371230
x1,229:31918639,12371230
x1,229:32264525,12371230
x1,229:33651706,12371230
k1,229:33890961,12371230:239255
x1,229:34418892,12371230
k1,230:34658146,12371230:239254
x1,230:34840191,12371230
x1,230:35204281,12371230
x1,230:35988893,12371230
x1,230:36975575,12371230
k1,230:36975575,12371230:0
)
(1,233:20853719,13124894:16121856,455111,127431
x1,233:22219055,13124894
k1,230:22531764,13124894:312709
x1,230:23733261,13124894
k1,230:24045970,13124894:312709
x1,230:24373651,13124894
k1,230:24686359,13124894:312708
x1,230:25490997,13124894
x1,230:26291994,13124894
k1,230:26604703,13124894:312709
x1,230:27336522,13124894
x1,230:28264949,13124894
k1,230:28577658,13124894:312709
x1,230:29560700,13124894
x1,230:30773117,13124894
k1,230:31085826,13124894:312709
x1,230:31613757,13124894
k1,230:31926465,13124894:312708
$1,230:31926465,13124894
x1,230:32417986,13124894
$1,230:32417986,13124894
k1,230:32730695,13124894:312709
x1,230:33276830,13124894
x1,230:33822965,13124894
x1,230:34714986,13124894
x1,230:35588802,13124894
k1,230:35901511,13124894:312709
x1,230:36975575,13124894
k1,230:36975575,13124894:0
)
(1,233:20853719,13878558:16121856,491520,163840
x1,233:22280949,13878558
k1,230:22572419,13878558:291470
x1,230:23118554,13878558
k1,230:23410024,13878558:291470
x1,230:24101795,13878558
k1,230:24393265,13878558:291470
x1,230:24975809,13878558
x1,230:26687031,13878558
k1,230:26978501,13878558:291470
x1,230:27561045,13878558
k1,230:27852516,13878558:291471
x1,230:28726332,13878558
x1,230:29054013,13878558
x1,230:29327079,13878558
k1,230:29618549,13878558:291470
x1,230:30565183,13878558
k1,230:30856653,13878558:291470
x1,230:31184334,13878558
x1,230:31512015,13878558
x1,230:32041764,13878558
x1,230:33243260,13878558
k1,230:33534730,13878558:291470
x1,230:34517772,13878558
k1,230:34809242,13878558:291470
x1,230:35173332,13878558
x1,230:35519217,13878558
x1,230:36975575,13878558
k1,231:36975575,13878558:0
)
(1,233:20853719,14632222:16121856,282168,127431
x1,233:21217809,14632222
x1,231:21783968,14632222
g1,231:22002421,14632222
x1,231:22734240,14632222
x1,231:23844712,14632222
g1,231:24135983,14632222
k1,233:24135983,14632222:0
k1,233:36975575,14632222:12839592
g1,233:36975575,14632222
)
(1,234:20853719,16316169:16121856,409600,0
k1,234:22063099,16316169:1209380
h1,234:22063099,16316169:0,0,0
g1,234:22063099,16316169
x1,234:22752948,16316169
g1,234:23450898,16316169
x1,234:23927485,16316169
x1,234:24729153,16316169
g1,234:24961803,16316169
x1,234:28252218,16316169
g1,234:28484868,16316169
x1,234:30985851,16316169
g1,234:31218501,16316169
x1,234:32333279,16316169
g1,234:32565929,16316169
x1,234:35766195,16316169
k1,234:36975575,16316169:1209380
)
(1,234:20853719,17004297:16121856,409600,114688
k1,234:26629166,17004297:5775447
x1,234:30851154,17004297
x1,234:31200128,17004297
g1,234:31200128,17004297
k1,234:36975575,17004297:5775447
)
(1,239:20853719,18694406:16121856,455111,127431
h1,235:20853719,18694406:655360,0,0
x1,235:22000600,18694406
k1,235:22217487,18694406:216887
x1,235:23145917,18694406
x1,235:23837688,18694406
x1,235:24675094,18694406
x1,235:25039184,18694406
x1,235:25785568,18694406
k1,235:26002456,18694406:216888
x1,235:27040112,18694406
x1,235:27404202,18694406
x1,235:28077768,18694406
x1,235:28405449,18694406
k1,235:28622337,18694406:216888
x1,235:29823834,18694406
k1,235:30040722,18694406:216888
x1,235:31023764,18694406
k1,235:31240653,18694406:216889
x1,235:31604743,18694406
x1,235:31914219,18694406
k1,235:32131107,18694406:216888
x1,235:33370832,18694406
x1,235:34080808,18694406
k1,235:34297696,18694406:216888
x1,235:34934853,18694406
x1,235:36975575,18694406
k1,235:36975575,18694406:0
)
(1,239:20853719,19448070:16121856,491520,163840
x1,239:22184468,19448070
k1,235:22432453,19448070:247985
x1,235:23342677,19448070
k1,235:23590662,19448070:247985
x1,235:24664726,19448070
k1,235:24912681,19448070:247955
x1,235:25353229,19448070
x1,235:25899364,19448070
x1,235:26245249,19448070
x1,235:26754975,19448070
x1,235:28142157,19448070
k1,235:28390142,19448070:247985
x1,235:28830690,19448070
k1,235:29078675,19448070:247985
x1,235:29988899,19448070
k1,235:30236883,19448070:247984
x1,235:31367382,19448070
k1,235:31615367,19448070:247985
x1,235:32454594,19448070
k1,235:32702579,19448070:247985
x1,235:32957442,19448070
x1,235:33412553,19448070
x1,235:33940482,19448070
x1,235:34304572,19448070
x1,235:34650458,19448070
x1,235:35633502,19448070
k1,235:35881487,19448070:247985
x1,235:36757122,19448070
x1,235:36975575,19448070
k1,239:36975575,19448070:0
)
(1,239:20853719,20201734:16121856,491520,163840
x1,239:21401673,20201734
x1,239:21911399,20201734
x1,239:23040078,20201734
k1,235:23331095,20201734:291017
x1,235:24550796,20201734
x1,235:25679475,20201734
k1,235:25970492,20201734:291017
x1,235:28009395,20201734
k1,236:28300412,20201734:291017
x1,236:29429089,20201734
k1,236:29720106,20201734:291017
x1,236:31067238,20201734
k1,236:31358182,20201734:290944
x1,236:31978955,20201734
x1,236:32306636,20201734
x1,236:33730226,20201734
k1,236:34021243,20201734:291017
x1,236:34348924,20201734
k1,236:34639941,20201734:291017
x1,236:35805028,20201734
x1,236:36975575,20201734
k1,236:36975575,20201734:0
)
(1,239:20853719,20955398:16121856,455111,127431
x1,239:21381650,20955398
k1,236:21601919,20955398:220269
x1,236:22552193,20955398
x1,236:23498827,20955398
k1,236:23719096,20955398:220269
x1,236:24303460,20955398
x1,236:25215504,20955398
x1,236:26089320,20955398
k1,236:26309589,20955398:220269
x1,236:26673679,20955398
x1,236:27001360,20955398
k1,236:27221629,20955398:220269
x1,236:28133673,20955398
x1,236:28681627,20955398
x1,236:29595491,20955398
x1,236:29832149,20955398
x1,236:30705965,20955398
k1,236:30926234,20955398:220269
x1,236:31836458,20955398
k1,236:32056727,20955398:220269
x1,236:33039769,20955398
x1,236:33585904,20955398
x1,236:35224309,20955398
k1,236:35444578,20955398:220269
x1,236:36757122,20955398
x1,236:36975575,20955398
k1,239:36975575,20955398:0
)
(1,239:20853719,21709062:16121856,455111,127431
x1,239:21181400,21709062
x1,239:21909580,21709062
x1,239:22346488,21709062
x1,239:22674169,21709062
k1,236:22952512,21709062:278343
x1,236:24154009,21709062
k1,236:24432351,21709062:278342
x1,236:24760032,21709062
k1,236:25038375,21709062:278343
x1,236:26168874,21709062
k1,236:26447217,21709062:278343
x1,236:26975148,21709062
k1,236:27253491,21709062:278343
x1,236:28201945,21709062
x1,236:28638853,21709062
x1,236:29661943,21709062
k1,236:29940285,21709062:278342
x1,236:30304375,21709062
k1,237:29940285,21709062:18205
x1,237:30613851,21709062
k1,237:30892194,21709062:278343
x1,237:31806058,21709062
x1,237:32133739,21709062
x1,237:33628327,21709062
k1,237:33906670,21709062:278343
x1,237:34270760,21709062
x1,237:34598441,21709062
k1,237:34876783,21709062:278342
x1,237:35204464,21709062
k1,237:35482807,21709062:278343
x1,237:36338419,21709062
x1,237:36975575,21709062
k1,237:36975575,21709062:0
)
(1,239:20853719,22462726:16121856,455111,127431
x1,239:21658357,22462726
x1,239:23369578,22462726
g1,237:23660849,22462726
x1,237:25080799,22462726
g1,237:25299252,22462726
x1,237:25921845,22462726
k1,239:36975575,22462726:11053730
g1,239:36975575,22462726
)
(1,243:21645627,24466152:15329948,1146889,942992
(1,243:21645627,24466152:13700633,1146889,942992
x1,243:21958213,24466152
(1,243:21958213,24564455:644746,197518,89201
x1,243:22539622,24564455
)
x1,243:23153493,24466152
x1,243:23426561,24466152
g1,240:23317337,24466152
g1,243:23499377,24466152
x1,243:24009103,24466152
g1,240:23899879,24466152
g1,243:24081919,24466152
(1,243:24081919,24466152:3220572,976821,637049
(1,243:24081919,24466152:3220572,976821,637049
h1,243:24081919,24466152:78643,0,0
[1,243:24160562,24466152:3063286,976821,637049
(1,243:24160562,24022796:3063286,533465,0
k1,243:25326963,24022796:1166401
x1,243:25763444,24022796
(1,243:25763444,23784971:294003,295640,0
x1,243:26024679,23784971
)
k1,243:27223848,24022796:1166401
)
(1,243:24160562,24915696:3063286,484966,187504
x1,243:24861816,24915696
x1,243:25181000,24915696
(1,243:25199205,24726370:294003,295640,0
x1,243:25460440,24726370
)
x1,243:26019771,24915696
(1,243:26019771,25013999:351425,197518,89201
x1,243:26338428,25013999
)
x1,243:26897759,24915696
(1,243:26897759,25013999:326089,197518,0
x1,243:27160511,25013999
)
)
]
h1,243:27223848,24466152:78643,0,0
)
)
g1,243:27411715,24466152
(1,243:27411715,24466152:7643276,1146889,942992
(1,243:27411715,23345476:527931,26213,1939886
x1,243:27939646,23345476
)
[1,243:27939646,24466152:946633,688132,838772
(1,243:27939646,24466152:946633,688132,360452
(1,243:27939646,23843556:946633,65536,983048
x1,243:28886279,23843556
)
)
(1,243:27939646,25239388:946633,303558,0
k1,243:28320253,25239388:380607
x1,243:28505673,25239388
k1,243:28886279,25239388:380606
)
]
g1,243:28995503,24466152
[1,243:28995503,24466152:946633,688132,942992
(1,243:28995503,24466152:946633,688132,360452
(1,243:28995503,23843556:946633,65536,983048
x1,243:29942136,23843556
)
)
(1,243:28995503,25254407:946633,318577,89201
k1,243:29053264,25254407:57761
x1,243:29270127,25254407
x1,243:29884376,25254407
k1,243:29942136,25254407:57760
)
]
g1,243:30051360,24466152
x1,243:30342631,24466152
x1,243:30917968,24466152
x1,243:31445899,24466152
g1,243:31627939,24466152
x1,243:31809984,24466152
g1,243:31992024,24466152
x1,243:32302409,24466152
(1,243:32302409,24564455:218188,303558,0
x1,243:32487829,24564455
)
g1,243:32666229,24466152
x1,243:33175955,24466152
g1,243:33321587,24466152
x1,243:33631972,24466152
(1,243:33631972,24564455:276140,303558,89201
x1,243:33848835,24564455
)
g1,243:34090152,24466152
x1,243:34527060,24466152
(1,243:34527060,23345476:527931,26213,1939886
x1,243:35054991,23345476
)
)
g1,243:35164215,24466152
x1,243:35346260,24466152
)
(1,243:36138168,24466152:837407,491520,163840
(1,243:36138168,24466152:837407,491520,163840
x1,243:36720712,24466152
x1,243:36975575,24466152
)
)
)
(1,251:20853719,26629770:16121856,491520,163840
x1,251:22530350,26629770
k1,245:22697608,26629770:167258
$1,245:22697608,26629770
x1,245:22952471,26629770
(1,245:22952471,26629770:764583,291271,0
x1,245:23134516,26629770
g1,245:23243740,26629770
x1,245:23425785,26629770
g1,245:23535009,26629770
x1,245:23717054,26629770
)
k1,245:23826278,26629770:109224
x1,245:24081141,26629770
$1,245:24081141,26629770
k1,245:24248399,26629770:167258
x1,245:25160443,26629770
x1,245:25708397,26629770
x1,245:26622261,26629770
x1,245:27117422,26629770
k1,245:27284680,26629770:167258
x1,245:27976451,26629770
k1,245:28143709,26629770:167258
x1,245:28799070,26629770
x1,245:29348844,26629770
x1,245:29894979,26629770
x1,245:30714180,26629770
k1,245:30881438,26629770:167258
x1,245:31209119,26629770
x1,245:31536800,26629770
x1,245:32066549,26629770
x1,245:33013182,26629770
k1,245:33180440,26629770:167258
x1,245:33508121,26629770
x1,245:33835802,26629770
x1,245:34365551,26629770
k1,245:34532809,26629770:167258
x1,245:35606873,26629770
k1,245:35774080,26629770:167207
x1,245:36757122,26629770
x1,245:36975575,26629770
k1,251:36975575,26629770:0
)
(1,251:20853719,27383434:16121856,491520,187504
x1,251:21545490,27383434
x1,251:21909580,27383434
x1,251:22493944,27383434
x1,251:23881126,27383434
k1,245:24038430,27383434:157304
x1,245:24220475,27383434
(1,245:24220475,27383434:655362,422343,0
x1,245:24875837,27383434
)
x1,245:25057882,27383434
k1,245:25215186,27383434:157304
x1,245:26271047,27383434
k1,245:26428351,27383434:157304
$1,245:26428351,27383434
x1,245:26740937,27383434
(1,245:26740937,27481737:644746,197518,89201
x1,245:27322346,27481737
)
x1,245:27936217,27383434
x1,245:28209285,27383434
$1,245:28209285,27383434
k1,245:28366589,27383434:157304
x1,245:28807137,27383434
k1,246:28964440,27383434:157303
x1,246:29550624,27383434
x1,246:31374713,27383434
k1,246:31532017,27383434:157304
x1,246:32114561,27383434
k1,246:32271865,27383434:157304
x1,246:32635955,27383434
x1,246:32945431,27383434
k1,246:33102735,27383434:157304
x1,246:34051189,27383434
x1,246:35107050,27383434
x1,246:36235727,27383434
k1,246:36393031,27383434:157304
x1,246:36975575,27383434
k1,246:36975575,27383434:0
)
(1,251:20853719,28137098:16121856,491520,163840
x1,251:22018807,28137098
x1,246:22346488,28137098
k1,246:22550871,28137098:204383
x1,246:23137055,28137098
k1,246:23341437,28137098:204382
$1,246:23341437,28137098
x1,246:23637108,28137098
$1,246:23655313,28137098
k1,246:23859696,28137098:204383
x1,246:24551467,28137098
x1,246:26118873,28137098
x1,246:27120119,28137098
k1,246:27324501,28137098:204382
$1,246:27324501,28137098
x1,246:28416344,28137098
$1,246:28416344,28137098
x1,246:28598389,28137098
k1,246:28884970,28137098:286581
x1,246:30361353,28137098
x1,246:30689034,28137098
x1,246:31016715,28137098
x1,246:31728509,28137098
k1,246:31935706,28137098:207197
$1,246:31935706,28137098
x1,246:32330592,28137098
$1,246:32330592,28137098
k1,246:32534975,28137098:204383
x1,246:33590836,28137098
k1,246:33795218,28137098:204382
$1,246:33795218,28137098
x1,246:34118954,28137098
$1,246:34160672,28137098
k1,246:34365055,28137098:204383
x1,246:35277099,28137098
x1,246:35825053,28137098
x1,246:36738917,28137098
x1,246:36975575,28137098
k1,246:36975575,28137098:0
)
(1,251:20853719,28890762:16121856,455111,127431
x1,251:21217809,28890762
x1,251:21563694,28890762
x1,251:23020052,28890762
k1,246:23196301,28890762:176249
x1,246:23742436,28890762
x1,246:25311661,28890762
k1,246:25496351,28890762:184690
x1,246:26082535,28890762
k1,247:26258784,28890762:176249
x1,247:26804919,28890762
k1,247:26981168,28890762:176249
x1,247:27563712,28890762
x1,247:28328301,28890762
k1,247:28504550,28890762:176249
x1,247:29962728,28890762
k1,247:30138977,28890762:176249
x1,247:31014612,28890762
k1,247:31190861,28890762:176249
x1,247:32649039,28890762
k1,247:32825288,28890762:176249
x1,247:33371423,28890762
x1,247:34301672,28890762
x1,247:34957033,28890762
x1,247:35193691,28890762
k1,247:35369940,28890762:176249
x1,247:36975575,28890762
k1,247:36975575,28890762:0
)
(1,251:20853719,29644426:16121856,455111,127431
x1,251:21381650,29644426
k1,247:21541514,29644426:159864
x1,247:21723559,29644426
x1,247:22087649,29644426
x1,247:22872261,29644426
x1,247:23858943,29644426
k1,247:24130685,29644426:271742
x1,247:25295772,29644426
x1,247:26100410,29644426
x1,247:26648364,29644426
x1,247:27522180,29644426
k1,247:27682044,29644426:159864
x1,247:29105634,29644426
k1,247:29265498,29644426:159864
x1,247:30248540,29644426
x1,247:31306220,29644426
k1,247:31466084,29644426:159864
x1,247:32285286,29644426
x1,247:33710696,29644426
k1,247:33870560,29644426:159864
x1,247:34398491,29644426
k1,247:34558355,29644426:159864
x1,247:35468579,29644426
k1,247:35628443,29644426:159864
x1,247:36975575,29644426
k1,247:36975575,29644426:0
)
(1,251:20853719,30398090:16121856,491520,163840
x1,251:21909580,30398090
k1,247:22168379,30398090:258799
x1,247:22878355,30398090
x1,247:23388081,30398090
x1,247:23843192,30398090
x1,247:24717008,30398090
k1,247:24975808,30398090:258800
x1,247:25886032,30398090
k1,247:26144831,30398090:258799
x1,247:27346328,30398090
x1,247:27692214,30398090
x1,247:28391265,30398090
k1,247:28650064,30398090:258799
x1,247:29177995,30398090
k1,248:29436794,30398090:258799
x1,248:30774823,30398090
(1,248:30774823,30398090:655362,422343,0
x1,248:31430185,30398090
)
x1,248:31794275,30398090
k1,248:32063161,30398090:268886
x1,248:32973385,30398090
k1,248:33232184,30398090:258799
x1,248:34579316,30398090
k1,248:34838075,30398090:258759
x1,248:35311391,30398090
x1,248:35879370,30398090
k1,248:36138169,30398090:258799
x1,248:36757122,30398090
x1,248:36975575,30398090
k1,251:36975575,30398090:0
)
(1,251:20853719,31151754:16121856,455111,127431
x1,251:21763943,31151754
k1,248:21927518,31151754:163575
x1,248:23201832,31151754
k1,248:23365407,31151754:163575
x1,248:24275631,31151754
k1,248:24439206,31151754:163575
x1,248:25149182,31151754
x1,248:25658908,31151754
x1,248:26114019,31151754
x1,248:26987835,31151754
k1,248:27151409,31151754:163574
x1,248:27697544,31151754
x1,248:28899040,31151754
x1,248:30031359,31151754
x1,248:31021681,31151754
k1,248:31185256,31151754:163575
x1,248:32404957,31151754
x1,248:34043362,31151754
k1,248:34206937,31151754:163575
x1,248:35537686,31151754
k1,248:35701261,31151754:163575
x1,248:36975575,31151754
k1,248:36975575,31151754:0
)
(1,251:20853719,31905418:16121856,455111,127431
x1,251:21181400,31905418
k1,248:21437739,31905418:256339
x1,248:21985693,31905418
x1,248:23660505,31905418
k1,248:23916843,31905418:256338
x1,248:24208114,31905418
x1,248:24954497,31905418
x1,248:26798610,31905418
k1,248:27054949,31905418:256339
x1,248:27582880,31905418
k1,249:27839218,31905418:256338
$1,249:27839218,31905418
x1,249:28348944,31905418
k1,249:28239720,31905418:-109224
k1,249:28484901,31905418:245181
x1,249:29977670,31905418
$1,249:29977670,31905418
k1,249:30234009,31905418:256339
x1,249:31289870,31905418
k1,249:31546208,31905418:256338
x1,249:31873889,31905418
k1,249:32130228,31905418:256339
x1,249:33349930,31905418
x1,249:33531975,31905418
x1,249:34078110,31905418
x1,249:34970130,31905418
k1,249:35226468,31905418:256338
x1,249:35809012,31905418
k1,249:36065351,31905418:256339
x1,249:36975575,31905418
k1,249:36975575,31905418:0
)
(1,251:20853719,32659082:16121856,455111,0
x1,251:21472671,32659082
x1,251:21836761,32659082
x1,251:22947234,32659082
g1,249:23165687,32659082
x1,249:23970325,32659082
x1,249:25499501,32659082
g1,249:25717954,32659082
$1,249:25717954,32659082
x1,249:26059060,32659082
$1,249:26059060,32659082
x1,249:26241105,32659082
k1,251:36975575,32659082:10734470
g1,251:36975575,32659082
)
]
g1,252:36975575,3425566
)
)
[1,251:3552215,33707663:16121856,393216,0
(1,251:3552215,33707663:16121856,393216,0
g1,251:19647857,33707663
r1,279:19674071,33707663:26214,393216,0
)
]
(1,258:8785660,36198327:28189915,1425709,1098028
(1,258:8785660,36198327:22956471,1425709,1098028
x1,258:9098246,36198327
x1,258:9697933,36198327
x1,258:9976309,36198327
g1,258:10158349,36198327
x1,258:10668075,36198327
g1,258:10850115,36198327
(1,258:10850115,36198327:20892016,1425709,1098028
[1,258:10850115,34854827:582543,0,2359320
(1,258:10850115,34854827:582543,0,589830
x1,258:11432658,34854827
)
(1,258:10850115,35444657:582543,0,1179660
x1,258:11432658,35444657
)
(1,258:10850115,36624317:582543,0,589830
x1,258:11432658,36624317
)
]
[1,257:11432658,36198327:20230830,1425709,1098028
(1,255:11432658,35722897:20230830,950279,622600
g1,254:11432658,35722897
(1,255:11432658,35722897:17499406,950279,622600
r1,279:11432658,35722897:0,904392,271320
$1,254:11432658,35722897
$1,254:11432658,35722897
g1,254:11432659,35722897
$1,255:11432659,35722897
(1,255:11432659,35722897:16844044,950279,622600
x1,255:11760340,35722897
g1,255:11905972,35722897
x1,255:12415698,35722897
g1,255:12561330,35722897
x1,255:12882641,35722897
(1,255:12906154,35452304:907420,283990,54614
x1,255:13780806,35452304
)
(1,254:13813574,35722897:273068,557059,229380
$1,254:13813574,35722897
(1,254:13813574,35722897:273068,557059,229380
(1,254:13813574,35192051:273068,26213,760226
x1,254:14086642,35192051
)
v1,254:14086642,35722897:0,557055,229374
h1,254:14086642,35722897:0,0,0
)
$1,254:14086642,35722897
)
x1,254:14399228,35722897
k1,255:14086642,35722897:23513
x1,255:15273573,35722897
g1,255:15419205,35722897
x1,255:15928931,35722897
g1,255:16074563,35722897
x1,255:16402244,35722897
g1,255:16547876,35722897
x1,255:17057602,35722897
g1,255:17203234,35722897
x1,255:17585529,35722897
(1,254:17585529,35722897:273068,557059,229380
$1,254:17585529,35722897
(1,254:17585529,35722897:273068,557059,229380
(1,254:17585529,35192051:273068,26213,760226
x1,254:17858597,35192051
)
v1,254:17858597,35722897:0,557055,229374
h1,254:17858597,35722897:0,0,0
)
$1,254:17858597,35722897
)
g1,254:17749373,35722897
g1,255:17895005,35722897
x1,255:18404731,35722897
g1,254:18295507,35722897
g1,255:18441139,35722897
(1,255:18441139,35722897:3488695,950279,622600
(1,255:18441139,34798831:345886,26213,1546666
x1,255:18787025,34798831
)
x1,255:19114706,35722897
g1,255:19260338,35722897
x1,255:19770064,35722897
g1,255:19915696,35722897
(1,255:19915696,35722897:1668252,898467,576976
(1,255:19915696,35722897:1668252,898467,576976
h1,255:19915696,35722897:78643,0,0
[1,255:19994339,35722897:1510966,898467,576976
(1,255:19994339,35279541:1510966,455111,54613
x1,255:20376634,35279541
g1,255:20522266,35279541
x1,255:21031992,35279541
g1,255:21177624,35279541
x1,255:21505305,35279541
)
(1,255:19994339,36172441:1510966,282168,127431
k1,255:20577410,36172441:583071
x1,255:20898721,36172441
k1,255:21505305,36172441:583071
)
]
h1,255:21505305,35722897:78643,0,0
)
)
(1,255:21583948,34798831:345886,26213,1546666
x1,255:21929834,34798831
)
)
g1,255:22039058,35722897
x1,255:22344211,35722897
(1,255:22344211,35452304:2080156,344064,114688
x1,255:23499502,35452304
x1,255:24391599,35452304
)
g1,255:24533591,35722897
(1,255:24533591,35722897:877455,282168,0
x1,254:25411046,35722897
)
g1,254:25301822,35722897
g1,255:25411046,35722897
(1,255:25411046,35722897:2865657,557059,229380
(1,254:25411046,35722897:273068,557059,229380
$1,254:25411046,35722897
(1,254:25411046,35722897:273068,557059,229380
(1,254:25411046,35192051:273068,26213,760226
x1,254:25684114,35192051
)
v1,254:25684114,35722897:0,557055,229374
h1,254:25684114,35722897:0,0,0
)
$1,254:25684114,35722897
)
x1,254:26596588,35722897
k1,255:25684114,35722897:23513
g1,255:26765733,35722897
x1,255:27275459,35722897
g1,255:27421091,35722897
x1,255:28003635,35722897
(1,254:28003635,35722897:273068,557059,229380
$1,254:28003635,35722897
(1,254:28003635,35722897:273068,557059,229380
(1,254:28003635,35192051:273068,26213,760226
x1,254:28276703,35192051
)
v1,254:28276703,35722897:0,557055,229374
h1,254:28276703,35722897:0,0,0
)
$1,254:28276703,35722897
)
)
)
$1,255:28276703,35722897
g1,255:28276703,35722897
$1,255:28276703,35722897
g1,255:28932064,35722897
$1,255:28932064,35722897
)
g1,255:28932064,35722897
(1,255:28932064,35722897:2731424,950279,622600
g1,255:28932065,35722897
$1,255:28932065,35722897
(1,255:28932065,35722897:1003067,455111,0
(1,255:28932065,35722897:1003067,455111,0
x1,255:29716679,35722897
g1,255:29935132,35722897
)
)
x1,255:30256443,35722897
g1,255:30461996,35722897
x1,255:30971722,35722897
g1,255:31153762,35722897
x1,255:31663488,35722897
$1,255:31663488,35722897
g1,255:31663488,35722897
$1,255:31663488,35722897
$1,255:31663488,35722897
)
g1,255:31663488,35722897
)
(1,257:11432658,37025035:20230830,679538,271320
g1,256:11432658,37025035
(1,256:11432658,37025035:17499406,679538,271320
r1,279:11432658,37025035:0,904392,271320
$1,256:11432658,37025035
$1,256:11432658,37025035
g1,256:11432659,37025035
$1,256:11432659,37025035
(1,256:11432659,37025035:3816649,679538,163840
x1,256:11745245,37025035
x1,256:12924743,37025035
(1,256:12924743,36754442:2324565,408945,114688
x1,256:13583971,36754442
x1,256:14068667,36754442
x1,256:14960764,36754442
(1,256:14960764,36556668:255776,211171,0
x1,256:15183772,36556668
)
)
)
$1,256:15249308,37025035
k1,256:28276703,37025035:13027395
$1,256:28276703,37025035
g1,256:28932064,37025035
$1,256:28932064,37025035
)
g1,256:28932064,37025035
(1,257:28932064,37025035:2731424,679538,271320
g1,256:28932065,37025035
$1,257:28932065,37025035
(1,257:28932065,37025035:1003067,455111,0
(1,256:28932065,37025035:1003067,455111,0
x1,256:29716679,37025035
g1,256:29935132,37025035
)
)
x1,257:30256443,37025035
g1,257:30461996,37025035
x1,257:30971722,37025035
g1,257:31153762,37025035
x1,257:31663488,37025035
$1,257:31663488,37025035
g1,257:31663488,37025035
$1,257:31663488,37025035
$1,257:31663488,37025035
)
g1,257:31663488,37025035
)
]
h1,258:31663488,36198327:78643,0,0
)
)
(1,258:36138168,36198327:837407,491520,163840
(1,258:36138168,36198327:837407,491520,163840
x1,258:36720712,36198327
x1,258:36975575,36198327
)
)
)
[1,259:3552215,38321998:33423360,26214,393216
(1,259:3552215,38321998:33423360,26214,393216
k1,259:20853719,38321998:17301504
(1,251:20853719,38321998:16121856,26214,393216
r1,279:20879933,38321998:26214,419430,393216
g1,251:36975575,38321998
)
)
]
(1,279:3552215,40025929:33423360,655360,7439829
r1,279:3552215,40025929:0,7439829,7439829
(1,279:3552215,39370569:16121856,0,8095189
[1,279:3552215,39370569:16121856,0,8095189
(1,266:3552215,40025929:16121856,491520,163840
x1,266:5228846,40025929
k1,261:5591018,40025929:362172
$1,261:5591018,40025929
x1,261:5912329,40025929
k1,261:5826618,40025929:-109224
k1,261:6248185,40025929:421567
x1,261:6757911,40025929
k1,261:6648687,40025929:-109224
k1,261:7070254,40025929:421567
x1,261:7365925,40025929
x1,261:8052917,40025929
$1,261:8052917,40025929
k1,261:8415089,40025929:362172
x1,261:9470950,40025929
k1,261:9833122,40025929:362172
$1,261:9833122,40025929
x1,261:10145708,40025929
x1,261:11020053,40025929
$1,261:11020053,40025929
k1,261:11382225,40025929:362172
x1,261:12257860,40025929
k1,261:12620031,40025929:362171
x1,261:13530255,40025929
k1,261:13892427,40025929:362172
x1,261:14438562,40025929
x1,261:15640058,40025929
x1,261:16772377,40025929
x1,261:17762699,40025929
k1,261:18124871,40025929:362172
x1,261:18671006,40025929
x1,261:19674071,40025929
k1,266:19674071,40025929:0
)
(1,266:3552215,40779593:16121856,455111,127431
x1,266:5702164,40779593
k1,261:6018917,40779593:316753
x1,261:6823555,40779593
x1,261:8352731,40779593
k1,261:8669485,40779593:316754
x1,261:9725346,40779593
k1,261:10042099,40779593:316753
x1,261:11261801,40779593
x1,261:11443846,40779593
x1,261:11989981,40779593
x1,261:12882001,40779593
k1,261:13198755,40779593:316754
x1,261:13544641,40779593
x1,261:14673319,40779593
k1,261:14990072,40779593:316753
x1,261:15518003,40779593
k1,261:15834756,40779593:316753
x1,261:16744980,40779593
k1,261:17061734,40779593:316754
x1,261:18590911,40779593
k1,261:18907664,40779593:316753
x1,261:19455618,40779593
x1,261:19674071,40779593
k1,266:19674071,40779593:0
)
(1,266:3552215,41533257:16121856,491520,163840
x1,266:4174808,41533257
x1,266:4775555,41533257
x1,266:5558349,41533257
x1,266:6359346,41533257
k1,261:6683055,41533257:323709
x1,261:6865100,41533257
(1,261:6865100,41533257:655362,422343,0
x1,261:7520462,41533257
)
x1,261:7884552,41533257
k1,261:8491590,41533257:607038
x1,261:9967973,41533257
x1,261:10295654,41533257
x1,261:10623335,41533257
x1,261:11335129,41533257
k1,262:11685152,41533257:350023
$1,262:11685152,41533257
x1,262:12260567,41533257
k1,262:12151343,41533257:-109224
k1,262:12508806,41533257:357463
x1,262:13018532,41533257
k1,262:12909308,41533257:-109224
k1,262:13266771,41533257:357463
x1,262:13594452,41533257
$1,262:13594452,41533257
x1,262:13776497,41533257
k1,262:14126519,41533257:350022
$1,262:14126519,41533257
x1,262:14508814,41533257
$1,262:14508814,41533257
x1,262:14690859,41533257
k1,262:15040882,41533257:350023
$1,262:15040882,41533257
x1,262:15368863,41533257
$1,262:15368863,41533257
x1,262:15550908,41533257
k1,262:15900930,41533257:350022
$1,262:15900930,41533257
x1,262:16237230,41533257
$1,262:16237230,41533257
x1,262:16419275,41533257
k1,262:16769297,41533257:350022
x1,262:17825158,41533257
k1,262:18148867,41533257:323709
$1,262:18148867,41533257
x1,262:18456522,41533257
$1,262:18474727,41533257
k1,262:18798436,41533257:323709
x1,262:19674071,41533257
k1,262:19674071,41533257:0
)
(1,266:3552215,42286921:16121856,455111,127431
x1,266:4171168,42286921
x1,266:5299847,42286921
k1,262:5482652,42286921:182805
x1,262:6174423,42286921
x1,262:7304922,42286921
x1,262:7596193,42286921
x1,262:8839558,42286921
k1,262:9118947,42286921:279389
x1,262:10396901,42286921
k1,262:10579707,42286921:182806
x1,262:11799408,42286921
x1,262:13437813,42286921
k1,262:13620618,42286921:182805
x1,262:14951367,42286921
k1,262:15134172,42286921:182805
x1,262:15574720,42286921
k1,262:15757526,42286921:182806
x1,262:16121616,42286921
x1,262:17086455,42286921
k1,262:17269260,42286921:182805
x1,262:17888212,42286921
x1,262:18543573,42286921
x1,262:19674071,42286921
k1,262:19674071,42286921:0
)
(1,266:3552215,43040585:16121856,455111,127431
x1,266:4608076,43040585
k1,262:4861523,43040585:253447
x1,262:6321522,43040585
k1,263:6574969,43040585:253447
x1,263:7561652,43040585
x1,263:8990702,43040585
k1,263:9244149,43040585:253447
x1,263:10154373,43040585
k1,263:10407821,43040585:253448
x1,263:11831411,43040585
k1,263:12084858,43040585:253447
x1,263:12630993,43040585
k1,263:12884440,43040585:253447
x1,263:13794664,43040585
k1,263:14048111,43040585:253447
x1,263:14488659,43040585
x1,263:15034794,43040585
x1,263:15380679,43040585
x1,263:16800629,43040585
k1,263:17054076,43040585:253447
x1,263:18401208,43040585
k1,263:18654620,43040585:253412
x1,263:19674071,43040585
k1,263:19674071,43040585:0
)
(1,266:3552215,43794249:16121856,455111,127431
x1,266:4134759,43794249
k1,263:4395479,43794249:260720
x1,263:5305703,43794249
k1,263:5566423,43794249:260720
x1,263:6476648,43794249
x1,263:7568917,43794249
k1,263:7829637,43794249:260720
x1,263:8193727,43794249
x1,263:8539612,43794249
x1,263:9085747,43794249
x1,263:9431632,43794249
x1,263:9997791,43794249
k1,263:10258511,43794249:260720
x1,263:10786442,43794249
k1,263:11047162,43794249:260720
x1,263:11995616,43794249
x1,263:12432524,43794249
x1,263:13637659,43794249
k1,263:14055731,43794249:418072
x1,263:14656479,43794249
k1,263:14917199,43794249:260720
x1,263:15865653,43794249
x1,263:16593832,43794249
x1,263:16957922,43794249
x1,263:17906376,43794249
k1,263:18177662,43794249:271286
x1,263:18800255,43794249
x1,263:19674071,43794249
k1,263:19674071,43794249:0
)
(1,266:3552215,44547913:16121856,491520,163840
x1,266:4462439,44547913
k1,263:4712620,44547913:250181
x1,263:5331573,44547913
x1,263:6241797,44547913
k1,263:6491979,44547913:250182
x1,263:8388885,44547913
x1,263:9683223,44547913
k1,263:9933404,44547913:250181
x1,263:11280536,44547913
k1,264:11530685,44547913:250149
x1,264:12513727,44547913
k1,264:12763908,44547913:250181
x1,264:13746950,44547913
k1,264:13997132,44547913:250182
x1,264:15162219,44547913
x1,264:16436533,44547913
k1,264:16686714,44547913:250181
x1,264:17853621,44547913
x1,264:18399756,44547913
x1,264:18727437,44547913
x1,264:19455618,44547913
x1,264:19674071,44547913
k1,266:19674071,44547913:0
)
(1,266:3552215,45301577:16121856,455111,127431
x1,266:5263437,45301577
k1,264:5493849,45301577:230412
x1,264:6185620,45301577
x1,264:6992077,45301577
x1,264:7337963,45301577
x1,264:8725144,45301577
k1,264:8955555,45301577:230411
x1,264:10157052,45301577
k1,264:10387464,45301577:230412
x1,264:11916641,45301577
k1,264:12147052,45301577:230411
x1,264:13348548,45301577
k1,264:13578960,45301577:230412
x1,264:14416366,45301577
x1,264:14780456,45301577
x1,264:15745295,45301577
k1,264:15975706,45301577:230411
x1,264:17581341,45301577
k1,264:17811753,45301577:230412
x1,264:19015070,45301577
x1,264:19455618,45301577
x1,264:19674071,45301577
k1,266:19674071,45301577:0
)
(1,266:3552215,46055241:16121856,455111,127431
x1,266:5121442,46055241
k1,264:5457461,46055241:336019
x1,264:5885267,46055241
x1,264:6415017,46055241
k1,264:6648386,46055241:233369
x1,264:7285543,46055241
x1,264:8159359,46055241
x1,264:9178810,46055241
k1,264:9415908,46055241:237098
x1,264:9962043,46055241
k1,264:10195412,46055241:233369
x1,264:10523093,46055241
k1,264:10756462,46055241:233369
x1,264:11011325,46055241
x1,264:11466436,46055241
x1,264:11994365,46055241
x1,264:13523542,46055241
x1,264:14888879,46055241
x1,264:15125537,46055241
k1,264:15358906,46055241:233369
x1,264:16221798,46055241
x1,264:17314067,46055241
k1,264:17547436,46055241:233369
x1,264:18257412,46055241
x1,264:18530478,46055241
k1,264:18763847,46055241:233369
x1,264:19674071,46055241
k1,264:19674071,46055241:0
)
(1,266:3552215,46808905:16121856,455111,127431
x1,266:4535257,46808905
k1,264:4790707,46808905:255450
x1,264:5992204,46808905
k1,264:6247654,46808905:255450
x1,264:6720970,46808905
x1,264:6994036,46808905
k1,264:7249486,46808905:255450
x1,264:8125121,46808905
k1,264:8380571,46808905:255450
x1,264:8562616,46808905
x1,264:8926706,46808905
x1,264:9711318,46808905
x1,264:11171316,46808905
k1,264:11426766,46808905:255450
x1,264:11972901,46808905
k1,264:12228351,46808905:255450
x1,264:13613711,46808905
k1,264:13878410,46808905:264699
x1,264:14788634,46808905
k1,264:15044084,46808905:255450
x1,264:16979220,46808905
x1,264:18035081,46808905
k1,264:18290531,46808905:255450
x1,264:19455618,46808905
x1,264:19674071,46808905
k1,266:19674071,46808905:0
)
]
g1,279:19674071,39370569
)
k1,279:20263895,40025929:589824
r1,279:20263895,40025929:0,8095189,7439829
k1,279:20853719,40025929:589824
(1,279:20853719,39370569:16121856,0,8095189
[1,279:20853719,39370569:16121856,0,8095189
(1,266:20853719,40025929:16121856,491520,163840
x1,266:22282769,40025929
x1,266:23192994,40025929
x1,266:23629902,40025929
x1,266:23957583,40025929
g1,264:24176036,40025929
x1,264:25049852,40025929
x1,264:25377533,40025929
g1,264:25595986,40025929
x1,264:25960076,40025929
x1,264:26269552,40025929
g1,264:26488005,40025929
x1,264:27654912,40025929
x1,264:28565136,40025929
g1,264:28783589,40025929
x1,264:29369773,40025929
g1,264:29588226,40025929
x1,264:29770271,40025929
(1,264:29770271,40025929:655362,422343,0
x1,264:30425633,40025929
)
x1,264:30789723,40025929
k1,266:36975575,40025929:6185852
g1,266:36975575,40025929
)
(1,271:21764358,42812896:15211217,1040268,1107565
(1,271:21764358,42812896:13463171,1040268,1107565
x1,271:22141949,42812896
(1,271:22141949,42911199:412854,313481,0
x1,271:22451493,42911199
)
g1,267:22445579,42812896
g1,271:22627619,42812896
x1,271:23137345,42812896
g1,267:23028121,42812896
g1,271:23210161,42812896
(1,271:23210161,42812896:11835323,1040268,1107565
(1,271:23210161,42812896:11835323,1040268,1107565
h1,271:23210161,42812896:78643,0,0
[1,271:23288804,42812896:11678037,1040268,1107565
(1,271:23288804,42306093:11678037,533465,251217
x1,271:23616485,42306093
g1,269:23507261,42306093
g1,271:23652893,42306093
x1,271:24162619,42306093
g1,269:24053395,42306093
g1,271:24199027,42306093
x1,271:24537858,42306093
(1,271:24537858,42404396:351425,197518,89201
x1,271:24856515,42404396
)
x1,271:25404559,42306093
(1,271:25404559,42404396:670082,197518,89201
x1,271:26041873,42404396
)
g1,269:25965417,42306093
g1,271:26111049,42306093
x1,271:26620775,42306093
g1,269:26511551,42306093
g1,271:26657183,42306093
x1,271:26996014,42306093
(1,271:26996014,42404396:326089,197518,0
x1,271:27258766,42404396
)
x1,271:27837379,42306093
(1,271:27837379,42404396:619410,197518,0
x1,271:28100131,42404396
x1,271:28393452,42404396
)
g1,269:28347565,42306093
g1,271:28493197,42306093
x1,271:29002923,42306093
g1,269:28893699,42306093
g1,271:29039331,42306093
x1,271:29378162,42306093
(1,271:29378162,42404396:351425,197518,89201
x1,271:29696819,42404396
)
x1,271:30068418,42306093
(1,271:30068418,42404396:326089,197518,0
x1,271:30331170,42404396
)
x1,271:31164646,42306093
(1,271:31164646,42404396:670082,197518,89201
x1,271:31801960,42404396
)
x1,271:32350004,42306093
(1,271:32350004,42404396:619410,197518,0
x1,271:32612756,42404396
x1,271:32906077,42404396
)
g1,269:32860190,42306093
g1,271:33005822,42306093
x1,271:33515548,42306093
g1,269:33406324,42306093
g1,271:33551956,42306093
x1,271:34067232,42306093
[1,271:34067232,42468109:644746,695481,89201
(1,271:34067232,42068268:294003,295640,0
x1,271:34328467,42068268
)
(1,271:34067232,42468109:644746,197518,89201
x1,271:34648641,42468109
)
]
x1,271:34966841,42306093
)
(1,271:23288804,43494470:11678037,753669,425990
k1,271:23465455,43494470:176651
x1,271:23848431,43494470
(1,269:23939454,43494470:309476,753669,425990
$1,269:23939454,43494470
(1,269:23939454,43494470:309476,753669,425990
(1,269:23939454,42767014:309476,26213,1153446
x1,269:24248930,42767014
)
v1,269:24248930,43494470:0,753662,425981
h1,269:24248930,43494470:0,0,0
)
$1,269:24248930,43494470
)
x1,269:24587761,43494470
(1,271:24587761,43592773:351425,197518,89201
x1,271:24906418,43592773
)
g1,271:25084818,43494470
x1,271:25594544,43494470
g1,271:25740176,43494470
x1,271:26079007,43494470
(1,271:26079007,43592773:326089,197518,0
x1,271:26341759,43592773
)
g1,271:26550728,43494470
x1,271:27060454,43494470
g1,271:27206086,43494470
x1,271:27544917,43494470
(1,271:27544917,43592773:351425,197518,89201
x1,271:27863574,43592773
)
x1,271:28235173,43494470
(1,271:28235173,43592773:326089,197518,0
x1,271:28497925,43592773
)
x1,271:29331401,43494470
(1,271:29331401,43592773:670082,197518,89201
x1,271:29968715,43592773
)
g1,271:30147115,43494470
x1,271:30656841,43494470
g1,271:30802473,43494470
x1,271:31317749,43494470
(1,271:31317749,43592773:619410,197518,0
x1,271:31580501,43592773
x1,271:31873822,43592773
)
g1,271:32082791,43494470
x1,271:32592517,43494470
g1,271:32738149,43494470
x1,271:33581106,43494470
(1,271:33581106,43592773:644746,197518,89201
x1,271:34162515,43592773
)
x1,271:34480715,43494470
(1,269:34480715,43494470:309476,753669,425990
$1,269:34480715,43494470
(1,269:34480715,43494470:309476,753669,425990
(1,269:34480715,42767014:309476,26213,1153446
x1,269:34790191,42767014
)
v1,269:34790191,43494470:0,753662,425981
h1,269:34790191,43494470:0,0,0
)
$1,269:34790191,43494470
)
k1,271:34966841,43494470:176650
)
]
h1,271:34966841,42812896:78643,0,0
)
)
x1,271:35227529,42812896
)
(1,271:36138168,42812896:837407,491520,163840
(1,271:36138168,42812896:837407,491520,163840
x1,271:36720712,42812896
x1,271:36975575,42812896
)
)
)
(1,276:20853719,45958430:16121856,455111,187504
x1,276:22530350,45958430
k1,273:22847939,45958430:317589
$1,273:22847939,45958430
x1,273:23186770,45958430
(1,273:23186770,46056733:351425,197518,89201
x1,273:23505427,46056733
)
$1,273:23538195,45958430
k1,273:23855784,45958430:317589
x1,273:24911645,45958430
k1,273:25229234,45958430:317589
$1,273:25229234,45958430
x1,273:25568065,45958430
(1,273:25568065,46056733:326089,197518,0
x1,273:25830817,46056733
)
$1,273:25894154,45958430
k1,273:26211743,45958430:317589
x1,273:27087378,45958430
k1,273:27404967,45958430:317589
x1,273:28315191,45958430
k1,273:28632779,45958430:317588
x1,273:28996869,45958430
x1,273:29342754,45958430
x1,273:29888889,45958430
x1,273:30234774,45958430
x1,273:30800933,45958430
k1,273:31118522,45958430:317589
x1,273:32137973,45958430
x1,273:32578521,45958430
x1,273:33565203,45958430
k1,273:33882792,45958430:317589
x1,273:34410723,45958430
k1,273:34728312,45958430:317589
x1,273:35638536,45958430
k1,273:35956125,45958430:317589
x1,273:36210988,45958430
x1,273:36666099,45958430
x1,273:36975575,45958430
k1,273:36975575,45958430:0
)
(1,276:20853719,46712094:16121856,455111,187504
x1,276:21476312,46712094
x1,273:22808878,46712094
k1,273:23028643,46712094:219765
x1,273:24084504,46712094
k1,273:24304269,46712094:219765
$1,273:24304269,46712094
x1,273:24819545,46712094
(1,273:24819545,46810397:644746,197518,89201
x1,273:25400954,46810397
)
$1,273:25464291,46712094
k1,273:25684056,46712094:219765
x1,273:26124604,46712094
k1,273:26344369,46712094:219765
x1,273:26999730,46712094
x1,273:28383271,46712094
k1,273:28603036,46712094:219765
x1,273:29933785,46712094
k1,273:30153550,46712094:219765
x1,273:31063774,46712094
k1,274:31283539,46712094:219765
x1,274:33051195,46712094
x1,274:33360671,46712094
x1,274:33706557,46712094
x1,274:34088852,46712094
x1,274:34416533,46712094
x1,274:35244838,46712094
x1,274:35627133,46712094
k1,274:35846898,46712094:219765
x1,274:36757122,46712094
x1,274:36975575,46712094
k1,276:36975575,46712094:0
)
(1,276:20853719,47465758:16121856,455111,127431
x1,276:21783969,47465758
k1,274:21995137,47465758:211168
x1,274:22581321,47465758
k1,274:22792488,47465758:211167
x1,274:23702712,47465758
k1,274:23913880,47465758:211168
x1,274:25625101,47465758
x1,274:25952782,47465758
x1,274:26280463,47465758
x1,274:28120935,47465758
k1,274:28332102,47465758:211167
x1,274:28514147,47465758
x1,274:28878237,47465758
x1,274:29406166,47465758
x1,274:30500256,47465758
k1,274:30711424,47465758:211168
x1,274:31239355,47465758
k1,274:31450523,47465758:211168
x1,274:32360747,47465758
k1,274:32571914,47465758:211167
x1,274:33702413,47465758
k1,274:33913581,47465758:211168
x1,274:34789216,47465758
x1,274:35337170,47465758
x1,274:35846896,47465758
x1,274:36975575,47465758
k1,274:36975575,47465758:0
)
]
g1,279:36975575,39370569
)
)
]
(1,279:3552215,49431838:33423360,0,0
h1,279:3552215,49431838:33423360,0,0
)
]
]
!85928
}3
!10
{4
[1,396:4736286,49431838:32239289,44695552,0
(1,396:4736286,4736286:0,0,0
[1,396:0,4736286:0,0,0
(1,396:0,0:0,0,0
g1,396:0,0
)
]
)
[1,396:3552215,49431838:33423360,48693248,0
[1,396:3552215,2376990:33423360,1638400,0
(1,396:3552215,2376990:33423360,422343,0
(1,396:3552215,2376990:33423360,422343,0
k1,396:35992533,2376990:32440318
g1,396:36647894,2376990
x1,396:36975575,2376990
)
)
]
[1,396:3552215,47465758:33423360,44040192,0
(1,396:3552215,4080926:33423360,655360,43384832
r1,396:3552215,4080926:0,43384832,43384832
(1,396:3552215,3425566:16121856,0,44040192
[1,396:3552215,3425566:16121856,0,44040192
(1,276:3552215,4080926:16121856,491520,163840
x1,276:4771916,4080926
x1,276:5900595,4080926
g1,274:6119048,4080926
x1,274:6301093,4080926
(1,274:6301093,4080926:655362,422343,0
x1,274:6956455,4080926
)
x1,274:7320545,4080926
k1,276:19674071,4080926:12353526
g1,276:19674071,4080926
)
(1,279:7141816,5921582:12532255,927525,597113
(1,279:7141816,5921582:8942655,927525,597113
x1,279:7657092,5921582
(1,279:7657092,6019885:644746,197518,89201
x1,279:8238501,6019885
)
g1,279:8483878,5921582
x1,279:8993604,5921582
g1,279:9175644,5921582
(1,279:9175644,5029557:364090,0,1456371
x1,279:9539734,5029557
)
[1,279:9539734,6518695:846508,1524638,0
(1,279:9831005,5191575:555237,197518,0
x1,279:10353474,5191575
)
(1,279:9539734,6518695:294003,295640,0
x1,279:9800969,6518695
)
]
g1,279:10495466,5921582
(1,277:10495466,5921582:273068,557059,229380
$1,277:10495466,5921582
(1,277:10495466,5921582:273068,557059,229380
(1,277:10495466,5390736:273068,26213,760226
x1,277:10768534,5390736
)
v1,277:10768534,5921582:0,557055,229374
h1,277:10768534,5921582:0,0,0
)
$1,277:10768534,5921582
)
x1,277:11081120,5921582
(1,279:11081120,6019885:644746,197518,89201
x1,279:11662529,6019885
)
x1,279:12276400,5921582
x1,279:12549468,5921582
g1,279:12695100,5921582
x1,279:13204826,5921582
g1,279:13350458,5921582
x1,279:13678139,5921582
(1,277:13678139,5921582:273068,557059,229380
$1,277:13678139,5921582
(1,277:13678139,5921582:273068,557059,229380
(1,277:13678139,5390736:273068,26213,760226
x1,277:13951207,5390736
)
v1,277:13951207,5921582:0,557055,229374
h1,277:13951207,5921582:0,0,0
)
$1,277:13951207,5921582
)
x1,277:14652461,5921582
k1,279:13951207,5921582:23513
x1,279:14971645,5921582
(1,279:14989850,5650989:294003,295640,0
x1,279:15251085,5650989
)
x1,279:15920630,5921582
x1,279:16084471,5921582
)
(1,279:18836664,5921582:837407,491520,163840
(1,279:18836664,5921582:837407,491520,163840
x1,279:19419208,5921582
x1,279:19674071,5921582
)
)
)
(1,282:3552215,8560904:16121856,409600,114688
k1,282:8284865,8560904:4732650
h1,282:8284865,8560904:0,0,0
g1,282:8284865,8560904
x1,282:8982814,8560904
g1,282:9680764,8560904
x1,282:12436195,8560904
g1,282:12668845,8560904
x1,282:13231082,8560904
g1,282:13463732,8560904
x1,282:14941421,8560904
g1,282:14941421,8560904
k1,282:19674071,8560904:4732650
)
(1,290:3552215,10261105:16121856,455111,127431
h1,283:3552215,10261105:655360,0,0
x1,283:5336252,10261105
k1,283:5781477,10261105:445225
x1,283:7172299,10261105
x1,283:7499980,10261105
x1,283:9253072,10261105
k1,283:9698297,10261105:445225
x1,283:10246251,10261105
x1,283:10755977,10261105
x1,283:11884656,10261105
k1,283:12329881,10261105:445225
x1,283:12857812,10261105
k1,283:13303036,10261105:445224
x1,283:14322487,10261105
x1,283:15525804,10261105
k1,283:15971029,10261105:445225
x1,283:17327262,10261105
k1,283:17772487,10261105:445225
x1,283:18318622,10261105
k1,283:18763847,10261105:445225
x1,283:19127937,10261105
x1,283:19455618,10261105
x1,283:19674071,10261105
k1,290:19674071,10261105:0
)
(1,290:3552215,11014769:16121856,455111,127431
x1,290:4500669,11014769
x1,290:6069895,11014769
k1,283:6526312,11014769:456417
x1,283:7709603,11014769
x1,283:8437783,11014769
x1,283:9968781,11014769
k1,283:10484689,11014769:515908
x1,283:11070873,11014769
k1,283:11527290,11014769:456417
x1,283:12182651,11014769
x1,283:13535243,11014769
x1,283:14208809,11014769
k1,283:14665226,11014769:456417
x1,283:15029316,11014769
x1,283:15356997,11014769
k1,283:15813415,11014769:456418
x1,283:16723639,11014769
k1,283:17180056,11014769:456417
x1,283:17653372,11014769
x1,283:19346390,11014769
x1,283:19674071,11014769
k1,290:19674071,11014769:0
)
(1,290:3552215,11768433:16121856,455111,127431
x1,290:4790121,11768433
x1,283:7395182,11768433
x1,283:7722863,11768433
x1,283:8214384,11768433
x1,283:9015382,11768433
x1,283:9324858,11768433
x1,283:9707153,11768433
k1,283:9998127,11768433:290974
x1,283:11327054,11768433
x1,283:12637778,11768433
k1,284:12946883,11768433:309105
x1,284:13387431,11768433
k1,284:13678406,11768433:290975
x1,284:14898108,11768433
k1,284:15189082,11768433:290974
x1,284:16102946,11768433
x1,284:16543494,11768433
x1,284:17326288,11768433
x1,284:17599354,11768433
k1,284:17890329,11768433:290975
x1,284:18472873,11768433
k1,284:18763847,11768433:290974
x1,284:19674071,11768433
k1,284:19674071,11768433:0
)
(1,290:3552215,12522097:16121856,455111,127431
x1,290:4881142,12522097
x1,290:6009821,12522097
k1,284:6314581,12522097:304760
x1,284:6842512,12522097
k1,284:7147273,12522097:304761
x1,284:8716499,12522097
k1,284:9042836,12522097:326337
x1,284:11099944,12522097
x1,284:11227375,12522097
k1,284:11553711,12522097:326336
x1,284:12136255,12522097
k1,284:12441016,12522097:304761
x1,284:13351240,12522097
k1,284:13656000,12522097:304760
x1,284:14203954,12522097
x1,284:14713680,12522097
x1,284:15842359,12522097
k1,284:16147120,12522097:304761
x1,284:16511210,12522097
x1,284:16820686,12522097
x1,284:17075549,12522097
x1,284:17530660,12522097
x1,284:18459087,12522097
k1,284:18763847,12522097:304760
x1,284:19674071,12522097
k1,284:19674071,12522097:0
)
(1,290:3552215,13275761:16121856,455111,127431
x1,290:4722762,13275761
x1,290:5893309,13275761
k1,284:6105861,13275761:212552
x1,284:7161722,13275761
k1,284:7374274,13275761:212552
x1,284:8284498,13275761
k1,284:8497050,13275761:212552
x1,284:9152411,13275761
x1,284:10373932,13275761
k1,284:10586483,13275761:212551
x1,284:11605934,13275761
x1,284:12301345,13275761
x1,284:12629026,13275761
k1,284:12841578,13275761:212552
x1,284:13369509,13275761
k1,285:13582061,13275761:212552
x1,285:14492285,13275761
k1,285:14704837,13275761:212552
x1,285:15567729,13275761
x1,285:16842043,13275761
k1,285:17131347,13275761:289304
x1,285:18260024,13275761
k1,285:18472576,13275761:212552
x1,285:19091528,13275761
x1,285:19674071,13275761
k1,290:19674071,13275761:0
)
(1,290:3552215,14029425:16121856,455111,127431
x1,290:4245806,14029425
x1,290:4973986,14029425
x1,290:6102665,14029425
k1,285:6383212,14029425:280547
x1,285:6965756,14029425
k1,285:7246303,14029425:280547
x1,285:8156527,14029425
k1,285:8437074,14029425:280547
x1,285:9092435,14029425
x1,285:10313956,14029425
k1,285:10594503,14029425:280547
x1,285:11613954,14029425
x1,285:12309365,14029425
x1,285:12637046,14029425
k1,285:12917594,14029425:280548
x1,285:13445525,14029425
k1,285:13726072,14029425:280547
x1,285:14636296,14029425
k1,285:14916843,14029425:280547
x1,285:15779735,14029425
x1,285:16872004,14029425
k1,285:17152551,14029425:280547
x1,285:18483300,14029425
k1,285:18763847,14029425:280547
x1,285:19674071,14029425
k1,285:19674071,14029425:0
)
(1,290:3552215,14783089:16121856,455111,127431
x1,290:4538897,14783089
x1,290:5305306,14783089
k1,285:5581328,14783089:276022
x1,285:7006738,14783089
k1,285:7282759,14783089:276021
x1,285:7828894,14783089
x1,285:9580164,14783089
k1,285:9856186,14783089:276022
x1,285:10766410,14783089
k1,285:11042432,14783089:276022
x1,285:12101932,14783089
x1,285:12542480,14783089
x1,285:13343477,14783089
k1,285:13619498,14783089:276021
x1,285:14147429,14783089
x1,285:15530969,14783089
k1,285:15806991,14783089:276022
x1,285:16462352,14783089
x1,285:17683873,14783089
k1,286:17959894,14783089:276021
x1,286:18487825,14783089
k1,286:18763847,14783089:276022
x1,286:19674071,14783089
k1,286:19674071,14783089:0
)
(1,290:3552215,15536753:16121856,455111,127431
x1,290:3916305,15536753
x1,286:5354461,15536753
k1,286:5580854,15536753:226393
x1,286:6676763,15536753
x1,286:7920128,15536753
k1,286:8148507,15536753:228379
x1,286:9058731,15536753
k1,286:9285124,15536753:226393
x1,286:9813055,15536753
x1,286:11196595,15536753
k1,286:11422989,15536753:226394
x1,286:12078350,15536753
x1,286:13299871,15536753
k1,286:13526264,15536753:226393
x1,286:14054195,15536753
k1,286:14280588,15536753:226393
x1,286:15190812,15536753
k1,286:15417206,15536753:226394
x1,286:16784362,15536753
k1,286:17010755,15536753:226393
x1,286:18030206,15536753
x1,286:19674071,15536753
k1,286:19674071,15536753:0
)
(1,290:3552215,16290417:16121856,455111,127431
x1,290:4462439,16290417
k1,286:4645514,16290417:183075
x1,286:5173445,16290417
x1,286:6556985,16290417
k1,286:6740060,16290417:183075
x1,286:7395421,16290417
x1,286:8616942,16290417
k1,286:8800018,16290417:183076
x1,286:9327949,16290417
k1,286:9511024,16290417:183075
x1,286:10421248,16290417
k1,286:10604323,16290417:183075
x1,286:11334322,16290417
x1,286:11662003,16290417
x1,286:12885345,16290417
x1,286:13613524,16290417
k1,286:13796599,16290417:183075
x1,286:14852457,16290417
x1,286:16055774,16290417
k1,286:16238850,16290417:183076
x1,286:17334760,16290417
k1,286:17524911,16290417:190151
x1,286:18580772,16290417
k1,287:18763847,16290417:183075
x1,287:19674071,16290417
k1,287:19674071,16290417:0
)
(1,290:3552215,17044081:16121856,455111,127431
x1,290:4189372,17044081
x1,290:4553462,17044081
x1,290:5154209,17044081
x1,290:5736753,17044081
x1,290:6865432,17044081
k1,287:7103125,17044081:237693
x1,287:7449011,17044081
x1,287:8577689,17044081
k1,287:8815381,17044081:237692
x1,287:9343312,17044081
k1,287:9581005,17044081:237693
x1,287:10491229,17044081
k1,287:10728922,17044081:237693
x1,287:11093012,17044081
x1,287:11438898,17044081
x1,287:11985032,17044081
x1,287:12349122,17044081
x1,287:13277551,17044081
k1,287:13515244,17044081:237693
x1,287:14170605,17044081
x1,287:15392126,17044081
k1,287:15629818,17044081:237692
x1,287:16321589,17044081
x1,287:18105629,17044081
k1,287:18343322,17044081:237693
x1,287:19674071,17044081
k1,287:19674071,17044081:0
)
(1,290:3552215,17797745:16121856,455111,127431
x1,290:4462439,17797745
k1,287:4717504,17797745:255065
x1,287:5791568,17797745
k1,287:6046595,17797745:255027
x1,287:6487143,17797745
x1,287:7033278,17797745
x1,287:7379163,17797745
x1,287:7888889,17797745
x1,287:9199613,17797745
k1,287:9600719,17797745:401106
x1,287:10165058,17797745
x1,287:11113512,17797745
x1,287:11987328,17797745
k1,287:12242393,17797745:255065
x1,287:13152617,17797745
k1,287:13407682,17797745:255065
x1,287:14026634,17797745
x1,287:14390724,17797745
x1,287:15066110,17797745
x1,287:15794290,17797745
x1,287:16922969,17797745
k1,287:17178033,17797745:255064
x1,287:18508782,17797745
k1,287:18763847,17797745:255065
x1,287:19674071,17797745
k1,287:19674071,17797745:0
)
(1,290:3552215,18551409:16121856,455111,127431
x1,290:4826529,18551409
x1,290:7835730,18551409
k1,288:8098372,18551409:262642
x1,288:9081414,18551409
x1,288:9754981,18551409
k1,288:10017623,18551409:262642
x1,288:11113532,18551409
x1,288:12356897,18551409
k1,288:12630586,18551409:273689
x1,288:13540810,18551409
k1,288:13803453,18551409:262643
x1,288:14385997,18551409
x1,288:15150586,18551409
k1,288:15413228,18551409:262642
x1,288:16068589,18551409
x1,288:17290110,18551409
k1,288:17552752,18551409:262642
x1,288:17916842,18551409
x1,288:18483001,18551409
k1,288:18745643,18551409:262642
x1,288:19109733,18551409
x1,288:19455618,18551409
x1,288:19674071,18551409
k1,290:19674071,18551409:0
)
(1,290:3552215,19305073:16121856,491520,163840
x1,290:5008573,19305073
g1,288:5227026,19305073
x1,288:6100842,19305073
x1,288:6428523,19305073
g1,288:6646976,19305073
x1,288:7011066,19305073
x1,288:7320542,19305073
g1,288:7538995,19305073
x1,288:8705902,19305073
x1,288:9616126,19305073
g1,288:9834579,19305073
x1,288:10420763,19305073
g1,288:10639216,19305073
x1,288:11349192,19305073
x1,288:11858918,19305073
x1,288:12572532,19305073
g1,288:12790985,19305073
x1,288:12973030,19305073
(1,288:12973030,19305073:655362,422343,0
x1,288:13628392,19305073
)
x1,288:13992482,19305073
k1,290:19674071,19305073:5681589
g1,290:19674071,19305073
)
(1,293:6976392,21153080:12697679,934876,449545
(1,293:6976392,21153080:9273503,934876,449545
(1,293:6976392,21153080:1344674,891184,449545
(1,293:6976392,21153080:1344674,891184,449545
h1,293:6976392,21153080:78643,0,0
[1,293:7055035,21153080:1187388,891184,449545
(1,293:7055035,20709724:1187388,447828,98303
x1,293:7538818,20709724
(1,293:7538818,20808027:703605,282169,0
x1,293:8209655,20808027
)
)
(1,293:7055035,21602624:1187388,447828,0
k1,293:7402969,21602624:347934
x1,293:7894490,21602624
k1,293:8242423,21602624:347933
)
]
h1,293:8242423,21153080:78643,0,0
)
)
g1,293:8466698,21153080
x1,293:8976424,21153080
g1,293:9122056,21153080
x1,293:9697471,21153080
(1,293:9697471,21251383:356734,197518,0
x1,293:10021437,21251383
)
g1,293:10236245,21153080
x1,293:10745971,21153080
g1,293:10928011,21153080
(1,293:10928011,21153080:896996,891184,449545
(1,293:10928011,21153080:896996,891184,449545
h1,293:10928011,21153080:78643,0,0
[1,293:11006654,21153080:739710,891184,449545
(1,293:11006654,20709724:739710,447828,98303
x1,293:11389630,20709724
(1,293:11389630,20808027:356734,197518,0
x1,293:11713596,20808027
)
)
(1,293:11006654,21602624:739710,447828,0
k1,293:11130749,21602624:124095
x1,293:11622270,21602624
k1,293:11746364,21602624:124094
)
]
h1,293:11746364,21153080:78643,0,0
)
)
g1,293:11970639,21153080
x1,293:12480365,21153080
g1,293:12625997,21153080
x1,293:12947308,21153080
(1,293:12947308,21251383:302930,197518,89201
x1,293:13217470,21251383
)
(1,293:13250238,21153080:821681,891184,449545
(1,293:13250238,21153080:821681,891184,449545
h1,293:13250238,21153080:78643,0,0
[1,293:13328881,21153080:664395,891184,449545
(1,293:13328881,20709724:664395,447828,98303
x1,293:13711857,20709724
(1,293:13711857,20808027:281419,197518,0
x1,293:13960508,20808027
)
)
(1,293:13328881,21602624:664395,447828,0
k1,293:13413953,21602624:85072
x1,293:13861328,21602624
k1,293:13993276,21602624:85072
)
]
h1,293:13993276,21153080:78643,0,0
)
)
g1,293:14217551,21153080
x1,293:14727277,21153080
g1,293:14872909,21153080
(1,293:14872909,21153080:1194941,934876,449545
(1,293:14872909,21153080:1194941,934876,449545
h1,293:14872909,21153080:78643,0,0
[1,293:14951552,21153080:1037655,934876,449545
(1,293:14951552,20709724:1037655,491520,163840
x1,293:15588708,20709724
x1,293:15989207,20709724
)
(1,293:14951552,21602624:1037655,447828,0
k1,293:15224619,21602624:273067
x1,293:15716140,21602624
k1,293:15989207,21602624:273067
)
]
h1,293:15989207,21153080:78643,0,0
)
)
x1,293:16249895,21153080
)
(1,293:18836664,21153080:837407,491520,163840
(1,293:18836664,21153080:837407,491520,163840
x1,293:19419208,21153080
x1,293:19674071,21153080
)
)
)
(1,299:3552215,22807026:16121856,455111,127431
x1,299:4594422,22807026
x1,295:5231578,22807026
k1,295:5392481,22807026:160903
x1,295:6593978,22807026
k1,295:6754882,22807026:160904
x1,295:7665106,22807026
k1,295:7826009,22807026:160903
x1,295:8845460,22807026
x1,295:10307280,22807026
k1,295:10468184,22807026:160904
x1,295:10832274,22807026
x1,295:12270430,22807026
k1,295:12431333,22807026:160903
x1,295:13013877,22807026
k1,295:13174781,22807026:160904
x1,295:14085005,22807026
k1,295:14245908,22807026:160903
x1,295:15228950,22807026
x1,295:15902517,22807026
k1,295:16063421,22807026:160904
x1,295:17159330,22807026
x1,295:18220650,22807026
k1,295:18381553,22807026:160903
x1,295:19073324,22807026
x1,295:19401005,22807026
x1,295:19674071,22807026
k1,295:19674071,22807026:0
)
(1,299:3552215,23560690:16121856,455111,127431
x1,299:3916305,23560690
x1,295:4881142,23560690
k1,295:5144386,23560690:263244
x1,295:6345882,23560690
x1,295:6527927,23560690
x1,295:8129922,23560690
k1,295:8393166,23560690:263244
x1,295:9723915,23560690
k1,295:9987158,23560690:263243
x1,295:10897382,23560690
k1,295:11160626,23560690:263244
x1,295:11852397,23560690
x1,295:12198283,23560690
x1,295:12525964,23560690
x1,295:12799030,23560690
k1,295:13062274,23560690:263244
x1,295:14391201,23560690
x1,295:15701925,23560690
k1,295:15976366,23560690:274441
x1,295:16449682,23560690
x1,295:16722748,23560690
k1,295:16985992,23560690:263244
x1,295:17677763,23560690
x1,295:18005444,23560690
x1,295:18278510,23560690
k1,295:18541754,23560690:263244
x1,295:19455618,23560690
x1,295:19674071,23560690
k1,299:19674071,23560690:0
)
(1,299:3552215,24314354:16121856,455111,127431
x1,299:4061941,24314354
x1,299:5663936,24314354
k1,295:5928929,24314354:264993
x1,295:6515113,24314354
k1,296:6780105,24314354:264992
$1,296:6780105,24314354
x1,296:7163081,24314354
(1,296:7163081,24412657:356734,197518,0
x1,296:7487047,24412657
)
$1,296:7519815,24314354
k1,296:7784808,24314354:264993
x1,296:8695032,24314354
k1,296:8960025,24314354:264993
x1,296:9487956,24314354
x1,296:10871496,24314354
k1,296:11136489,24314354:264993
x1,296:11791850,24314354
x1,296:13013371,24314354
k1,296:13278363,24314354:264992
x1,296:13806294,24314354
k1,296:14071287,24314354:264993
x1,296:14981511,24314354
k1,296:15246504,24314354:264993
x1,296:16285979,24314354
k1,296:16550971,24314354:264992
x1,296:17606832,24314354
k1,296:17871825,24314354:264993
x1,296:18235915,24314354
x1,296:19674071,24314354
k1,296:19674071,24314354:0
)
(1,299:3552215,25068018:16121856,455111,127431
x1,299:4571666,25068018
x1,299:6215531,25068018
k1,296:6506375,25068018:290844
x1,296:7325577,25068018
x1,296:8800142,25068018
x1,296:8927573,25068018
k1,296:9145003,25068018:217430
x1,296:9618319,25068018
x1,296:9891385,25068018
k1,296:10108558,25068018:217173
x1,296:11386512,25068018
k1,296:11603685,25068018:217173
x1,296:11931366,25068018
k1,296:12148539,25068018:217173
x1,296:13208039,25068018
x1,296:13648587,25068018
x1,296:14449584,25068018
k1,296:14666758,25068018:217174
x1,296:15194689,25068018
x1,296:16578229,25068018
k1,296:16795402,25068018:217173
x1,296:17450763,25068018
x1,296:18672284,25068018
k1,296:18889457,25068018:217173
x1,296:19674071,25068018
k1,296:19674071,25068018:0
)
(1,299:3552215,25821682:16121856,455111,127431
x1,299:4462439,25821682
k1,296:4630080,25821682:167641
x1,296:4994170,25821682
x1,296:6432326,25821682
k1,296:6599968,25821682:167642
x1,296:7619419,25821682
x1,296:9263284,25821682
k1,296:9441088,25821682:177804
x1,296:10751810,25821682
x1,296:11097695,25821682
k1,296:11265336,25821682:167641
x1,296:11705884,25821682
k1,296:11873526,25821682:167642
x1,296:12783750,25821682
k1,296:12951391,25821682:167641
x1,296:14374981,25821682
k1,296:14542622,25821682:167641
x1,296:15128806,25821682
k1,296:15296448,25821682:167642
x1,296:16244902,25821682
x1,296:17632084,25821682
k1,296:17906418,25821682:274334
x1,296:18379734,25821682
x1,296:19455618,25821682
x1,296:19674071,25821682
k1,299:19674071,25821682:0
)
(1,299:3552215,26575346:16121856,455111,127431
x1,299:4426031,26575346
k1,296:4650145,26575346:224114
x1,296:5560369,26575346
k1,296:5784482,26575346:224113
x1,296:6312413,26575346
x1,296:7695953,26575346
k1,296:7920067,26575346:224114
x1,296:8575428,26575346
x1,296:9796949,26575346
k1,296:10021063,26575346:224114
x1,296:10548994,26575346
k1,296:10773107,26575346:224113
x1,296:11683331,26575346
k1,296:11907445,26575346:224114
x1,296:12963303,26575346
x1,296:14425123,26575346
k1,296:14649237,26575346:224114
x1,296:15705098,26575346
k1,296:15929211,26575346:224113
x1,296:16968686,26575346
k1,296:17192800,26575346:224114
x1,296:18212251,26575346
x1,296:19674071,26575346
k1,296:19674071,26575346:0
)
(1,299:3552215,27329010:16121856,455111,127431
x1,299:4138399,27329010
g1,296:4356852,27329010
x1,296:4684533,27329010
g1,296:4902986,27329010
x1,296:6177300,27329010
x1,296:6723435,27329010
k1,297:4902986,27329010:-18205
x1,297:9255678,27329010
g1,297:9474131,27329010
x1,297:9901937,27329010
x1,297:11123457,27329010
g1,297:11341910,27329010
x1,297:12437820,27329010
g1,297:12656273,27329010
x1,297:13129589,27329010
x1,297:13402655,27329010
g1,297:13621108,27329010
x1,297:14312879,27329010
x1,297:15441558,27329010
k1,299:19674071,27329010:4232513
g1,299:19674071,27329010
)
(1,303:3889012,29156011:15448263,950279,642144
x1,303:4271988,29156011
(1,303:4271988,29254314:762314,313481,0
x1,303:4610137,29254314
x1,303:5001534,29254314
)
g1,300:4925078,29156011
g1,303:5107118,29156011
x1,303:5616844,29156011
g1,300:5507620,29156011
g1,303:5689660,29156011
(1,303:5689660,29156011:1295203,865699,642144
(1,303:5689660,29156011:1295203,865699,642144
h1,303:5689660,29156011:78643,0,0
[1,303:5768303,29156011:1137917,865699,642144
(1,303:5768303,28712655:1137917,422343,0
k1,303:5885714,28712655:117411
x1,303:6788810,28712655
k1,303:6906220,28712655:117410
)
(1,303:5768303,29605555:1137917,521374,192599
x1,303:6470540,29605555
[1,303:6470540,29798154:435680,713973,0
(1,303:6470540,29379821:294003,295640,0
x1,303:6731775,29379821
)
(1,303:6470540,29798154:435680,313481,0
x1,303:6802910,29798154
)
]
)
]
h1,303:6906220,29156011:78643,0,0
)
)
g1,303:7094087,29156011
(1,303:7094087,29156011:11951919,950279,622600
(1,303:7094087,28231945:345886,26213,1546666
x1,303:7439973,28231945
)
x1,303:7814529,29156011
(1,303:7814529,29254314:435680,313481,0
x1,303:8146899,29254314
)
(1,303:8250209,29156011:2375820,841914,363958
(1,303:8250209,28366523:655361,26213,1153446
x1,303:8905570,28366523
)
[1,303:8905570,29156011:1720459,841914,192599
(1,303:8905570,29156011:1720459,521374,192599
x1,303:9233251,29156011
g1,300:9124027,29156011
g1,303:9269659,29156011
x1,303:9779385,29156011
g1,300:9670161,29156011
g1,303:9815793,29156011
x1,303:10190349,29156011
[1,303:10190349,29348610:435680,713973,0
(1,303:10190349,28930277:294003,295640,0
x1,303:10451584,28930277
)
(1,303:10190349,29348610:435680,313481,0
x1,303:10522719,29348610
)
]
)
]
)
x1,303:11208573,29156011
g1,301:11099349,29156011
g1,303:11244981,29156011
x1,303:11754707,29156011
g1,301:11645483,29156011
g1,303:11791115,29156011
x1,303:12493352,29156011
[1,303:12493352,29318027:435680,728249,0
(1,303:12493352,28885418:294003,295640,0
x1,303:12754587,28885418
)
(1,303:12493352,29318027:435680,313481,0
x1,303:12825722,29318027
)
]
x1,303:13183895,29156011
g1,301:13074671,29156011
g1,303:13220303,29156011
x1,303:13730029,29156011
g1,301:13620805,29156011
g1,303:13766437,29156011
(1,303:13766437,29156011:546135,455111,0
x1,301:14312572,29156011
)
g1,303:14421796,29156011
(1,303:14421796,29156011:4278324,841914,363958
x1,303:15051215,29156011
(1,303:15051215,29254314:435680,313481,0
x1,303:15383585,29254314
)
g1,301:15377671,29156011
g1,303:15523303,29156011
x1,303:16033029,29156011
g1,301:15923805,29156011
g1,303:16069437,29156011
(1,303:16069437,29156011:2375820,841914,363958
(1,303:16069437,28366523:655361,26213,1153446
x1,303:16724798,28366523
)
[1,303:16724798,29156011:1720459,841914,192599
(1,303:16724798,29156011:1720459,521374,192599
x1,303:17052479,29156011
g1,301:16943255,29156011
g1,303:17088887,29156011
x1,303:17598613,29156011
g1,301:17489389,29156011
g1,303:17635021,29156011
x1,303:18009577,29156011
[1,303:18009577,29348610:435680,713973,0
(1,303:18009577,28930277:294003,295640,0
x1,303:18270812,28930277
)
(1,303:18009577,29348610:435680,313481,0
x1,303:18341947,29348610
)
]
)
]
)
x1,303:18700120,29156011
)
(1,303:18700120,28231945:345886,26213,1546666
x1,303:19046006,28231945
)
)
g1,303:19155230,29156011
x1,303:19337275,29156011
)
(1,303:18508983,30355211:1165088,491520,163840
(1,303:18508983,30355211:1165088,491520,163840
x1,303:19419208,30355211
x1,303:19674071,30355211
)
)
(1,307:3552215,31108875:16121856,491520,163840
x1,307:5228846,31108875
k1,305:5487531,31108875:258685
$1,305:5487531,31108875
x1,305:6062946,31108875
$1,305:6062946,31108875
k1,305:6321631,31108875:258685
x1,305:6762179,31108875
k1,305:7020865,31108875:258686
x1,305:7931089,31108875
k1,305:8189774,31108875:258685
x1,305:10357929,31108875
k1,305:10616614,31108875:258685
x1,305:13130652,31108875
k1,305:13389337,31108875:258685
x1,305:13973701,31108875
k1,305:14232387,31108875:258686
x1,305:16710018,31108875
k1,305:16968703,31108875:258685
x1,305:18359525,31108875
k1,305:18618210,31108875:258685
x1,305:19674071,31108875
k1,305:19674071,31108875:0
)
(1,307:3552215,31862539:16121856,455111,98303
x1,307:3926771,31862539
(1,305:3926771,31960842:435680,313481,0
x1,305:4259141,31960842
)
$1,305:4362451,31862539
g1,305:4580904,31862539
x1,305:5021452,31862539
g1,305:5239905,31862539
x1,305:6150129,31862539
g1,305:6368582,31862539
x1,305:10238854,31862539
g1,305:10457307,31862539
x1,305:10885113,31862539
x1,305:12106633,31862539
g1,305:12325086,31862539
x1,305:14400398,31862539
x1,305:15547281,31862539
k1,307:19674071,31862539:4126790
g1,307:19674071,31862539
)
(1,309:8351939,33735378:11322132,1025245,449545
(1,309:8351939,33735378:6522409,1025245,449545
x1,309:8726495,33735378
(1,309:8726495,33833681:435680,313481,0
x1,309:9058865,33833681
)
g1,309:9344215,33735378
x1,309:9853941,33735378
g1,309:10035981,33735378
(1,309:10035981,33735378:934149,898467,449545
(1,309:10035981,33735378:934149,898467,449545
h1,309:10035981,33735378:78643,0,0
[1,309:10114624,33735378:776863,898467,449545
(1,309:10114624,33292022:776863,455111,98303
x1,309:10455807,33292022
(1,309:10455807,33390325:435680,313481,0
x1,309:10788177,33390325
)
)
(1,309:10114624,34184922:776863,282168,0
k1,309:10215348,34184922:100724
x1,309:10790763,34184922
k1,309:10891487,34184922:100724
)
]
h1,309:10891487,33735378:78643,0,0
)
)
g1,309:11152170,33735378
x1,309:11661896,33735378
g1,309:11843936,33735378
(1,309:11843936,33735378:2848367,1025245,449545
(1,309:11843936,33735378:2848367,1025245,449545
h1,309:11843936,33735378:78643,0,0
[1,309:11922579,33735378:2691081,1025245,449545
(1,309:11922579,33292022:2691081,581889,163840
x1,309:12878696,33292022
(1,309:12902209,33054197:294003,295640,0
x1,309:13163444,33054197
)
x1,309:13789906,33292022
(1,309:13789906,33054197:823754,344064,114688
x1,309:14580892,33054197
)
)
(1,309:11922579,34184922:2691081,282168,0
k1,309:12980412,34184922:1057833
x1,309:13555827,34184922
k1,309:14613660,34184922:1057833
)
]
h1,309:14613660,33735378:78643,0,0
)
)
x1,309:14874348,33735378
)
(1,309:18508983,33735378:1165088,491520,163840
(1,309:18508983,33735378:1165088,491520,163840
x1,309:19419208,33735378
x1,309:19674071,33735378
)
)
)
(1,317:3552215,35425734:16121856,491520,163840
x1,317:6228276,35425734
k1,311:6436712,35425734:208436
x1,311:7346936,35425734
k1,311:7555371,35425734:208435
x1,311:9650706,35425734
x1,311:10014796,35425734
x1,311:10799408,35425734
x1,311:11163498,35425734
x1,311:12965741,35425734
k1,311:13174177,35425734:208436
x1,311:13978815,35425734
x1,311:14852631,35425734
x1,311:15180312,35425734
x1,311:15817468,35425734
k1,311:16025904,35425734:208436
x1,311:16572039,35425734
k1,311:16780474,35425734:208435
x1,311:18336958,35425734
h1,311:18336958,35425734:0,0,0
x1,311:18591821,35425734
k1,311:18800257,35425734:208436
x1,311:19455618,35425734
x1,311:19674071,35425734
k1,317:19674071,35425734:0
)
(1,317:3552215,36179398:16121856,455111,127431
x1,317:3916305,36179398
x1,317:5212464,36179398
k1,311:5410484,36179398:198020
x1,311:6102255,36179398
k1,311:6300275,36179398:198020
x1,311:6664365,36179398
x1,311:7629204,36179398
k1,311:7827224,36179398:198020
x1,311:8737448,36179398
k1,311:8935468,36179398:198020
x1,311:9263149,36179398
x1,311:9590830,36179398
x1,311:10120579,36179398
x1,311:10812350,36179398
k1,311:11010369,36179398:198019
x1,311:12304709,36179398
x1,311:12978275,36179398
k1,311:13176295,36179398:198020
x1,311:14195746,36179398
x1,311:14891157,36179398
x1,311:15218838,36179398
k1,311:15416858,36179398:198020
x1,311:16472719,36179398
k1,311:16670739,36179398:198020
x1,311:17580963,36179398
k1,311:17778983,36179398:198020
x1,311:18727437,36179398
x1,311:19674071,36179398
k1,311:19674071,36179398:0
)
(1,317:3552215,36933062:16121856,455111,127431
x1,317:4628100,36933062
x1,317:5938824,36933062
k1,312:6147764,36933062:208940
x1,312:7567714,36933062
k1,312:7774276,36933062:206562
x1,312:8214824,36933062
k1,312:8421385,36933062:206561
x1,312:9151384,36933062
x1,312:9442655,36933062
x1,312:9788541,36933062
x1,312:10443903,36933062
x1,312:10680561,36933062
k1,312:10887123,36933062:206562
x1,312:11469667,36933062
k1,312:11676229,36933062:206562
x1,312:12586453,36933062
k1,312:12793014,36933062:206561
x1,312:13812465,36933062
x1,312:15015782,36933062
k1,312:15222344,36933062:206562
x1,312:16320074,36933062
k1,312:16526636,36933062:206562
x1,312:16967184,36933062
k1,312:17173745,36933062:206561
x1,312:18083969,36933062
k1,312:18290531,36933062:206562
x1,312:19455618,36933062
x1,312:19674071,36933062
k1,317:19674071,36933062:0
)
(1,317:3552215,37686726:16121856,455111,127431
x1,317:3916305,37686726
x1,317:4262191,37686726
x1,317:4702739,37686726
x1,317:5831418,37686726
k1,312:6161438,37686726:330020
x1,312:6707573,37686726
k1,312:7037594,37686726:330021
$1,312:7037594,37686726
x1,312:7408282,37686726
$1,312:7442870,37686726
x1,312:7661323,37686726
x1,312:11103792,37686726
k1,312:11461704,37686726:357912
x1,312:13518812,37686726
x1,312:13646243,37686726
k1,312:14004154,37686726:357911
x1,312:14914378,37686726
k1,312:15244399,37686726:330021
x1,312:16192853,37686726
x1,312:17139487,37686726
k1,312:17469507,37686726:330020
x1,312:18545392,37686726
x1,312:19674071,37686726
k1,312:19674071,37686726:0
)
(1,317:3552215,38440390:16121856,491520,163840
x1,317:4753712,38440390
k1,312:4963100,38440390:209388
x1,312:6055370,38440390
x1,312:6237415,38440390
x1,312:7806640,38440390
k1,312:8016029,38440390:209389
$1,313:8016029,38440390
x1,313:8499812,38440390
x1,313:8865266,38440390
x1,313:9320378,38440390
$1,313:9320378,38440390
k1,313:9529766,38440390:209388
x1,313:10112310,38440390
k1,313:10321699,38440390:209389
x1,313:10649380,38440390
k1,313:10858768,38440390:209388
x1,313:12224105,38440390
k1,313:12433494,38440390:209389
x1,313:13727834,38440390
x1,313:14401400,38440390
k1,313:14610788,38440390:209388
x1,313:15630239,38440390
x1,313:16325650,38440390
x1,313:16653331,38440390
x1,313:16780762,38440390
k1,313:17069012,38440390:288250
x1,313:17888214,38440390
x1,313:18343325,38440390
x1,313:18962277,38440390
x1,313:19674071,38440390
k1,313:19674071,38440390:0
)
(1,317:3552215,39194054:16121856,491520,163840
x1,317:5108699,39194054
h1,313:5108699,39194054:0,0,0
x1,313:5363562,39194054
k1,313:5612438,39194054:248876
x1,313:6160392,39194054
x1,313:7838846,39194054
k1,313:8087722,39194054:248876
x1,313:8817721,39194054
x1,313:9108992,39194054
x1,313:9454878,39194054
x1,313:10110240,39194054
x1,313:10346898,39194054
k1,313:10595774,39194054:248876
x1,313:11141909,39194054
k1,313:11390784,39194054:248875
x1,313:12373826,39194054
x1,313:13320458,39194054
x1,313:14449137,39194054
k1,313:14698013,39194054:248876
x1,313:15280557,39194054
k1,313:15529433,39194054:248876
x1,313:15857114,39194054
k1,313:16105990,39194054:248876
x1,313:17034420,39194054
x1,313:17726191,39194054
x1,313:18563597,39194054
x1,313:18927687,39194054
x1,313:19674071,39194054
k1,313:19674071,39194054:0
)
(1,317:3552215,39947718:16121856,455111,127431
x1,317:4500669,39947718
x1,317:4864759,39947718
x1,317:5685781,39947718
x1,317:6013462,39947718
k1,313:6315045,39947718:301583
x1,313:6842976,39947718
k1,313:7144559,39947718:301583
x1,313:8054783,39947718
k1,313:8356367,39947718:301584
x1,313:9676193,39947718
k1,313:9977776,39947718:301583
x1,313:10888000,39947718
k1,314:11189583,39947718:301583
x1,314:12340107,39947718
x1,314:13177513,39947718
x1,314:14034945,39947718
k1,314:14336528,39947718:301583
x1,314:14991889,39947718
x1,314:16213410,39947718
x1,314:16340841,39947718
k1,314:16881503,39947718:540662
x1,314:17631527,39947718
x1,314:18800255,39947718
x1,314:19674071,39947718
k1,314:19674071,39947718:0
)
(1,317:3552215,40701382:16121856,455111,127431
x1,317:4243986,40701382
k1,314:4461654,40701382:217668
x1,314:5007789,40701382
x1,314:5371879,40701382
x1,314:6464148,40701382
k1,314:6681817,40701382:217669
x1,314:7544709,40701382
x1,314:8636978,40701382
k1,314:8854646,40701382:217668
x1,314:9382577,40701382
k1,314:9600246,40701382:217669
x1,314:9964336,40701382
x1,314:10310221,40701382
x1,314:11074808,40701382
x1,314:12025082,40701382
k1,314:12242750,40701382:217668
x1,314:12424795,40701382
x1,314:12788885,40701382
x1,314:13573497,40701382
x1,314:14447312,40701382
x1,314:15321128,40701382
k1,314:15538797,40701382:217669
x1,314:16175954,40701382
x1,314:17013360,40701382
x1,314:17799794,40701382
x1,314:18600791,40701382
k1,314:18818459,40701382:217668
x1,314:19674071,40701382
k1,314:19674071,40701382:0
)
(1,317:3552215,41455046:16121856,491520,163840
x1,317:3916305,41455046
x1,317:4262190,41455046
x1,317:5611141,41455046
k1,314:5858135,41455046:246994
x1,314:7483794,41455046
k1,314:7730787,41455046:246993
x1,314:9005101,41455046
k1,314:9259229,41455046:254128
x1,314:9951000,41455046
k1,314:10197994,41455046:246994
x1,314:11253852,41455046
x1,314:12093079,41455046
x1,314:13294576,41455046
x1,314:14678116,41455046
k1,314:14925110,41455046:246994
x1,314:15107155,41455046
x1,314:15471245,41455046
x1,314:16255857,41455046
x1,314:16874809,41455046
x1,314:18516854,41455046
k1,315:18763847,41455046:246993
x1,315:19674071,41455046
k1,315:19674071,41455046:0
)
(1,317:3552215,42208710:16121856,491520,163840
x1,317:4702739,42208710
x1,317:5540145,42208710
x1,317:6397577,42208710
g1,315:6616030,42208710
x1,315:7271391,42208710
x1,315:8492912,42208710
g1,315:8711365,42208710
x1,315:9151913,42208710
g1,315:9370366,42208710
x1,315:10025727,42208710
x1,315:11409268,42208710
g1,315:11627721,42208710
x1,315:12213905,42208710
g1,315:12432358,42208710
x1,315:12614403,42208710
(1,315:12614403,42208710:655362,422343,0
x1,315:13269765,42208710
)
x1,315:13451810,42208710
k1,317:19674071,42208710:6222261
g1,317:19674071,42208710
)
(1,320:7576727,44098661:12097344,976821,655367
(1,320:7576727,44098661:8072832,976821,655367
x1,320:7978590,44098661
x1,320:8864920,44098661
g1,320:9046960,44098661
x1,320:9556686,44098661
g1,320:9738726,44098661
(1,320:9738726,44098661:484967,865699,449545
(1,320:9738726,44098661:484967,865699,449545
h1,320:9738726,44098661:78643,0,0
[1,320:9817369,44098661:327681,865699,449545
(1,320:9817369,43655305:327681,422343,0
x1,320:10145050,43655305
)
(1,320:9817369,44548205:327681,422343,0
x1,320:10145050,44548205
)
]
h1,320:10145050,44098661:78643,0,0
)
)
g1,318:10114469,44098661
g1,320:10223693,44098661
(1,320:10223693,44098661:4276578,976821,622600
(1,320:10223693,43174595:482420,26213,1546666
x1,320:10706113,43174595
)
(1,320:10706113,44098661:3311738,976821,449545
(1,320:10706113,44098661:3311738,976821,449545
h1,320:10706113,44098661:78643,0,0
[1,320:10784756,44098661:3154452,976821,449545
(1,320:10784756,43655305:3154452,533465,163840
x1,320:11132689,43655305
(1,320:11169097,43417480:294003,295640,0
x1,320:11430332,43417480
)
x1,320:11946883,43655305
(1,320:11946883,43753608:1209532,318577,0
x1,320:12361992,43753608
x1,320:13120991,43753608
)
x1,320:13484096,43655305
x1,320:13939208,43655305
)
(1,320:10784756,44548205:3154452,484966,0
k1,320:11811980,44548205:1027224
x1,320:12159913,44548205
x1,320:12615556,44548205
(1,320:12617982,44358879:294003,295640,0
x1,320:12879217,44358879
)
k1,320:13939208,44548205:1027223
)
]
h1,320:13939208,44098661:78643,0,0
)
)
(1,320:14017851,43174595:482420,26213,1546666
x1,320:14500271,43174595
)
)
(1,320:14500271,44754028:858019,295640,0
g1,318:14410766,44754028
g1,318:14321261,44754028
x1,318:15325522,44754028
)
g1,320:15467514,44098661
x1,320:15649559,44098661
)
(1,320:18508983,44098661:1165088,491520,163840
(1,320:18508983,44098661:1165088,491520,163840
x1,320:19419208,44098661
x1,320:19674071,44098661
)
)
)
(1,325:3552215,45958430:16121856,455111,187504
x1,325:5228846,45958430
k1,322:5473489,45958430:244643
$1,322:5473489,45958430
x1,322:5892724,45958430
k1,322:5785926,45958430:-109224
k1,322:6011615,45958430:225689
x1,322:6521341,45958430
k1,322:6412117,45958430:-109224
k1,322:6637807,45958430:225690
x1,322:6965488,45958430
k1,322:6856264,45958430:-109224
k1,322:7019355,45958430:163091
x1,322:7529081,45958430
k1,322:7419857,45958430:-109224
k1,322:7582949,45958430:163092
x1,322:8231941,45958430
(1,322:8231941,46056733:302930,197518,89201
x1,322:8502103,46056733
)
$1,322:8534871,45958430
k1,322:8779514,45958430:244643
x1,322:9220062,45958430
k1,322:9464705,45958430:244643
x1,322:10374929,45958430
k1,322:10619572,45958430:244643
x1,322:13060793,45958430
x1,322:14955881,45958430
k1,322:15200524,45958430:244643
x1,322:16678729,45958430
x1,322:17516135,45958430
x1,322:18373567,45958430
k1,322:18618210,45958430:244643
x1,322:19674071,45958430
k1,322:19674071,45958430:0
)
(1,325:3552215,46712094:16121856,455111,127431
x1,325:4035998,46712094
(1,322:4035998,46810397:1209532,318577,0
x1,322:4451107,46810397
x1,322:5210106,46810397
)
$1,322:5245530,46712094
k1,322:5494700,46712094:249170
x1,322:5935248,46712094
k1,322:6184417,46712094:249169
x1,322:7094641,46712094
k1,322:7343811,46712094:249170
x1,322:7707901,46712094
x1,322:8053786,46712094
x1,322:9402737,46712094
k1,322:9651906,46712094:249169
x1,322:10307267,46712094
x1,322:11528788,46712094
x1,322:11656219,46712094
k1,322:12039640,46712094:383421
x1,322:12640388,46712094
k1,322:12889557,46712094:249169
x1,322:13838011,46712094
x1,322:14566190,46712094
x1,322:14930280,46712094
x1,322:15878734,46712094
k1,322:16135583,46712094:256849
x1,322:16681718,46712094
k1,322:16930887,46712094:249169
x1,322:17841111,46712094
k1,322:18090281,46712094:249170
x1,322:19455618,46712094
x1,322:19674071,46712094
k1,325:19674071,46712094:0
)
(1,325:3552215,47465758:16121856,455111,127431
x1,325:3989123,47465758
x1,325:4316804,47465758
k1,322:4599533,47465758:282729
x1,322:5127464,47465758
k1,322:5410194,47465758:282730
x1,322:5774284,47465758
x1,322:6120169,47465758
x1,322:7469120,47465758
k1,322:7751849,47465758:282729
x1,322:8880528,47465758
x1,322:9683345,47465758
k1,322:9966074,47465758:282729
x1,322:10807121,47465758
x1,322:11171211,47465758
x1,322:11755575,47465758
x1,322:12884254,47465758
k1,322:13166984,47465758:282730
x1,322:14186435,47465758
x1,322:14881846,47465758
x1,322:15209527,47465758
x1,322:15336958,47465758
k1,322:15635756,47465758:298798
x1,322:16545980,47465758
k1,322:16828709,47465758:282729
x1,322:17979233,47465758
x1,322:18816639,47465758
x1,322:19674071,47465758
k1,323:19674071,47465758:0
)
]
g1,396:19674071,3425566
)
k1,396:20263895,4080926:589824
r1,396:20263895,4080926:0,44040192,43384832
k1,396:20853719,4080926:589824
(1,396:20853719,3425566:16121856,0,44040192
[1,396:20853719,3425566:16121856,0,44040192
(1,325:20853719,4080926:16121856,491520,163840
x1,325:21509080,4080926
x1,325:22730601,4080926
g1,323:22949054,4080926
x1,323:23877484,4080926
x1,323:24409053,4080926
g1,323:24627506,4080926
x1,323:25537730,4080926
g1,323:25756183,4080926
x1,323:26466159,4080926
x1,323:26975885,4080926
x1,323:27430996,4080926
x1,323:28304812,4080926
g1,323:28523265,4080926
x1,323:29509948,4080926
x1,323:30347354,4080926
g1,323:30565807,4080926
x1,323:31896556,4080926
g1,323:32115009,4080926
x1,323:32297054,4080926
(1,323:32297054,4080926:655362,422343,0
x1,323:32952416,4080926
)
x1,323:33316506,4080926
k1,325:36975575,4080926:3659069
g1,325:36975575,4080926
)
(1,328:25494927,5515147:11480648,825649,576976
(1,328:25494927,5515147:6839440,825649,576976
x1,328:25896790,5515147
x1,328:26783120,5515147
g1,328:26965160,5515147
x1,328:27474886,5515147
g1,328:27656926,5515147
x1,328:28020332,5515147
g1,328:28228997,5515147
x1,328:28738723,5515147
g1,328:28884355,5515147
x1,328:29330365,5515147
g1,326:29439589,5515147
(1,326:29439589,5515147:391396,753669,425990
$1,326:29439589,5515147
(1,326:29439589,5515147:391396,753669,425990
(1,326:29439589,4787691:391396,26213,1153446
x1,326:29830985,4787691
)
v1,326:29830985,5515147:0,753662,425981
h1,326:29830985,5515147:0,0,0
)
$1,326:29830985,5515147
)
(1,328:29830985,5515147:1929941,825649,576976
(1,328:29830985,5515147:1929941,825649,576976
h1,328:29830985,5515147:78643,0,0
[1,328:29909628,5515147:1772655,825649,576976
(1,328:29909628,5071791:1772655,382293,127431
x1,328:30248459,5071791
g1,328:30394091,5071791
x1,328:30903817,5071791
g1,328:31049449,5071791
x1,328:31388280,5071791
(1,328:31388280,5170094:294003,295640,0
x1,328:31649515,5170094
)
)
(1,328:29909628,5964691:1772655,422343,127431
k1,328:30315698,5964691:406070
x1,328:30982210,5964691
(1,328:30982210,6062994:294003,295640,0
x1,328:31243445,6062994
)
k1,328:31682283,5964691:406070
)
]
h1,328:31682283,5515147:78643,0,0
)
)
(1,326:31760926,5515147:391396,753669,425990
$1,326:31760926,5515147
(1,326:31760926,5515147:391396,753669,425990
(1,326:31760926,4787691:391396,26213,1153446
x1,326:32152322,4787691
)
v1,326:32152322,5515147:0,753662,425981
h1,326:32152322,5515147:0,0,0
)
$1,326:32152322,5515147
)
x1,326:32334367,5515147
)
(1,328:35810487,5515147:1165088,491520,163840
(1,328:35810487,5515147:1165088,491520,163840
x1,328:36720712,5515147
x1,328:36975575,5515147
)
)
)
(1,333:20853719,6991965:16121856,455111,127431
x1,333:22530350,6991965
k1,330:22686368,6991965:156018
$1,330:22686368,6991965
x1,330:23049774,6991965
$1,330:23112807,6991965
k1,330:23268824,6991965:156017
x1,330:23709372,6991965
k1,330:23865390,6991965:156018
x1,330:24775614,6991965
k1,330:24931632,6991965:156018
x1,330:26082156,6991965
x1,330:26919562,6991965
x1,330:27776994,6991965
k1,330:27933012,6991965:156018
x1,330:28588373,6991965
x1,330:29809894,6991965
k1,330:29965911,6991965:156017
x1,330:31021772,6991965
k1,330:31177790,6991965:156018
$1,330:31177790,6991965
x1,330:31623800,6991965
$1,330:31623800,6991965
k1,330:31779818,6991965:156018
x1,330:32475229,6991965
k1,330:32631247,6991965:156018
x1,330:33763566,6991965
x1,330:34073042,6991965
k1,330:34229059,6991965:156017
x1,330:34811603,6991965
k1,330:34967621,6991965:156018
x1,330:35808668,6991965
x1,330:36172758,6991965
x1,330:36757122,6991965
x1,330:36975575,6991965
k1,333:36975575,6991965:0
)
(1,333:20853719,7745629:16121856,455111,127431
x1,333:21982398,7745629
k1,330:22131836,7745629:149438
x1,330:23151287,7745629
x1,330:23846698,7745629
x1,330:24174379,7745629
x1,330:24301810,7745629
k1,330:24570077,7745629:268267
x1,330:25698754,7745629
k1,330:25848191,7745629:149437
x1,330:26980510,7745629
x1,330:27289986,7745629
k1,330:27439424,7745629:149438
$1,330:27439424,7745629
x1,330:27885434,7745629
$1,330:27885434,7745629
k1,330:28034872,7745629:149438
x1,330:28653824,7745629
x1,330:29017914,7745629
x1,330:30279484,7745629
k1,330:30428922,7745629:149438
x1,330:31339146,7745629
k1,330:31488584,7745629:149438
x1,330:32508035,7745629
x1,330:33203446,7745629
x1,330:33531127,7745629
k1,330:33680565,7745629:149438
x1,330:34335926,7745629
x1,330:34700016,7745629
x1,330:35373582,7745629
x1,330:36975575,7745629
k1,330:36975575,7745629:0
)
(1,333:20853719,8499293:16121856,455111,127431
x1,333:21381650,8499293
k1,330:21568720,8499293:187070
x1,330:22478944,8499293
k1,330:22666014,8499293:187070
x1,330:23816538,8499293
x1,330:24653944,8499293
x1,330:25511376,8499293
k1,331:25698445,8499293:187069
x1,331:26353806,8499293
x1,331:27575327,8499293
k1,331:27762397,8499293:187070
x1,331:29000303,8499293
k1,331:29193650,8499293:193347
x1,331:29739785,8499293
k1,331:29926855,8499293:187070
x1,331:31348626,8499293
k1,331:31541972,8499293:193346
x1,331:32452196,8499293
k1,331:32639266,8499293:187070
x1,331:35080487,8499293
x1,331:36975575,8499293
k1,331:36975575,8499293:0
)
(1,333:20853719,9252957:16121856,455111,127431
x1,333:22331924,9252957
x1,333:23169330,9252957
x1,333:24026762,9252957
k1,331:24279134,9252957:252372
x1,331:24807065,9252957
k1,331:25059438,9252957:252373
x1,331:25969662,9252957
k1,331:26222034,9252957:252372
x1,331:26586124,9252957
x1,331:28024280,9252957
k1,331:28276653,9252957:252373
x1,331:29372562,9252957
x1,331:30615927,9252957
k1,331:31008956,9252957:393029
x1,331:31436762,9252957
x1,331:31966512,9252957
k1,331:32218884,9252957:252372
x1,331:32856041,9252957
x1,331:33729857,9252957
x1,331:34749308,9252957
k1,331:35010161,9252957:260853
x1,331:35337842,9252957
k1,331:35590214,9252957:252372
x1,331:36975575,9252957
k1,331:36975575,9252957:0
)
(1,333:20853719,10006621:16121856,455111,127431
x1,333:21199605,10006621
x1,331:22328283,10006621
k1,331:22581321,10006621:253038
x1,331:23109252,10006621
k1,331:23362290,10006621:253038
$1,331:23362290,10006621
x1,331:23808300,10006621
$1,331:23808300,10006621
k1,331:24061339,10006621:253039
x1,331:24789519,10006621
x1,331:26067473,10006621
k1,331:26320511,10006621:253038
x1,331:27816920,10006621
k1,331:28069958,10006621:253038
x1,331:29220482,10006621
x1,331:30057888,10006621
x1,331:30915320,10006621
k1,331:31168358,10006621:253038
x1,331:31823719,10006621
x1,331:33045240,10006621
k1,331:33298279,10006621:253039
x1,331:33880823,10006621
k1,331:34133861,10006621:253038
x1,331:35044085,10006621
k1,331:35297123,10006621:253038
x1,331:36316574,10006621
x1,331:36757122,10006621
x1,331:36975575,10006621
k1,333:36975575,10006621:0
)
(1,333:20853719,10760285:16121856,455111,127431
x1,333:21840401,10760285
k1,331:22047473,10760285:207072
x1,331:22575404,10760285
k1,331:22782477,10760285:207073
x1,331:23512476,10760285
x1,331:23803747,10760285
x1,331:24149633,10760285
x1,331:25387537,10760285
k1,331:25594609,10760285:207072
x1,331:26177153,10760285
k1,331:26384225,10760285:207072
x1,331:27294449,10760285
k1,331:27501522,10760285:207073
x1,331:28488204,10760285
x1,331:29254613,10760285
k1,331:29461685,10760285:207072
x1,331:31069140,10760285
k1,331:31278488,10760285:209348
x1,331:33100756,10760285
x1,331:33428437,10760285
k1,331:33635510,10760285:207073
x1,331:34145236,10760285
x1,331:34654962,10760285
x1,331:35110073,10760285
x1,331:35983889,10760285
k1,331:36190961,10760285:207072
x1,331:36975575,10760285
k1,331:36975575,10760285:0
)
(1,333:20853719,11513949:16121856,455111,127431
x1,333:21181400,11513949
k1,331:21401214,11513949:219814
x1,331:23043258,11513949
k1,331:23263072,11513949:219814
x1,331:24338957,11513949
x1,331:25467636,11513949
k1,331:25687450,11513949:219814
x1,331:26215381,11513949
k1,331:26435196,11513949:219815
x1,331:26799286,11513949
x1,331:28237442,11513949
k1,331:28457256,11513949:219814
x1,331:29476707,11513949
x1,331:30938527,11513949
k1,331:31158341,11513949:219814
x1,331:32214202,11513949
k1,332:32434016,11513949:219814
x1,332:32761697,11513949
k1,332:32981511,11513949:219814
x1,332:33857146,11513949
x1,332:34405100,11513949
x1,332:35027693,11513949
x1,332:36101759,11513949
x1,332:36975575,11513949
k1,332:36975575,11513949:0
)
(1,333:20853719,12267613:16121856,455111,127431
x1,333:21327035,12267613
x1,332:22273668,12267613
x1,332:22803417,12267613
k1,332:23055090,12267613:251673
x1,332:23674042,12267613
x1,332:24038132,12267613
x1,332:24713518,12267613
x1,332:25441698,12267613
x1,332:26570377,12267613
k1,332:26822050,12267613:251673
x1,332:28152799,12267613
k1,332:28404472,12267613:251673
x1,332:29314696,12267613
k1,332:29566369,12267613:251673
x1,332:30605844,12267613
k1,332:30857517,12267613:251673
x1,332:31876968,12267613
x1,332:33338788,12267613
k1,332:33590461,12267613:251673
x1,332:34173005,12267613
k1,332:34424678,12267613:251673
x1,332:35334902,12267613
k1,332:35586575,12267613:251673
x1,332:36757122,12267613
x1,332:36975575,12267613
k1,333:36975575,12267613:0
)
(1,333:20853719,13021277:16121856,403098,127431
x1,333:22024266,13021277
g1,332:22242719,13021277
x1,332:23229402,13021277
x1,332:23593492,13021277
x1,332:24632969,13021277
k1,333:36975575,13021277:12342606
g1,333:36975575,13021277
)
(1,346:20853719,15153594:16121856,409600,0
k1,346:21856211,15153594:1002492
h1,346:21856211,15153594:0,0,0
g1,346:21856211,15153594
x1,346:22584836,15153594
g1,346:23282786,15153594
x1,346:26604333,15153594
g1,346:26836983,15153594
x1,346:27399220,15153594
g1,346:27631870,15153594
x1,346:28611301,15153594
g1,346:28843951,15153594
x1,346:29231700,15153594
x1,346:30763310,15153594
g1,346:30995960,15153594
x1,346:33387766,15153594
g1,346:33620416,15153594
x1,346:35973083,15153594
g1,346:35973083,15153594
k1,346:36975575,15153594:1002492
)
(1,354:20853719,16839597:16121856,455111,127431
h1,348:20853719,16839597:655360,0,0
x1,348:22000600,16839597
k1,348:22274068,16839597:273468
x1,348:24134567,16839597
k1,348:24408035,16839597:273468
x1,348:24772125,16839597
x1,348:25081601,16839597
k1,348:25355068,16839597:273467
x1,348:26704019,16839597
k1,348:26977487,16839597:273468
x1,348:28178984,16839597
k1,348:28452452,16839597:273468
x1,348:29107813,16839597
x1,348:29945219,16839597
x1,348:30819035,16839597
k1,348:31092503,16839597:273468
x1,348:32512453,16839597
k1,348:32785920,16839597:273467
x1,348:33861805,16839597
x1,348:34990484,16839597
k1,348:35263952,16839597:273468
x1,348:35791883,16839597
k1,348:36065351,16839597:273468
x1,348:36975575,16839597
k1,348:36975575,16839597:0
)
(1,354:20853719,17593261:16121856,455111,0
x1,354:21873170,17593261
x1,354:23334990,17593261
k1,348:23682009,17593261:347019
x1,348:24557644,17593261
k1,348:24904662,17593261:347018
x1,348:25268752,17593261
x1,348:26706908,17593261
k1,348:27053927,17593261:347019
x1,348:27636471,17593261
k1,348:27983490,17593261:347019
x1,348:29079399,17593261
x1,348:30140719,17593261
k1,348:30487737,17593261:347018
x1,348:31543598,17593261
k1,348:31890617,17593261:347019
x1,348:33310567,17593261
k1,348:33657585,17593261:347018
x1,348:34733470,17593261
x1,348:35862149,17593261
k1,348:36209168,17593261:347019
x1,348:36757122,17593261
x1,348:36975575,17593261
k1,354:36975575,17593261:0
)
(1,354:20853719,18346925:16121856,455111,127431
x1,354:22532173,18346925
k1,348:22821074,18346925:288901
x1,348:23367209,18346925
k1,348:23656110,18346925:288901
x1,348:24566334,18346925
k1,348:24855236,18346925:288902
x1,348:25201122,18346925
x1,348:25492394,18346925
x1,348:25856484,18346925
x1,348:26459053,18346925
k1,348:26747954,18346925:288901
x1,348:27188502,18346925
k1,348:27477403,18346925:288901
x1,348:27805084,18346925
k1,349:28093985,18346925:288901
x1,349:28640120,18346925
x1,349:29186255,18346925
x1,349:30278524,18346925
k1,349:30567425,18346925:288901
x1,349:31827174,18346925
x1,349:32955853,18346925
k1,349:33244755,18346925:288902
x1,349:34446252,18346925
k1,349:34735153,18346925:288901
x1,349:35175701,18346925
k1,349:35464602,18346925:288901
x1,349:36174578,18346925
x1,349:36975575,18346925
k1,349:36975575,18346925:0
)
(1,354:20853719,19100589:16121856,455111,127431
x1,354:21436263,19100589
k1,349:21656288,19100589:220025
x1,349:22020378,19100589
x1,349:22329854,19100589
k1,349:22549879,19100589:220025
x1,349:23423695,19100589
x1,349:24497759,19100589
x1,349:25517210,19100589
x1,349:27210227,19100589
x1,349:27628930,19100589
k1,349:27924916,19100589:295986
x1,349:28707708,19100589
x1,349:29053594,19100589
x1,349:29583343,19100589
x1,349:30493567,19100589
x1,349:31665934,19100589
k1,349:31886352,19100589:220418
x1,349:32359668,19100589
x1,349:32632734,19100589
k1,349:32852758,19100589:220024
x1,349:33544529,19100589
x1,349:33999640,19100589
k1,349:34219665,19100589:220025
x1,349:35168119,19100589
x1,349:35532209,19100589
x1,349:36427869,19100589
k1,349:36647894,19100589:220025
x1,349:36975575,19100589
k1,349:36975575,19100589:0
)
(1,354:20853719,19854253:16121856,455111,127431
x1,354:22657784,19854253
k1,349:22855687,19854253:197903
x1,349:23474639,19854253
x1,349:23802320,19854253
x1,349:24894589,19854253
x1,349:25333317,19854253
x1,349:26134314,19854253
k1,349:26332218,19854253:197904
x1,349:27206034,19854253
x1,349:28061645,19854253
k1,349:28259548,19854253:197903
x1,349:28842092,19854253
k1,349:29039995,19854253:197903
x1,349:29589769,19854253
x1,349:30026677,19854253
x1,349:31446627,19854253
k1,349:31644530,19854253:197903
x1,349:32554754,19854253
k1,350:32752658,19854253:197904
x1,350:33116748,19854253
x1,350:34554904,19854253
k1,350:34752807,19854253:197903
x1,350:35772258,19854253
x1,350:36975575,19854253
k1,350:36975575,19854253:0
)
(1,354:20853719,20607917:16121856,491520,163840
x1,354:21929604,20607917
x1,354:23058283,20607917
k1,350:23265488,20607917:207205
$1,350:23265488,20607917
x1,350:23792051,20607917
(1,350:23792051,20706220:1465919,318577,0
x1,350:24081503,20706220
x1,350:25225202,20706220
)
x1,350:25585651,20607917
x1,350:26075805,20607917
$1,350:26147256,20607917
x1,350:26329301,20607917
k1,350:26538755,20607917:209454
x1,350:27594616,20607917
k1,350:27801821,20607917:207205
x1,350:28784863,20607917
x1,350:29334637,20607917
x1,350:30699973,20607917
x1,350:31464562,20607917
k1,350:31671767,20607917:207205
x1,350:32581991,20607917
k1,350:32789195,20607917:207204
x1,350:33865080,20607917
x1,350:34993759,20607917
k1,350:35200964,20607917:207205
x1,350:35728895,20607917
k1,350:35936100,20607917:207205
x1,350:36975575,20607917
k1,350:36975575,20607917:0
)
(1,354:20853719,21361581:16121856,455111,127431
x1,354:21873170,21361581
x1,354:23334990,21361581
k1,350:23642642,21361581:307652
x1,350:24844139,21361581
k1,350:25151791,21361581:307652
x1,350:25770743,21361581
x1,350:26134833,21361581
x1,350:28084533,21361581
k1,350:28392185,21361581:307652
x1,350:28974729,21361581
k1,351:29282381,21361581:307652
x1,351:30192605,21361581
k1,351:30500257,21361581:307652
x1,351:31829184,21361581
x1,351:32957863,21361581
k1,351:33265515,21361581:307652
x1,351:33793446,21361581
k1,351:34101098,21361581:307652
x1,351:35670324,21361581
k1,351:36229192,21361581:558868
x1,351:36702508,21361581
x1,351:36975575,21361581
k1,351:36975575,21361581:0
)
(1,354:20853719,22115245:16121856,455111,127431
x1,354:22388357,22115245
k1,351:22612218,22115245:223861
x1,351:23085534,22115245
x1,351:23358600,22115245
k1,351:23581380,22115245:222780
x1,351:23763425,22115245
x1,351:24127515,22115245
x1,351:24620856,22115245
x1,351:24948537,22115245
x1,351:26277464,22115245
k1,351:26500244,22115245:222780
x1,351:27410468,22115245
k1,351:27633247,22115245:222779
x1,351:28616289,22115245
x1,351:29817784,22115245
k1,351:30040564,22115245:222780
x1,351:30568495,22115245
k1,351:30791275,22115245:222780
x1,351:31701499,22115245
k1,351:31924279,22115245:222780
x1,351:32288369,22115245
x1,351:32634255,22115245
x1,351:33180389,22115245
x1,351:33544479,22115245
x1,351:34472908,22115245
k1,351:34695687,22115245:222779
x1,351:35223618,22115245
k1,351:35446398,22115245:222780
x1,351:36975575,22115245
k1,351:36975575,22115245:0
)
(1,354:20853719,22868909:16121856,491520,163840
x1,354:22220875,22868909
k1,351:22421228,22868909:200353
$1,351:22421228,22868909
x1,351:22868693,22868909
x1,351:23490678,22868909
x1,351:23763746,22868909
$1,351:23763746,22868909
k1,351:23964100,22868909:200354
x1,351:25165597,22868909
k1,351:25365950,22868909:200353
x1,351:25806498,22868909
k1,351:26006852,22868909:200354
x1,351:26662213,22868909
x1,351:28045754,22868909
k1,351:28246107,22868909:200353
x1,351:28792242,22868909
k1,351:28992596,22868909:200354
x1,351:30600051,22868909
k1,351:30800404,22868909:200353
x1,351:31328335,22868909
k1,351:31528689,22868909:200354
x1,351:32438913,22868909
k1,351:32639266,22868909:200353
x1,351:34752807,22868909
x1,351:36975575,22868909
k1,352:36975575,22868909:0
)
(1,354:20853719,23622573:16121856,491520,187504
x1,354:21729354,23622573
x1,354:22277308,23622573
x1,354:22787034,23622573
x1,354:23915713,23622573
g1,352:24134166,23622573
x1,352:25353867,23622573
x1,352:26482546,23622573
g1,352:26700999,23622573
$1,352:26700999,23622573
x1,352:27013585,23622573
(1,352:27013585,23720876:626896,197518,89201
x1,352:27607713,23720876
)
x1,352:28191015,23622573
x1,352:28464083,23622573
$1,352:28464083,23622573
x1,352:28755378,23622573
(1,352:28755378,23622573:655362,422343,0
x1,352:29410740,23622573
)
x1,352:29592785,23622573
g1,352:29811238,23622573
(1,352:29811238,23622573:655362,422343,0
x1,352:30466600,23622573
)
x1,352:30830690,23622573
g1,352:31121961,23622573
x1,352:32541911,23622573
g1,352:32760364,23622573
x1,352:33382957,23622573
k1,354:36975575,23622573:3592618
g1,354:36975575,23622573
)
(1,357:21533736,25205088:14761823,950279,622600
x1,357:21846322,25205088
(1,357:21846322,25303391:626896,197518,89201
x1,357:22440450,25303391
)
x1,357:23023752,25205088
x1,357:23296820,25205088
g1,357:23478860,25205088
x1,357:23988586,25205088
g1,357:24170626,25205088
(1,357:24170626,25205088:1001247,282168,127431
x1,355:25171873,25205088
)
g1,357:25281097,25205088
(1,357:25281097,25205088:3529815,950279,622600
(1,357:25281097,24281022:482420,26213,1546666
x1,357:25763517,24281022
)
x1,357:26273243,25205088
(1,357:26273243,25205088:2055249,934876,449545
(1,357:26273243,25205088:2055249,934876,449545
h1,357:26273243,25205088:78643,0,0
[1,357:26351886,25205088:1897963,934876,449545
(1,357:26351886,24761732:1897963,491520,187504
x1,357:26799351,24761732
(1,357:26799351,24860035:626896,197518,89201
x1,357:27393479,24860035
)
x1,357:27976781,24761732
x1,357:28249849,24761732
)
(1,357:26351886,25654632:1897963,447828,0
k1,357:27063868,25654632:711982
x1,357:27446844,25654632
k1,357:28249849,25654632:711982
)
]
h1,357:28249849,25205088:78643,0,0
)
)
(1,357:28328492,24281022:482420,26213,1546666
x1,357:28810912,24281022
)
)
g1,357:28992952,25205088
x1,357:29648313,25205088
g1,357:29830353,25205088
x1,357:30277818,25205088
(1,357:30277818,25303391:626896,197518,89201
x1,357:30871946,25303391
)
x1,357:31455248,25205088
x1,357:31728316,25205088
g1,357:31910356,25205088
x1,357:32420082,25205088
g1,357:32602122,25205088
x1,357:33494824,25205088
g1,357:33695071,25205088
(1,357:33695071,25205088:546135,455111,0
x1,355:34241206,25205088
)
g1,357:34350430,25205088
x1,357:34663016,25205088
(1,357:34663016,25303391:626896,197518,89201
x1,357:35257144,25303391
)
x1,357:35840446,25205088
x1,357:36295559,25205088
)
(1,357:35810487,26384744:1165088,491520,163840
(1,357:35810487,26384744:1165088,491520,163840
x1,357:36720712,26384744
x1,357:36975575,26384744
)
)
(1,367:20853719,27138408:16121856,491520,187504
x1,367:23529780,27138408
k1,359:23920994,27138408:391214
$1,359:23920994,27138408
x1,359:24368459,27138408
(1,359:24368459,27236711:626896,197518,89201
x1,359:24962587,27236711
)
x1,359:25545889,27138408
x1,359:25818957,27138408
$1,359:25818957,27138408
k1,359:26210171,27138408:391214
x1,359:26756306,27138408
x1,359:27945058,27138408
k1,359:28336272,27138408:391214
x1,359:29667021,27138408
k1,359:30058234,27138408:391213
x1,359:30968458,27138408
k1,359:31359672,27138408:391214
x1,359:31614535,27138408
x1,359:32069646,27138408
x1,359:32597575,27138408
x1,359:32961665,27138408
x1,359:33307551,27138408
x1,359:34035732,27138408
k1,359:34426946,27138408:391214
x1,359:34791036,27138408
x1,359:35136922,27138408
x1,359:35683056,27138408
x1,359:36047146,27138408
x1,359:36975575,27138408
k1,359:36975575,27138408:0
)
(1,367:20853719,27892072:16121856,491520,187504
x1,367:21171387,27892072
(1,359:21171387,27990375:626896,197518,89201
x1,359:21765515,27990375
)
x1,359:22348817,27892072
x1,359:22621885,27892072
$1,359:22621885,27892072
k1,359:22908242,27892072:286357
x1,359:23090287,27892072
x1,359:23454377,27892072
x1,359:23947718,27892072
x1,359:24275399,27892072
x1,359:25968416,27892072
k1,359:26254772,27892072:286356
x1,359:26800907,27892072
k1,359:27087264,27892072:286357
x1,359:28643748,27892072
h1,359:28643748,27892072:0,0,0
x1,359:28898611,27892072
k1,359:29184968,27892072:286357
x1,359:30204419,27892072
k1,359:30490775,27892072:286356
x1,359:31073319,27892072
k1,359:31359676,27892072:286357
x1,359:32269900,27892072
k1,359:32556257,27892072:286357
x1,359:33726804,27892072
x1,359:34964707,27892072
k1,359:35251063,27892072:286356
x1,359:35778994,27892072
k1,359:36065351,27892072:286357
x1,359:36975575,27892072
k1,359:36975575,27892072:0
)
(1,367:20853719,28645736:16121856,491520,187504
x1,367:23329530,28645736
k1,360:23630924,28645736:301394
x1,360:24541148,28645736
k1,360:24825954,28645736:284806
x1,360:25956453,28645736
k1,360:26241259,28645736:284806
x1,360:26605349,28645736
x1,360:26951235,28645736
x1,360:27497369,28645736
x1,360:27861459,28645736
x1,360:28789888,28645736
k1,360:29074693,28645736:284805
$1,360:29074693,28645736
x1,360:29392361,28645736
(1,360:29392361,28744039:626896,197518,89201
x1,360:29986489,28744039
)
x1,360:30569791,28645736
x1,360:30842859,28645736
$1,360:30842859,28645736
k1,360:31127665,28645736:284806
x1,360:31748438,28645736
x1,360:32076119,28645736
x1,360:33499709,28645736
k1,360:33784515,28645736:284806
x1,360:34112196,28645736
k1,360:34397002,28645736:284806
x1,360:35052364,28645736
x1,360:35398250,28645736
x1,360:35780545,28645736
k1,360:36065351,28645736:284806
x1,360:36757122,28645736
x1,360:36975575,28645736
k1,367:36975575,28645736:0
)
(1,367:20853719,29399400:16121856,491520,187504
x1,367:21802173,29399400
x1,367:22129854,29399400
x1,367:22311899,29399400
x1,367:23185715,29399400
x1,367:24314394,29399400
k1,360:24547087,29399400:232693
x1,360:25129631,29399400
k1,360:25362325,29399400:232694
$1,360:25362325,29399400
x1,360:25809790,29399400
(1,360:25809790,29497703:626896,197518,89201
x1,360:26403918,29497703
)
x1,360:26987220,29399400
x1,360:27260288,29399400
$1,360:27260288,29399400
k1,360:27492981,29399400:232693
x1,360:28039116,29399400
k1,360:28271810,29399400:232694
x1,360:29182034,29399400
k1,360:29414727,29399400:232693
x1,360:29960862,29399400
x1,360:31053131,29399400
k1,360:31285825,29399400:232694
x1,360:32632958,29399400
k1,360:32865651,29399400:232693
x1,360:33229741,29399400
x1,360:33539217,29399400
x1,360:35072033,29399400
k1,360:35304727,29399400:232694
x1,360:35832658,29399400
k1,360:36065351,29399400:232693
x1,360:36975575,29399400
k1,360:36975575,29399400:0
)
(1,367:20853719,30153064:16121856,455111,127431
x1,367:22091625,30153064
x1,367:22273670,30153064
x1,367:23912073,30153064
k1,360:24199902,30153064:287829
x1,360:24727833,30153064
k1,361:25015662,30153064:287829
x1,361:25561797,30153064
x1,361:26856137,30153064
k1,361:27143966,30153064:287829
x1,361:27944963,30153064
x1,361:28309053,30153064
x1,361:29881920,30153064
k1,361:30381318,30153064:499398
x1,361:31659272,30153064
k1,361:31947101,30153064:287829
x1,361:32897375,30153064
x1,361:34288196,30153064
k1,361:34576025,30153064:287829
x1,361:35777522,30153064
k1,361:36065351,30153064:287829
x1,361:36975575,30153064
k1,361:36975575,30153064:0
)
(1,367:20853719,30906728:16121856,455111,127431
x1,367:21987858,30906728
k1,361:22299423,30906728:311565
x1,361:22663513,30906728
x1,361:23646556,30906728
k1,361:23958121,30906728:311565
x1,361:24504256,30906728
k1,361:24815821,30906728:311565
x1,361:25726045,30906728
k1,361:26037610,30906728:311565
x1,361:28151151,30906728
x1,361:30373919,30906728
k1,361:30685484,30906728:311565
x1,361:32032616,30906728
k1,361:32344087,30906728:311471
x1,361:32963039,30906728
x1,361:33327129,30906728
x1,361:34696106,30906728
k1,361:35007671,30906728:311565
x1,361:35992533,30906728
x1,361:36174578,30906728
x1,361:36975575,30906728
k1,361:36975575,30906728:0
)
(1,367:20853719,31660392:16121856,455111,127431
x1,367:21399854,31660392
x1,367:22184468,31660392
x1,367:23058284,31660392
x1,367:24186963,31660392
k1,361:24376935,31660392:189972
x1,361:25068706,31660392
k1,361:25258679,31660392:189973
x1,361:26168903,31660392
k1,361:26358875,31660392:189972
x1,361:27633190,31660392
x1,361:28507006,31660392
k1,361:28696979,31660392:189973
x1,361:29224910,31660392
k1,361:29414882,31660392:189972
x1,361:30325106,31660392
k1,361:30515079,31660392:189973
x1,361:31827623,31660392
k1,362:32109401,31660392:281778
x1,362:33274488,31660392
k1,362:33464460,31660392:189972
x1,362:34447502,31660392
k1,362:34637475,31660392:189973
x1,362:35911789,31660392
k1,362:36101761,31660392:189972
x1,362:36757122,31660392
x1,362:36975575,31660392
k1,367:36975575,31660392:0
)
(1,367:20853719,32414056:16121856,455111,187504
x1,367:21873170,32414056
k1,362:22109322,32414056:236152
x1,362:22437003,32414056
k1,362:22673155,32414056:236152
x1,362:24137705,32414056
x1,362:25270024,32414056
k1,362:25506176,32414056:236152
x1,362:26725877,32414056
x1,362:27854556,32414056
k1,362:28090708,32414056:236152
x1,362:28454798,32414056
x1,362:28782479,32414056
k1,362:29018630,32414056:236151
x1,362:29568404,32414056
x1,362:30587854,32414056
x1,362:31461670,32414056
k1,362:31697822,32414056:236152
x1,362:32025503,32414056
k1,362:32261655,32414056:236152
x1,362:34264148,32414056
x1,362:35614919,32414056
k1,362:35851071,32414056:236152
$1,362:35851071,32414056
x1,362:36348679,32414056
(1,362:36348679,32512359:626896,197518,89201
x1,362:36942807,32512359
)
$1,362:36975575,32414056
k1,367:36975575,32414056:0
)
(1,367:20853719,33167720:16121856,455111,127431
x1,367:21909580,33167720
k1,362:22068683,33167720:159103
x1,362:22997113,33167720
k1,362:23156215,33167720:159102
x1,362:24794619,33167720
k1,362:24953722,33167720:159103
x1,362:25536266,33167720
k1,362:25695369,33167720:159103
x1,362:26769435,33167720
k1,362:26928537,33167720:159102
x1,362:28148239,33167720
x1,362:28330284,33167720
x1,362:28876419,33167720
x1,362:29768439,33167720
k1,362:29927542,33167720:159103
$1,362:29927542,33167720
x1,362:30546493,33167720
$1,362:30637516,33167720
k1,362:30796619,33167720:159103
x1,362:31998116,33167720
k1,362:32157219,33167720:159103
x1,362:32848990,33167720
x1,362:33285898,33167720
x1,362:34869690,33167720
k1,363:35028792,33167720:159102
x1,363:35906248,33167720
k1,363:36065351,33167720:159103
x1,363:36975575,33167720
k1,363:36975575,33167720:0
)
(1,367:20853719,33921384:16121856,491520,187504
x1,367:21987858,33921384
k1,363:22207993,33921384:220135
x1,363:22572083,33921384
x1,363:23555126,33921384
k1,363:23775260,33921384:220134
x1,363:24303191,33921384
k1,363:24523326,33921384:220135
$1,363:24523326,33921384
x1,363:24835912,33921384
(1,363:24835912,34019687:626896,197518,89201
x1,363:25430040,34019687
)
x1,363:26013342,33921384
x1,363:26286410,33921384
$1,363:26286410,33921384
x1,363:26468455,33921384
k1,363:26689430,33921384:220975
x1,363:27890927,33921384
k1,363:28111061,33921384:220134
x1,363:28733654,33921384
k1,363:28954209,33921384:220555
$1,363:28954209,33921384
x1,363:29266795,33921384
(1,363:29266795,34019687:626896,197518,89201
x1,363:29860923,34019687
)
x1,363:30444225,33921384
x1,363:30717293,33921384
$1,363:30717293,33921384
k1,363:30937428,33921384:220135
x1,363:32104334,33921384
x1,363:32999993,33921384
k1,363:33220127,33921384:220134
x1,363:33915538,33921384
k1,363:34135673,33921384:220135
x1,363:35355375,33921384
x1,363:35537420,33921384
x1,363:36083555,33921384
x1,363:36975575,33921384
k1,363:36975575,33921384:0
)
(1,367:20853719,34675048:16121856,455111,187504
x1,367:21199605,34675048
x1,363:22328283,34675048
k1,363:22617819,34675048:289536
x1,363:23200363,34675048
k1,363:23489898,34675048:289535
$1,363:23489898,34675048
x1,363:23987506,34675048
(1,363:23987506,34773351:626896,197518,89201
x1,363:24581634,34773351
)
$1,363:24614402,34675048
x1,363:24796447,34675048
k1,363:25300967,34675048:504520
x1,363:25910818,34675048
x1,363:27312565,34675048
x1,363:27439996,34675048
k1,363:27747302,34675048:307306
x1,363:28220618,34675048
x1,363:28493684,34675048
k1,363:28783219,34675048:289535
x1,363:29438580,34675048
x1,363:30241397,34675048
x1,363:31624938,34675048
k1,363:31914474,34675048:289536
x1,363:33115971,34675048
k1,363:33405507,34675048:289536
x1,363:33733188,34675048
k1,364:34022723,34675048:289535
x1,364:35042174,34675048
x1,364:36245491,34675048
k1,364:36535027,34675048:289536
x1,364:36975575,34675048
k1,364:36975575,34675048:0
)
(1,367:20853719,35428712:16121856,455111,0
x1,367:21217809,35428712
x1,364:22655965,35428712
k1,364:22870572,35428712:214607
x1,364:23252867,35428712
k1,364:23467474,35428712:214607
x1,364:24377698,35428712
k1,364:24592304,35428712:214606
x1,364:25396942,35428712
x1,364:26926118,35428712
k1,364:27140725,35428712:214607
x1,364:27504815,35428712
x1,364:27814291,35428712
x1,364:28069154,35428712
x1,364:28524265,35428712
x1,364:29452692,35428712
k1,364:29667299,35428712:214607
x1,364:30581163,35428712
x1,364:30927048,35428712
k1,364:31141655,35428712:214607
x1,364:32161106,35428712
x1,364:33364423,35428712
k1,364:33579029,35428712:214606
x1,364:33761074,35428712
x1,364:34088755,35428712
x1,364:35636136,35428712
k1,364:35850743,35428712:214607
x1,364:36433287,35428712
k1,364:36647894,35428712:214607
x1,364:36975575,35428712
k1,364:36975575,35428712:0
)
(1,367:20853719,36182376:16121856,455111,187504
x1,367:21217809,36182376
x1,367:21563695,36182376
x1,367:22004243,36182376
x1,367:23132922,36182376
k1,364:23315092,36182376:182170
$1,364:23315092,36182376
x1,364:23625477,36182376
(1,364:23625477,36280679:356734,197518,0
x1,364:23949443,36280679
)
$1,364:23982211,36182376
k1,364:24164381,36182376:182170
x1,364:25220242,36182376
k1,364:25402412,36182376:182170
x1,364:26312636,36182376
k1,364:26494806,36182376:182170
x1,364:27734531,36182376
x1,364:28539168,36182376
k1,364:28721337,36182376:182169
x1,364:29669791,36182376
x1,364:30616425,36182376
k1,364:30798595,36182376:182170
x1,364:30980640,36182376
x1,364:31308321,36182376
x1,364:32855702,36182376
k1,364:33037872,36182376:182170
x1,364:33620416,36182376
k1,364:33802586,36182376:182170
$1,365:33802586,36182376
x1,365:34112971,36182376
(1,365:34112971,36280679:302930,197518,89201
x1,365:34383133,36280679
)
$1,365:34415901,36182376
k1,365:34598071,36182376:182170
x1,365:35439118,36182376
x1,365:35879666,36182376
x1,365:36975575,36182376
k1,367:36975575,36182376:0
k1,367:36975575,36182376:0
)
(1,370:26028272,37315236:10947303,491520,187504
(1,370:26028272,37315236:5772750,491520,187504
x1,370:26210317,37315236
g1,370:26392357,37315236
x1,370:26702742,37315236
(1,370:26702742,37413539:302930,197518,89201
x1,370:26972904,37413539
)
g1,368:26896448,37315236
g1,370:27042080,37315236
x1,370:27551806,37315236
g1,368:27442582,37315236
g1,370:27588214,37315236
x1,370:27898599,37315236
(1,370:27898599,37413539:356734,197518,0
x1,370:28222565,37413539
)
g1,370:28437373,37315236
x1,370:29129144,37315236
g1,370:29311184,37315236
x1,370:29808792,37315236
(1,370:29808792,37413539:626896,197518,89201
x1,370:30402920,37413539
)
g1,368:30326464,37315236
g1,370:30472096,37315236
x1,370:30981822,37315236
g1,368:30872598,37315236
g1,370:31018230,37315236
x1,370:31637181,37315236
x1,370:31801022,37315236
)
(1,370:35810487,37315236:1165088,491520,163840
(1,370:35810487,37315236:1165088,491520,163840
x1,370:36720712,37315236
x1,370:36975575,37315236
)
)
)
(1,376:20853719,38448095:16121856,455111,127431
x1,376:21327035,38448095
x1,372:21600102,38448095
k1,372:21825832,38448095:225730
x1,372:22517603,38448095
x1,372:23646282,38448095
k1,372:23872013,38448095:225731
x1,372:24199694,38448095
k1,372:24425424,38448095:225730
x1,372:25266471,38448095
x1,372:25961882,38448095
x1,372:26398790,38448095
x1,372:27727718,38448095
k1,372:27953449,38448095:225731
x1,372:29482626,38448095
x1,372:30356442,38448095
x1,372:31102827,38448095
k1,372:31328557,38448095:225730
x1,372:32366213,38448095
x1,372:32730303,38448095
x1,372:33403869,38448095
x1,372:33731550,38448095
x1,372:33858981,38448095
k1,372:34086531,38448095:227550
x1,372:35069573,38448095
k1,372:35295303,38448095:225730
x1,372:36975575,38448095
k1,372:36975575,38448095:0
)
(1,376:20853719,39201759:16121856,491520,163840
x1,376:21763943,39201759
k1,372:21911031,39201759:147088
x1,372:22275121,39201759
x1,372:22621006,39201759
x1,372:23167141,39201759
x1,372:23513026,39201759
x1,372:24079185,39201759
k1,372:24226274,39201759:147089
x1,372:24754205,39201759
k1,372:24901293,39201759:147088
x1,372:26434110,39201759
k1,372:26581199,39201759:147089
x1,372:27491423,39201759
k1,372:27638511,39201759:147088
x1,372:28002601,39201759
x1,372:28348487,39201759
x1,372:28789035,39201759
x1,372:29917714,39201759
k1,372:30064802,39201759:147088
x1,372:30592733,39201759
k1,372:30739822,39201759:147089
x1,372:31650046,39201759
k1,372:31797134,39201759:147088
x1,372:32652746,39201759
x1,372:33289902,39201759
k1,372:33436991,39201759:147089
x1,372:34456442,39201759
x1,372:35659759,39201759
k1,372:35806847,39201759:147088
x1,372:36647894,39201759
x1,372:36975575,39201759
k1,372:36975575,39201759:0
)
(1,376:20853719,39955423:16121856,491520,163840
x1,376:21873170,39955423
x1,376:23076487,39955423
k1,372:23368432,39955423:291945
$1,372:23368432,39955423
x1,372:23594212,39955423
$1,372:23594212,39955423
x1,372:23849075,39955423
k1,372:24141019,39955423:291944
x1,372:24982066,39955423
x1,372:25422614,39955423
x1,372:26336478,39955423
k1,373:26628423,39955423:291945
x1,373:27538647,39955423
k1,373:27830591,39955423:291944
x1,373:28522362,39955423
x1,373:28868248,39955423
x1,373:29195929,39955423
x1,373:29468995,39955423
k1,373:29760940,39955423:291945
x1,373:30743982,39955423
x1,373:31290117,39955423
x1,373:32418796,39955423
k1,373:32710740,39955423:291944
x1,373:33256875,39955423
k1,373:33548820,39955423:291945
x1,373:34240591,39955423
k1,373:34532535,39955423:291944
x1,373:36975575,39955423
k1,373:36975575,39955423:0
)
(1,376:20853719,40709087:16121856,455111,127431
x1,376:21927783,40709087
k1,373:22150602,40709087:222819
x1,373:23133644,40709087
x1,373:23825415,40709087
x1,373:24189505,40709087
x1,373:24773869,40709087
x1,373:26343096,40709087
k1,373:26647478,40709087:304382
x1,373:27925432,40709087
k1,373:28148255,40709087:222823
x1,373:28696209,40709087
x1,373:30014213,40709087
k1,373:30237037,40709087:222824
x1,373:30783172,40709087
k1,373:31005995,40709087:222823
x1,373:31333676,40709087
k1,373:31556499,40709087:222823
x1,373:32869043,40709087
x1,373:33196724,40709087
x1,373:33924904,40709087
x1,373:34361812,40709087
x1,373:34689493,40709087
k1,373:34912317,40709087:222824
$1,373:34912317,40709087
x1,373:35333067,40709087
(1,373:35333067,40807390:218188,303558,0
x1,373:35518487,40807390
)
$1,373:35551255,40709087
k1,373:35774078,40709087:222823
x1,373:36975575,40709087
k1,373:36975575,40709087:0
)
(1,376:20853719,41462751:16121856,455111,127431
x1,376:21763943,41462751
k1,373:22077967,41462751:314024
x1,373:23097418,41462751
x1,373:24300735,41462751
k1,373:24614758,41462751:314023
x1,373:25055306,41462751
k1,373:25369330,41462751:314024
x1,373:25733420,41462751
x1,373:27353621,41462751
k1,373:27931604,41462751:577983
x1,373:29209558,41462751
k1,374:29523582,41462751:314024
x1,374:30144355,41462751
x1,374:30472036,41462751
x1,374:31072783,41462751
x1,374:32348917,41462751
k1,374:32662941,41462751:314024
x1,374:33103489,41462751
k1,374:33417512,41462751:314023
x1,374:33965466,41462751
x1,374:34329556,41462751
x1,374:35876937,41462751
k1,374:36190961,41462751:314024
x1,374:36975575,41462751
k1,374:36975575,41462751:0
)
(1,376:20853719,42216415:16121856,455111,127431
x1,376:21545490,42216415
k1,374:21802915,42216415:257425
$1,374:21802915,42216415
x1,374:22329478,42216415
$1,374:22400929,42216415
k1,374:22658354,42216415:257425
x1,374:23677805,42216415
x1,374:25139625,42216415
k1,374:25397050,42216415:257425
x1,374:25943185,42216415
k1,374:26200610,42216415:257425
x1,374:27110834,42216415
k1,374:27368259,42216415:257425
x1,374:28231151,42216415
x1,374:29323420,42216415
k1,374:29580846,42216415:257426
x1,374:30128800,42216415
x1,374:31188301,42216415
x1,374:32062117,42216415
k1,374:32319542,42216415:257425
x1,374:32865677,42216415
k1,374:33123102,42216415:257425
x1,374:33450783,42216415
k1,374:33708208,42216415:257425
x1,374:34512845,42216415
k1,374:34770270,42216415:257425
x1,374:35298201,42216415
k1,374:35555626,42216415:257425
x1,374:36101761,42216415
x1,374:36757122,42216415
x1,374:36975575,42216415
k1,376:36975575,42216415:0
)
(1,376:20853719,42970079:16121856,491520,163840
x1,376:21217809,42970079
x1,376:21891375,42970079
x1,376:22910826,42970079
x1,376:23147484,42970079
k1,374:23334728,42970079:187244
x1,374:24647272,42970079
x1,374:24974953,42970079
x1,374:25703133,42970079
x1,374:25885178,42970079
x1,374:26871860,42970079
k1,374:27059105,42970079:187245
$1,374:27059105,42970079
x1,374:27807536,42970079
(1,374:27807536,43068382:294003,295640,0
x1,374:28068771,43068382
)
x1,374:28283584,42970079
k1,374:28392808,42970079:109224
x1,374:28813558,42970079
(1,374:28813558,43068382:294003,295640,0
x1,374:29074793,43068382
)
x1,374:29289606,42970079
k1,374:29398830,42970079:109224
(1,374:29398830,42970079:764583,69176,0
x1,374:29580875,42970079
g1,374:29690099,42970079
x1,374:29872144,42970079
g1,374:29981368,42970079
x1,374:30163413,42970079
)
k1,374:30272637,42970079:109224
x1,374:30454682,42970079
k1,374:30563906,42970079:109224
x1,374:30984656,42970079
(1,374:30984656,43068382:497073,313481,0
x1,374:31399765,43068382
)
x1,374:31809410,42970079
$1,374:31809410,42970079
x1,374:31991455,42970079
k1,374:32272323,42970079:280868
x1,374:33550277,42970079
k1,375:33737521,42970079:187244
x1,375:34542158,42970079
k1,375:34729403,42970079:187245
x1,375:35257334,42970079
k1,375:35444578,42970079:187244
x1,375:36757122,42970079
x1,375:36975575,42970079
k1,376:36975575,42970079:0
)
(1,376:20853719,43723743:16121856,455111,0
x1,376:21181400,43723743
x1,376:21909580,43723743
x1,376:22091625,43723743
x1,376:23078307,43723743
k1,375:23356832,43723743:278525
x1,375:23797380,43723743
k1,375:24075904,43723743:278524
x1,375:25350218,43723743
k1,375:25628743,43723743:278525
x1,375:26906697,43723743
k1,375:27185221,43723743:278524
x1,375:27767765,43723743
k1,375:28046290,43723743:278525
x1,375:28596064,43723743
x1,375:29032972,43723743
x1,375:30452922,43723743
k1,375:30731446,43723743:278524
x1,375:31641670,43723743
k1,375:31920195,43723743:278525
x1,375:32284285,43723743
x1,375:32630170,43723743
x1,375:33176305,43723743
x1,375:33522190,43723743
x1,375:34088349,43723743
k1,375:34366873,43723743:278524
x1,375:34894804,43723743
k1,375:35173329,43723743:278525
x1,375:35537419,43723743
x1,375:36975575,43723743
k1,375:36975575,43723743:0
)
(1,376:20853719,44477407:16121856,455111,127431
x1,376:21873170,44477407
x1,376:23334990,44477407
g1,375:23553443,44477407
x1,375:24099578,44477407
g1,375:24318031,44477407
x1,375:25228255,44477407
g1,375:25446708,44477407
x1,375:26309600,44477407
x1,375:27583914,44477407
k1,376:36975575,44477407:9391661
g1,376:36975575,44477407
)
(1,381:26464440,46231906:10511135,1182336,854656
(1,381:26464440,46231906:4900414,1182336,854656
h1,378:26464440,46231906:0,0,0
[1,379:26464440,46231906:4900414,1182336,854656
(1,379:26464440,46247790:4900414,1198220,838772
g1,378:26464440,46247790
(1,379:26464440,46247790:4900414,1198220,838772
g1,378:26464440,46247790
(1,378:26464440,46247790:0,527562,226101
[1,378:26464440,46247790:0,527562,226101
(1,41:26464440,46247790:0,527562,226101
r1,396:26464440,46247790:0,753663,226101
)
]
)
$1,379:26464440,46247790
(1,379:26464440,46247790:4900414,1198220,838772
(1,379:26464440,46247790:2149768,891184,449545
(1,379:26464440,46247790:2149768,891184,449545
h1,379:26464440,46247790:78643,0,0
[1,379:26543083,46247790:1992482,891184,449545
(1,379:26543083,45804434:1992482,447828,98303
x1,379:27069646,45804434
(1,379:27069646,45902737:1465919,318577,0
x1,379:27359098,45902737
x1,379:28502797,45902737
)
)
(1,379:26543083,46697334:1992482,447828,0
k1,379:27240317,46697334:697234
x1,379:27766880,46697334
k1,379:28535565,46697334:697234
)
]
h1,379:28535565,46247790:78643,0,0
)
)
g1,379:28796248,46247790
x1,379:29305974,46247790
g1,379:29488014,46247790
[1,379:29488014,46247790:946633,1198220,838772
(1,379:29488014,45428587:946633,313481,0
k1,379:29729178,45428587:241164
x1,379:30144287,45428587
k1,379:30434647,45428587:241164
)
(1,379:29488014,46247790:946633,688132,360452
(1,379:29488014,45625194:946633,65536,983048
x1,379:30434647,45625194
)
)
(1,379:29488014,47021026:946633,303558,0
k1,379:29536843,47021026:48829
x1,379:30385818,47021026
k1,379:30434647,47021026:48829
)
]
g1,379:30543871,46247790
x1,379:30964621,46247790
(1,379:30964621,46346093:218188,303558,0
x1,379:31150041,46346093
)
x1,379:31364854,46247790
)
$1,379:31364854,46247790
)
g1,379:31364854,46247790
)
]
)
(1,381:35810487,46231906:1165088,491520,163840
(1,381:35810487,46231906:1165088,491520,163840
x1,381:36720712,46231906
x1,381:36975575,46231906
)
)
)
]
g1,396:36975575,3425566
)
)
]
(1,396:3552215,49431838:33423360,0,0
h1,396:3552215,49431838:33423360,0,0
)
]
]
!79852
}4
!10
{5
[1,418:4736286,49431838:32239289,44695552,0
(1,418:4736286,4736286:0,0,0
[1,418:0,4736286:0,0,0
(1,418:0,0:0,0,0
g1,418:0,0
)
]
)
[1,418:3552215,49431838:33423360,48693248,0
[1,418:3552215,2376990:33423360,1638400,0
(1,418:3552215,2376990:33423360,422343,0
(1,418:3552215,2376990:33423360,422343,0
k1,418:35992533,2376990:32440318
g1,418:36647894,2376990
x1,418:36975575,2376990
)
)
]
[1,418:3552215,47465758:33423360,44040192,0
[1,343:3552215,31674905:33423360,28249339,0
[1,343:3552215,31674905:33423360,28249339,0
(1,338:3552215,28054041:33423360,24628475,0
k1,338:4975207,28054041:1422992
(1,336:4975207,28054041:0,0,0
g1,336:4975207,28054041
g1,336:4975207,28054041
g1,336:4713063,28054041
(1,336:4713063,28054041:0,0,0
)
g1,336:4975207,28054041
)
(1,337:4975207,28054041:30577376,24628475,0
(1,337:4975207,28054041:0,24628475,0
(1,337:4975207,28054041:0,185544516,0
(1,337:4975207,28054041:230361987,185544516,0
(1,337:4975207,28054041:230361987,185544516,0
(1,337:4975207,28054041:230361987,185544516,0
(1,337:4975207,28054041:230361987,185544516,0
(1,337:4975207,28054041:230361987,185544516,0
(1,337:4975207,28054041:0,185544516,0
(1,337:4975207,28054041:0,185544516,0
(1,337:4975207,28054041:230361987,185544516,0
f33:4975207,28054041
)
k1,337:4975210,28054041:-230361984
)
)
g1,337:235337194,28054041
)
)
)
)
)
k1,337:4975210,28054041:-230361984
)
)
g1,337:35552583,28054041
)
k1,338:35552583,28054041:0
g1,338:35552583,28054041
k1,338:36975575,28054041:1422992
)
(1,340:3552215,29397529:33423360,442368,147456
h1,340:3552215,29397529:0,0,0
x1,340:4810769,29397529
k1,340:5081168,29397529:270399
x1,340:5552660,29397529
k1,340:6027077,29397529:474417
x1,340:8694375,29397529
k1,340:8964774,29397529:270399
x1,340:9453105,29397529
k1,340:9723504,29397529:270399
x1,340:10043445,29397529
x1,340:11597366,29397529
k1,340:11867765,29397529:270399
x1,340:13772391,29397529
k1,340:14042790,29397529:270399
x1,340:14818749,29397529
k1,340:15089148,29397529:270399
x1,340:18425089,29397529
k1,340:18695488,29397529:270399
x1,340:19032268,29397529
x1,340:20699556,29397529
k1,340:20969954,29397529:270398
x1,340:21879260,29397529
x1,340:24679267,29397529
k1,340:24949666,29397529:270399
x1,340:25675108,29397529
k1,340:25945507,29397529:270399
x1,340:26248609,29397529
k1,340:26519008,29397529:270399
x1,340:26838949,29397529
x1,340:28019271,29397529
x1,340:28322373,29397529
k1,340:28592772,29397529:270399
x1,340:29081103,29397529
k1,340:29351502,29397529:270399
x1,340:30548436,29397529
x1,340:31171479,29397529
k1,340:31441878,29397529:270399
x1,340:33705494,29397529
k1,340:33975893,29397529:270399
x1,340:34952555,29397529
k1,340:35222954,29397529:270399
x1,340:36975575,29397529
k1,340:36975575,29397529:0
)
(1,340:3552215,30085657:33423360,409600,114688
x1,340:5998603,30085657
k1,340:6388176,30085657:389573
x1,340:6825990,30085657
x1,340:7078575,30085657
k1,340:7320692,30085657:242117
x1,340:8233366,30085657
x1,340:9530196,30085657
k1,340:9772314,30085657:242118
x1,340:10614491,30085657
k1,340:10856608,30085657:242117
x1,340:12153211,30085657
x1,340:13214068,30085657
k1,340:13456186,30085657:242118
x1,340:14737542,30085657
x1,340:15074322,30085657
x1,340:15899433,30085657
x1,340:16118340,30085657
k1,340:16360457,30085657:242117
x1,340:18212747,30085657
k1,340:18454865,30085657:242118
x1,340:18943196,30085657
k1,340:19185313,30085657:242117
x1,340:20027490,30085657
k1,340:20269608,30085657:242118
x1,340:20606388,30085657
x1,340:22681180,30085657
k1,340:22933310,30085657:252130
x1,340:23573192,30085657
k1,340:23815309,30085657:242117
x1,340:24727983,30085657
x1,340:26802548,30085657
k1,340:27044666,30085657:242118
x1,340:27482480,30085657
x1,340:28242054,30085657
k1,340:28484171,30085657:242117
x1,340:30305740,30085657
k1,340:30547858,30085657:242118
x1,340:31423486,30085657
k1,340:31665603,30085657:242117
x1,340:32204451,30085657
k1,340:32446569,30085657:242118
x1,340:32749671,30085657
k1,340:32991788,30085657:242117
x1,340:34339135,30085657
x1,340:36245126,30085657
k1,340:36487244,30085657:242118
x1,340:36975575,30085657
k1,340:36975575,30085657:0
)
(1,340:3552215,30773785:33423360,409600,114688
x1,340:3905857,30773785
g1,340:3889018,30773785
g1,340:4057408,30773785
x1,340:4528900,30773785
g1,340:4427866,30773785
g1,340:4596256,30773785
x1,340:4899358,30773785
$1,340:4899358,30773785
g1,340:5101426,30773785
x1,340:6549623,30773785
g1,340:6751691,30773785
x1,340:7955860,30773785
g1,340:8157928,30773785
x1,340:9134590,30773785
g1,340:9336658,30773785
x1,340:10180200,30773785
g1,340:10382268,30773785
x1,340:11598044,30773785
g1,340:11800112,30773785
x1,340:13421616,30773785
g1,340:13623684,30773785
x1,340:15240455,30773785
g1,340:15442523,30773785
x1,340:17434258,30773785
g1,340:17636326,30773785
x1,340:18612988,30773785
g1,340:18815056,30773785
x1,340:21278510,30773785
g1,340:21480578,30773785
x1,340:22563234,30773785
x1,340:23843225,30773785
x1,340:24584368,30773785
x1,340:24702241,30773785
k1,340:36975575,30773785:12273334
g1,340:36975575,30773785
)
]
]
(1,418:3552215,33640985:33423360,655360,13824773
r1,418:3552215,33640985:0,13824773,13824773
(1,418:3552215,32985625:16121856,0,14480133
[1,418:3552215,32985625:16121856,0,14480133
(1,385:3552215,33640985:16121856,404685,0
k1,385:5980527,33640985:2428312
(1,385:5980527,33640985:1720303,404685,0
g1,385:5980527,33640985
x1,385:6243761,33640985
x1,385:6526383,33640985
x1,385:7002880,33640985
g1,385:7700830,33640985
)
x1,385:10024782,33640985
x1,385:10839873,33640985
g1,385:11072523,33640985
x1,385:12679139,33640985
g1,385:12911789,33640985
x1,385:17245759,33640985
g1,385:17245759,33640985
k1,385:19674071,33640985:2428312
)
(1,399:3552215,35326988:16121856,455111,127431
h1,397:3552215,35326988:655360,0,0
x1,397:5336252,35326988
k1,397:5591476,35326988:255224
x1,397:7011427,35326988
k1,397:7266650,35326988:255223
x1,397:8431738,35326988
k1,397:8686962,35326988:255224
x1,397:9214893,35326988
k1,397:9470117,35326988:255224
x1,397:10529618,35326988
k1,397:10784842,35326988:255224
x1,397:12754566,35326988
k1,397:13009789,35326988:255223
x1,397:13450337,35326988
k1,397:13705561,35326988:255224
x1,397:14288105,35326988
k1,397:14543329,35326988:255224
x1,397:16369237,35326988
x1,397:16605895,35326988
k1,397:16861118,35326988:255223
x1,397:18727076,35326988
k1,397:18982300,35326988:255224
x1,397:19674071,35326988
k1,397:19674071,35326988:0
)
(1,399:3552215,36080652:16121856,455111,127431
x1,399:4462439,36080652
k1,397:4765409,36080652:302970
x1,397:5111295,36080652
x1,397:6791569,36080652
k1,397:7094538,36080652:302969
x1,397:7822718,36080652
x1,397:9391944,36080652
k1,397:9694914,36080652:302970
x1,397:11539028,36080652
x1,397:12926209,36080652
k1,397:13229178,36080652:302969
x1,397:14430675,36080652
k1,397:14733645,36080652:302970
x1,397:15716687,36080652
k1,397:16019656,36080652:302969
x1,397:16383746,36080652
x1,397:16693222,36080652
k1,397:16996192,36080652:302970
x1,397:19674071,36080652
k1,397:19674071,36080652:0
)
(1,399:3552215,36834316:16121856,455111,0
x1,399:4882964,36834316
g1,397:5101417,36834316
x1,397:6011641,36834316
g1,397:6230094,36834316
x1,397:7522613,36834316
k1,398:6230094,36834316:-18205
x1,398:8050542,36834316
g1,398:8268995,36834316
x1,398:9836401,36834316
g1,398:10054854,36834316
x1,398:11041537,36834316
x1,398:13466375,36834316
k1,399:19674071,36834316:6207696
g1,399:19674071,36834316
)
(1,400:3552215,38996779:16121856,409600,114688
k1,400:7423233,38996779:3871018
h1,400:7423233,38996779:0,0,0
g1,400:7423233,38996779
x1,400:8143757,38996779
g1,400:8841707,38996779
x1,400:11294499,38996779
g1,400:11527149,38996779
x1,400:12574073,38996779
x1,400:15803054,38996779
g1,400:15803054,38996779
k1,400:19674071,38996779:3871017
)
(1,418:3552215,40682782:16121856,455111,127431
h1,402:3552215,40682782:655360,0,0
x1,402:4881141,40682782
x1,402:5117798,40682782
k1,402:5342626,40682782:224828
x1,402:6695219,40682782
k1,402:6920047,40682782:224828
x1,402:7830271,40682782
k1,402:8055099,40682782:224828
x1,402:8896144,40682782
x1,402:10024823,40682782
k1,402:10249651,40682782:224828
x1,402:10613741,40682782
x1,402:10941422,40682782
k1,402:11166249,40682782:224827
x1,402:11970887,40682782
x1,402:12844703,40682782
x1,402:13172384,40682782
x1,402:14046200,40682782
k1,402:14271028,40682782:224828
x1,402:14817163,40682782
k1,402:15041991,40682782:224828
x1,402:16161568,40682782
x1,402:16671239,40682782
k1,402:15041991,40682782:181990
h1,402:16671239,40682782:0,0,0
k1,402:16896067,40682782:224828
x1,402:18210431,40682782
x1,402:19674071,40682782
k1,402:19674071,40682782:0
)
(1,418:3552215,41436446:16121856,491520,163840
x1,418:4080146,41436446
k1,402:4327954,41436446:247808
x1,402:5238178,41436446
k1,402:5485985,41436446:247807
x1,402:6033939,41436446
x1,402:7544912,41436446
k1,402:7792720,41436446:247808
x1,402:8631947,41436446
k1,402:8879754,41436446:247807
x1,402:10046661,41436446
x1,402:11102522,41436446
x1,402:12486062,41436446
k1,402:12733870,41436446:247808
x1,402:13807934,41436446
k1,402:14055712,41436446:247778
x1,402:15038754,41436446
x1,402:15730525,41436446
x1,402:16094615,41436446
x1,402:16678979,41436446
x1,402:18066161,41436446
k1,402:18313968,41436446:247807
x1,402:19098582,41436446
k1,402:19346390,41436446:247808
x1,402:19674071,41436446
k1,402:19674071,41436446:0
)
(1,418:3552215,42190110:16121856,455111,127431
x1,418:4862937,42190110
k1,402:5097043,42190110:234106
x1,402:6664449,42190110
k1,402:6898555,42190110:234106
x1,402:7426486,42190110
k1,403:7660591,42190110:234105
x1,403:8954931,42190110
x1,403:9628497,42190110
k1,403:9862603,42190110:234106
x1,403:10882054,42190110
x1,403:11322602,42190110
x1,403:12309284,42190110
k1,403:12543390,42190110:234106
x1,403:13599251,42190110
k1,403:13833357,42190110:234106
x1,403:14781811,42190110
x1,403:15728445,42190110
k1,403:15962551,42190110:234106
x1,403:17038436,42190110
x1,403:18607663,42190110
k1,403:18945892,42190110:338229
x1,403:19437413,42190110
x1,403:19674071,42190110
k1,403:19674071,42190110:0
)
(1,418:3552215,42943774:16121856,491520,187504
x1,418:3879896,42943774
k1,403:4165230,42943774:285334
x1,403:6278771,42943774
x1,403:6642861,42943774
x1,403:6988747,42943774
x1,403:7591316,42943774
k1,403:7876650,42943774:285334
x1,403:8167921,42943774
x1,403:8532011,42943774
x1,403:9041737,42943774
x1,403:9990191,42943774
x1,403:11191687,42943774
x1,403:11428345,42943774
k1,403:11713679,42943774:285334
x1,403:12241610,42943774
k1,403:12526944,42943774:285334
$1,403:12526944,42943774
x1,403:12848255,42943774
(1,403:12848255,43042077:302930,197518,89201
x1,403:13118417,43042077
)
k1,403:13041961,42943774:-109224
k1,403:13335467,42943774:293506
x1,403:13845193,42943774
k1,403:13735969,42943774:-109224
k1,403:14029475,42943774:293506
x1,403:15194563,42943774
$1,403:15194563,42943774
x1,403:15376608,42943774
k1,403:15678662,42943774:302054
x1,403:16627116,42943774
x1,403:17832253,42943774
k1,403:18117587,42943774:285334
x1,403:19674071,42943774
k1,403:19674071,42943774:0
)
(1,418:3552215,43697438:16121856,491520,163840
x1,418:4866579,43697438
k1,403:5092006,43697438:225427
x1,403:5822005,43697438
x1,403:7099958,43697438
k1,403:7325385,43697438:225427
x1,403:8201020,43697438
k1,403:8426447,43697438:225427
x1,403:8899763,43697438
x1,403:9755372,43697438
x1,403:12491505,43697438
k1,403:12716932,43697438:225427
x1,403:13772793,43697438
k1,403:13998220,43697438:225427
x1,403:14946674,43697438
x1,403:16712511,43697438
k1,403:16937938,43697438:225427
x1,403:17666118,43697438
x1,403:19674071,43697438
k1,404:19674071,43697438:0
)
(1,418:3552215,44451102:16121856,491520,163840
x1,418:5445483,44451102
k1,404:5682775,44451102:237292
x1,404:6592999,44451102
k1,404:6830291,44451102:237292
x1,404:7849742,44451102
x1,404:9311562,44451102
k1,404:9548854,44451102:237292
x1,404:10715761,44451102
k1,404:10953053,44451102:237292
x1,404:12267417,44451102
k1,404:12504709,44451102:237292
x1,404:13234708,44451102
x1,404:14694706,44451102
k1,404:15042493,44451102:347787
x1,404:16084700,44451102
x1,404:16721856,44451102
k1,404:16959148,44451102:237292
x1,404:18160645,44451102
k1,404:18397937,44451102:237292
x1,404:19674071,44451102
k1,404:19674071,44451102:0
)
(1,418:3552215,45204766:16121856,455111,127431
x1,418:4571666,45204766
x1,418:5774983,45204766
k1,404:5981996,45204766:207013
x1,404:7110675,45204766
x1,404:7913492,45204766
k1,404:8120505,45204766:207013
x1,404:8812276,45204766
x1,404:9380255,45204766
k1,404:9587268,45204766:207013
x1,404:10533902,45204766
k1,404:10740915,45204766:207013
x1,404:11836824,45204766
x1,404:12821686,45204766
k1,404:13030988,45204766:209302
x1,404:13941212,45204766
k1,404:14148225,45204766:207013
x1,404:15462589,45204766
x1,404:16926229,45204766
k1,404:17133242,45204766:207013
x1,404:17937880,45204766
x1,404:18811696,45204766
x1,404:19139377,45204766
k1,404:19346390,45204766:207013
x1,404:19674071,45204766
k1,404:19674071,45204766:0
)
(1,418:3552215,45958430:16121856,455111,127431
x1,418:3916305,45958430
x1,418:4262190,45958430
x1,418:5611141,45958430
k1,404:5814447,45958430:203306
x1,404:6677339,45958430
x1,404:7769608,45958430
k1,404:7972914,45958430:203306
x1,404:9174411,45958430
k1,404:9377717,45958430:203306
x1,404:9818265,45958430
k1,404:10021571,45958430:203306
x1,404:11789227,45958430
k1,405:11992533,45958430:203306
x1,405:12902758,45958430
x1,405:14415552,45958430
k1,405:14701774,45958430:286222
x1,405:15511875,45958430
k1,405:15715181,45958430:203306
x1,405:16261316,45958430
x1,405:17686725,45958430
x1,405:18560541,45958430
k1,405:18763847,45958430:203306
x1,405:19674071,45958430
k1,405:19674071,45958430:0
)
(1,418:3552215,46712094:16121856,455111,187504
x1,418:4500669,46712094
x1,418:5447303,46712094
k1,405:5618865,46712094:171562
x1,405:6694750,46712094
x1,405:7823429,46712094
k1,405:7994990,46712094:171561
x1,405:8577534,46712094
k1,405:8749096,46712094:171562
x1,405:9659320,46712094
k1,405:9830881,46712094:171561
x1,405:11398287,46712094
k1,405:11569849,46712094:171562
x1,405:12097780,46712094
k1,405:12269341,46712094:171561
$1,405:12269341,46712094
x1,405:13106748,46712094
k1,405:13288788,46712094:182040
x1,405:13798514,46712094
k1,405:13980554,46712094:182040
x1,405:14301865,46712094
(1,405:14301865,46810397:302930,197518,89201
x1,405:14572027,46810397
)
k1,405:14786835,46712094:182040
x1,405:15296561,46712094
k1,405:15478601,46712094:182040
x1,405:16316008,46712094
$1,405:16316008,46712094
x1,405:16498053,46712094
k1,405:16678993,46712094:180940
x1,405:17589217,46712094
k1,405:17760779,46712094:171562
x1,405:18671004,46712094
x1,405:19455618,46712094
x1,405:19674071,46712094
k1,418:19674071,46712094:0
)
(1,418:3552215,47465758:16121856,455111,127431
x1,418:4535258,47465758
x1,418:4862939,47465758
k1,405:5132816,47465758:269877
x1,405:5678951,47465758
k1,405:5948828,47465758:269877
x1,405:6859052,47465758
k1,405:7128929,47465758:269877
x1,405:7991821,47465758
x1,405:9084090,47465758
k1,405:9353967,47465758:269877
x1,405:9794515,47465758
k1,405:10064391,47465758:269876
x1,405:11012845,47465758
x1,405:11358731,47465758
x1,405:11995887,47465758
k1,405:12265764,47465758:269877
x1,405:13430851,47465758
x1,405:14304667,47465758
k1,405:14574544,47465758:269877
x1,405:15157088,47465758
k1,406:15426965,47465758:269877
x1,406:16701279,47465758
x1,406:19674071,47465758
k1,406:19674071,47465758:0
)
]
g1,418:19674071,32985625
)
k1,418:20263895,33640985:589824
r1,418:20263895,33640985:0,14480133,13824773
k1,418:20853719,33640985:589824
(1,418:20853719,32985625:16121856,0,14480133
[1,418:20853719,32985625:16121856,0,14480133
(1,418:20853719,33640985:16121856,455111,127431
x1,418:21949628,33640985
x1,418:23010948,33640985
k1,406:23291839,33640985:280891
x1,406:24020019,33640985
x1,406:26027972,33640985
k1,406:26308864,33640985:280892
x1,406:26854999,33640985
k1,406:27135890,33640985:280891
x1,406:27463571,33640985
k1,406:27744463,33640985:280892
x1,406:28654688,33640985
x1,406:29985437,33640985
k1,406:30266328,33640985:280891
x1,406:31285779,33640985
x1,406:32489096,33640985
k1,406:32769987,33640985:280891
x1,406:33115873,33640985
x1,406:33407145,33640985
x1,406:33771235,33640985
x1,406:34555849,33640985
k1,406:35034436,33640985:478587
x1,406:35784460,33640985
k1,406:36065351,33640985:280891
x1,406:36975575,33640985
k1,406:36975575,33640985:0
)
(1,418:20853719,34394649:16121856,455111,187504
x1,418:21802173,34394649
x1,418:22748807,34394649
k1,406:22967850,34394649:219043
x1,406:24043735,34394649
x1,406:25172414,34394649
k1,406:25391458,34394649:219044
x1,406:25832006,34394649
k1,406:26051049,34394649:219043
x1,406:26597184,34394649
x1,406:28677954,34394649
k1,406:28896998,34394649:219044
x1,406:29588769,34394649
k1,406:29807812,34394649:219043
x1,406:30718036,34394649
k1,406:30937079,34394649:219043
x1,406:31410395,34394649
x1,406:31719871,34394649
x1,406:32047552,34394649
k1,406:32266596,34394649:219044
x1,406:32849140,34394649
k1,406:33068183,34394649:219043
$1,406:33068183,34394649
x1,406:33389494,34394649
(1,406:33389494,34492952:302930,197518,89201
x1,406:33659656,34492952
)
k1,406:33583200,34394649:-109224
k1,406:33766224,34394649:183024
x1,406:34275950,34394649
k1,406:34166726,34394649:-109224
k1,406:34349750,34394649:183024
x1,406:35187157,34394649
$1,406:35187157,34394649
x1,406:35369202,34394649
k1,406:35588393,34394649:219191
x1,406:36975575,34394649
k1,406:36975575,34394649:0
)
(1,418:20853719,35148313:16121856,455111,0
x1,418:21381650,35148313
k1,407:21589860,35148313:208210
x1,407:22500084,35148313
k1,407:22708293,35148313:208209
x1,407:23727744,35148313
x1,407:25189564,35148313
k1,407:25397774,35148313:208210
x1,407:26273409,35148313
k1,407:26481619,35148313:208210
x1,407:27173390,35148313
x1,407:27628501,35148313
k1,407:27836711,35148313:208210
x1,407:28528482,35148313
x1,407:29735439,35148313
x1,407:30409005,35148313
k1,407:30617215,35148313:208210
x1,407:31163350,35148313
x1,407:31727689,35148313
k1,407:31935898,35148313:208209
x1,407:34377119,35148313
x1,407:35107118,35148313
x1,407:35453003,35148313
k1,407:35661213,35148313:208210
x1,407:36757122,35148313
x1,407:36975575,35148313
k1,418:36975575,35148313:0
)
(1,418:20853719,35901977:16121856,455111,127431
x1,418:21915039,35901977
k1,407:22218504,35901977:303465
x1,407:23492818,35901977
k1,407:23796283,35901977:303465
x1,407:24160373,35901977
x1,407:24726532,35901977
x1,407:26040896,35901977
k1,407:26344361,35901977:303465
x1,407:27564063,35901977
k1,407:27867528,35901977:303465
x1,407:28195209,35901977
k1,407:28498674,35901977:303465
x1,407:29408899,35901977
x1,407:29645557,35901977
k1,407:29949021,35901977:303464
x1,407:30476952,35901977
k1,407:30780417,35901977:303465
x1,407:31108098,35901977
k1,407:31411563,35901977:303465
x1,407:31957698,35901977
x1,407:33049967,35901977
k1,407:33353432,35901977:303465
x1,407:34372883,35901977
x1,407:35576200,35901977
k1,407:35879665,35901977:303465
x1,407:36975575,35901977
k1,407:36975575,35901977:0
)
(1,418:20853719,36655641:16121856,455111,187504
x1,418:22091624,36655641
k1,407:22407913,36655641:316289
x1,407:23609410,36655641
k1,407:23925698,36655641:316288
$1,407:23925698,36655641
x1,407:24247009,36655641
(1,407:24247009,36753944:302930,197518,89201
x1,407:24517171,36753944
)
k1,407:24440715,36655641:-109224
k1,407:24785811,36655641:345096
x1,407:25295537,36655641
k1,407:25186313,36655641:-109224
k1,407:25531410,36655641:345097
x1,407:26368817,36655641
$1,407:26368817,36655641
k1,407:26685105,36655641:316288
x1,407:27125653,36655641
k1,407:27441942,36655641:316289
x1,407:28133713,36655641
x1,407:29082167,36655641
x1,407:29409848,36655641
x1,407:29591893,36655641
x1,407:31539774,36655641
k1,408:31856062,36655641:316288
x1,408:33367034,36655641
k1,408:33683323,36655641:316289
x1,408:34265867,36655641
k1,408:34582155,36655641:316288
x1,408:35492379,36655641
k1,408:35808668,36655641:316289
x1,408:36757122,36655641
x1,408:36975575,36655641
k1,418:36975575,36655641:0
)
(1,418:20853719,37497414:16121856,588733,127431
x1,418:21800353,37497414
k1,408:22098933,37497414:298580
x1,408:23174818,37497414
x1,408:24303497,37497414
k1,408:24602076,37497414:298579
x1,408:25130007,37497414
k1,408:25428587,37497414:298580
$1,408:25428587,37497414
h1,408:25428587,37497414:0,0,0
(1,408:25428587,37259589:816473,295640,0
x1,408:26212292,37259589
)
$1,408:26245060,37497414
x1,408:27237205,37497414
k1,408:27768856,37497414:531651
x1,408:28260377,37497414
x1,408:28497035,37497414
k1,408:28795614,37497414:298579
x1,408:29123295,37497414
k1,408:29421875,37497414:298580
x1,408:30441326,37497414
x1,408:31136737,37497414
x1,408:31464418,37497414
k1,408:31762998,37497414:298580
x1,408:32290929,37497414
k1,408:32589508,37497414:298579
$1,408:32589508,37497414
x1,408:32928339,37497414
k1,408:33243921,37497414:315582
x1,408:33753647,37497414
k1,408:34069229,37497414:315582
x1,408:35234317,37497414
k1,408:35343541,37497414:109224
(1,408:35343541,37497414:746385,455111,0
x1,408:36089926,37497414
)
(1,408:36089926,37204321:703604,295640,54614
x1,408:36760762,37204321
)
$1,408:36793530,37497414
x1,408:36975575,37497414
k1,408:36975575,37497414:0
)
(1,418:20853719,38251078:16121856,491520,163840
x1,418:21327035,38251078
x1,408:21964191,38251078
k1,408:22212431,38251078:248240
x1,408:22867792,38251078
x1,408:24251333,38251078
k1,408:24499572,38251078:248239
x1,408:25595481,38251078
x1,408:26656801,38251078
k1,408:26905041,38251078:248240
x1,408:27744268,38251078
k1,409:27992508,38251078:248240
x1,409:28356598,38251078
x1,409:28702483,38251078
x1,409:29903978,38251078
k1,409:30152217,38251078:248239
x1,409:31027852,38251078
k1,409:31276092,38251078:248240
x1,409:31967863,38251078
x1,409:33120206,38251078
x1,409:33939407,38251078
k1,409:34195093,38251078:255686
x1,409:35505815,38251078
x1,409:35851700,38251078
k1,409:36099940,38251078:248240
x1,409:36975575,38251078
k1,409:36975575,38251078:0
)
(1,418:20853719,39004742:16121856,491520,163840
x1,418:21836761,39004742
x1,418:22535812,39004742
x1,418:23446036,39004742
x1,418:23682694,39004742
k1,409:23913344,39004742:230650
x1,409:25187658,39004742
k1,409:25418307,39004742:230649
x1,409:26293942,39004742
x1,409:27205986,39004742
k1,409:27436636,39004742:230650
x1,409:27984590,39004742
x1,409:28348680,39004742
x1,409:29464615,39004742
x1,409:29755910,39004742
(1,409:29755910,39004742:655362,422343,0
x1,409:30411272,39004742
)
x1,409:30593317,39004742
k1,409:30823967,39004742:230650
(1,409:30823967,39004742:655362,422343,0
x1,409:31479329,39004742
)
x1,409:31843419,39004742
k1,409:32171280,39004742:327861
x1,409:33647663,39004742
x1,409:33975344,39004742
x1,409:34303025,39004742
x1,409:35014819,39004742
k1,409:35248517,39004742:233698
x1,409:35834701,39004742
k1,409:36065351,39004742:230650
x1,409:36975575,39004742
k1,409:36975575,39004742:0
)
(1,418:20853719,39758406:16121856,455111,127431
x1,418:21873170,39758406
x1,418:22568581,39758406
x1,418:22896262,39758406
k1,409:23121241,39758406:224979
x1,409:23740193,39758406
x1,409:24104283,39758406
x1,409:24522986,39758406
x1,409:24887076,39758406
x1,409:25782735,39758406
k1,409:26007713,39758406:224978
x1,409:26590257,39758406
k1,409:26815236,39758406:224979
x1,409:27361371,39758406
x1,409:29260096,39758406
k1,409:29486705,39758406:226609
x1,409:30469747,39758406
k1,410:30694726,39758406:224979
x1,410:31386497,39758406
x1,410:32664450,39758406
k1,410:32889428,39758406:224978
x1,410:33799652,39758406
k1,410:34024631,39758406:224979
x1,410:35409991,39758406
x1,410:36975575,39758406
k1,410:36975575,39758406:0
)
(1,418:20853719,40512070:16121856,455111,127431
x1,418:21381650,40512070
k1,410:21607822,40512070:226172
x1,410:22412460,40512070
x1,410:23759592,40512070
k1,410:23985765,40512070:226173
x1,410:24932399,40512070
x1,410:25278285,40512070
x1,410:26115692,40512070
x1,410:26297737,40512070
x1,410:27098734,40512070
k1,410:27324906,40512070:226172
x1,410:28750316,40512070
x1,410:30357771,40512070
k1,410:30585873,40512070:228102
x1,410:31896595,40512070
x1,410:32242480,40512070
k1,410:32468652,40512070:226172
x1,410:32909200,40512070
k1,410:33135372,40512070:226172
x1,410:33463053,40512070
k1,410:33689226,40512070:226173
x1,410:34745087,40512070
x1,410:36221472,40512070
k1,410:36447644,40512070:226172
x1,410:36975575,40512070
k1,410:36975575,40512070:0
)
(1,418:20853719,41265734:16121856,455111,127431
x1,418:23402348,41265734
x1,410:23748233,41265734
k1,410:23944338,41265734:196105
x1,410:25023864,41265734
x1,410:25863091,41265734
x1,410:27501496,41265734
k1,410:27785318,41265734:283822
x1,410:28640929,41265734
x1,410:29552973,41265734
k1,410:29749078,41265734:196105
x1,410:31209076,41265734
k1,410:31405180,41265734:196104
x1,410:32388222,41265734
x1,410:32934357,41265734
x1,410:34503584,41265734
k1,410:34704159,41265734:200575
x1,410:35614383,41265734
k1,411:35810488,41265734:196105
x1,411:36065351,41265734
x1,411:36757122,41265734
x1,411:36975575,41265734
k1,418:36975575,41265734:0
)
(1,418:20853719,42019398:16121856,455111,0
x1,418:21035764,42019398
x1,418:21836761,42019398
k1,411:22123297,42019398:286536
x1,411:22927935,42019398
x1,411:24457111,42019398
k1,411:24743646,42019398:286535
x1,411:26094417,42019398
k1,411:26380953,42019398:286536
x1,411:26821501,42019398
k1,411:27108036,42019398:286535
x1,411:28021900,42019398
x1,411:28367785,42019398
k1,411:28654321,42019398:286536
x1,411:29855818,42019398
k1,411:30142354,42019398:286536
x1,411:30579262,42019398
k1,411:30865797,42019398:286535
x1,411:31306345,42019398
k1,411:31592881,42019398:286536
x1,411:32321061,42019398
x1,411:33670012,42019398
k1,411:33956547,42019398:286535
x1,411:36252131,42019398
k1,411:36538667,42019398:286536
x1,411:36975575,42019398
k1,411:36975575,42019398:0
)
(1,418:20853719,42773062:16121856,455111,127431
x1,418:21294267,42773062
k1,411:21630135,42773062:335868
x1,411:22285496,42773062
x1,411:22833450,42773062
x1,411:23707265,42773062
x1,411:23889310,42773062
x1,411:25218238,42773062
k1,411:25554107,42773062:335869
x1,411:25754357,42773062
x1,411:26082038,42773062
x1,411:26409719,42773062
x1,411:26975878,42773062
x1,411:28140965,42773062
k1,411:28476833,42773062:335868
x1,411:29261447,42773062
k1,411:29597315,42773062:335868
x1,411:30545769,42773062
x1,411:31750906,42773062
k1,411:32086774,42773062:335868
x1,411:32669318,42773062
k1,411:33005187,42773062:335869
x1,411:34079253,42773062
k1,411:34415121,42773062:335868
x1,411:35325345,42773062
k1,411:35661213,42773062:335868
x1,411:36757122,42773062
x1,411:36975575,42773062
k1,418:36975575,42773062:0
)
(1,418:20853719,43526726:16121856,455111,0
x1,418:21915039,43526726
k1,411:22206104,43526726:291065
x1,411:22752239,43526726
k1,411:23043305,43526726:291066
x1,411:23735076,43526726
k1,411:24026141,43526726:291065
x1,411:24317412,43526726
x1,411:25538934,43526726
k1,411:25830000,43526726:291066
x1,411:26412544,43526726
k1,411:26703609,43526726:291065
x1,411:27923311,43526726
x1,411:28105356,43526726
x1,411:29416078,43526726
k1,412:29707144,43526726:291066
x1,412:30617368,43526726
k1,412:30908433,43526726:291065
x1,412:31272523,43526726
x1,412:31618408,43526726
x1,412:32967359,43526726
k1,412:33258425,43526726:291066
x1,412:33840969,43526726
x1,412:34971467,43526726
x1,412:36100146,43526726
k1,412:36391211,43526726:291065
x1,412:36975575,43526726
k1,412:36975575,43526726:0
)
(1,418:20853719,44280390:16121856,455111,127431
x1,418:21436263,44280390
k1,412:21725483,44280390:289220
x1,412:22273437,44280390
x1,412:23693388,44280390
k1,412:23982607,44280390:289219
x1,412:24455923,44280390
x1,412:25093079,44280390
k1,412:25382299,44280390:289220
x1,412:26296163,44280390
x1,412:26623844,44280390
x1,412:28118432,44280390
k1,412:28407652,44280390:289220
x1,412:28990196,44280390
k1,412:29279415,44280390:289219
x1,412:30371685,44280390
x1,412:30553730,44280390
x1,412:31864452,44280390
k1,412:32153672,44280390:289220
x1,412:33063896,44280390
k1,412:33353115,44280390:289219
x1,412:35574063,44280390
x1,412:35919948,44280390
k1,412:36209168,44280390:289220
x1,412:36757122,44280390
x1,412:36975575,44280390
k1,418:36975575,44280390:0
)
(1,418:20853719,45034054:16121856,455111,127431
x1,418:21763944,45034054
x1,418:23078308,45034054
k1,412:23426616,45034054:348308
x1,412:24027364,45034054
x1,412:25520131,45034054
k1,412:25762349,45034054:242218
x1,412:26344893,45034054
k1,412:26582358,45034054:237465
x1,412:27492582,45034054
k1,412:27730048,45034054:237466
x1,412:28967954,45034054
x1,412:29772591,45034054
k1,412:30010056,45034054:237465
x1,412:31029507,45034054
x1,412:31470055,45034054
x1,412:32456737,45034054
k1,412:32694202,45034054:237465
x1,412:33222133,45034054
k1,412:33459599,45034054:237466
$1,413:33459599,45034054
x1,413:33798430,45034054
k1,413:33689206,45034054:-109224
k1,413:33902932,45034054:213726
x1,413:34412658,45034054
k1,413:34303434,45034054:-109224
k1,413:34517161,45034054:213727
x1,413:35682249,45034054
$1,413:35682249,45034054
k1,413:35919714,45034054:237465
x1,413:36975575,45034054
k1,413:36975575,45034054:0
)
(1,418:20853719,45787718:16121856,533465,127431
x1,418:22018807,45787718
$1,413:22018807,45787718
k1,413:22203434,45787718:184627
x1,413:22949819,45787718
$1,413:22949819,45787718
(1,413:22949819,45549893:703604,295640,54614
x1,413:23620655,45549893
)
$1,413:23653423,45787718
x1,413:23835468,45787718
k1,413:24026861,45787718:191393
x1,413:25009903,45787718
k1,413:25194530,45787718:184627
x1,413:25886301,45787718
x1,413:27038644,45787718
x1,413:27311710,45787718
k1,413:27496337,45787718:184627
x1,413:28133494,45787718
x1,413:29189354,45787718
k1,413:29373981,45787718:184627
x1,413:30799391,45787718
x1,413:32224801,45787718
k1,413:32409428,45787718:184627
x1,413:33323292,45787718
x1,413:33669177,45787718
k1,413:33853805,45787718:184628
x1,413:34439989,45787718
k1,413:34624616,45787718:184627
x1,413:34952297,45787718
k1,413:35136924,45787718:184627
x1,413:35610240,45787718
x1,413:35919716,45787718
x1,413:36975575,45787718
k1,418:36975575,45787718:0
)
(1,418:20853719,46541382:16121856,491520,163840
x1,418:21563695,46541382
x1,413:21836761,46541382
k1,413:22029793,46541382:193032
x1,413:23635428,46541382
k1,413:23828460,46541382:193032
x1,413:24884321,46541382
k1,413:25077353,46541382:193032
x1,413:27343808,46541382
x1,413:30312960,46541382
k1,413:30505992,46541382:193032
x1,413:32111627,46541382
k1,413:32309743,46541382:198116
x1,413:32857697,46541382
x1,413:33480290,46541382
x1,413:34081037,46541382
x1,413:34863831,46541382
x1,413:35664828,46541382
k1,414:32309743,46541382:109250
x1,414:35956123,46541382
(1,414:35956123,46541382:655362,422343,0
x1,414:36611485,46541382
)
x1,414:36975575,46541382
k1,414:36975575,46541382:0
)
(1,418:20853719,47295046:16121856,455111,127431
x1,418:21345240,47295046
x1,414:21581898,47295046
k1,414:21885081,47295046:303183
x1,414:23199445,47295046
x1,414:23964034,47295046
k1,414:24267217,47295046:303183
x1,414:26053077,47295046
k1,414:26356260,47295046:303183
x1,414:27375711,47295046
x1,414:27816259,47295046
x1,414:28984986,47295046
k1,414:29309352,47295046:324366
x1,414:30219576,47295046
k1,414:30522759,47295046:303183
x1,414:31432984,47295046
x1,414:32217598,47295046
x1,414:33200641,47295046
x1,414:33528322,47295046
k1,414:33831505,47295046:303183
x1,414:34377640,47295046
k1,414:34680823,47295046:303183
x1,414:35591047,47295046
k1,414:35894230,47295046:303183
x1,414:36757122,47295046
x1,414:36975575,47295046
k1,418:36975575,47295046:0
)
]
g1,418:36975575,32985625
)
)
]
(1,418:3552215,49431838:33423360,0,0
h1,418:3552215,49431838:33423360,0,0
)
]
]
g1,337:-11188050,187409190
!31380
!7
}5
!6
{6
[1,449:4736286,49431838:32239289,44695552,0
(1,449:4736286,4736286:0,0,0
[1,449:0,4736286:0,0,0
(1,449:0,0:0,0,0
g1,449:0,0
)
]
)
[1,449:3552215,49431838:33423360,48693248,0
[1,449:3552215,2376990:33423360,1638400,0
(1,449:3552215,2376990:33423360,422343,0
(1,449:3552215,2376990:33423360,422343,0
k1,449:35992533,2376990:32440318
g1,449:36647894,2376990
x1,449:36975575,2376990
)
)
]
[1,449:3552215,47465758:33423360,44040192,0
[1,394:3552215,28915593:33423360,25490027,0
[1,394:3552215,28915593:33423360,25490027,0
(1,391:3552215,26097545:33423360,22671979,0
k1,391:5159156,26097545:1606941
(1,389:5159156,26097545:0,0,0
g1,389:5159156,26097545
g1,389:5159156,26097545
g1,389:4897012,26097545
(1,389:4897012,26097545:0,0,0
)
g1,389:5159156,26097545
)
(1,390:5159156,26097545:30209478,22671979,0
(1,390:5159156,26097545:0,22671979,0
(1,390:5159156,26097545:0,22749041,0
(1,390:5159156,26097545:30312159,22749041,0
(1,390:5159156,26097545:30312159,22749041,0
(1,390:5159156,26097545:30312159,22749041,0
(1,390:5159156,26097545:30312159,22749041,0
(1,390:5159156,26097545:30312159,22749041,0
(1,390:5159156,26097545:0,22749041,0
(1,390:5159156,26097545:0,22749041,0
(1,390:5159156,26097545:30312159,22749041,0
f35:5159156,26097545
)
k1,390:5159155,26097545:-30312160
)
)
g1,390:35471315,26097545
)
)
)
)
)
k1,390:5159155,26097545:-30312160
)
)
g1,390:35368634,26097545
)
k1,391:35368634,26097545:0
g1,391:35368634,26097545
k1,391:36975575,26097545:1606941
)
(1,392:3552215,27441033:33423360,442368,147456
h1,392:3552215,27441033:0,0,0
x1,392:4810769,27441033
k1,392:5021848,27441033:211079
x1,392:5493340,27441033
k1,392:5789798,27441033:296458
x1,392:6564392,27441033
k1,392:6775471,27441033:211079
x1,392:7617421,27441033
k1,392:7830753,27441033:213332
x1,392:8639025,27441033
k1,392:8850104,27441033:211079
x1,392:9692054,27441033
k1,392:9905386,27441033:213332
x1,392:10882048,27441033
k1,392:11093127,27441033:211079
x1,392:11834043,27441033
k1,392:12045122,27441033:211079
x1,392:12718682,27441033
k1,392:12929762,27441033:211080
x1,392:14414869,27441033
k1,392:14625948,27441033:211079
x1,392:15168164,27441033
k1,392:15379243,27441033:211079
x1,392:15682345,27441033
k1,392:15893424,27441033:211079
x1,392:18065655,27441033
k1,392:18276734,27441033:211079
x1,392:18765065,27441033
k1,392:18976145,27441033:211080
x1,392:19818322,27441033
k1,392:20029401,27441033:211079
x1,392:23609827,27441033
k1,392:23820906,27441033:211079
x1,392:25979893,27441033
k1,392:26190972,27441033:211079
x1,392:26916414,27441033
k1,392:27127493,27441033:211079
x1,392:27632663,27441033
x1,392:29099475,27441033
x1,392:29318382,27441033
k1,392:29529461,27441033:211079
x1,392:30726395,27441033
x1,392:31349438,27441033
k1,392:31560518,27441033:211080
x1,392:33824134,27441033
k1,392:34035213,27441033:211079
x1,392:35011875,27441033
k1,392:35222954,27441033:211079
x1,392:36975575,27441033
k1,392:36975575,27441033:0
)
(1,392:3552215,28129161:33423360,409600,0
x1,392:5998603,28129161
k1,392:36975575,28129161:30976972
g1,392:36975575,28129161
)
]
]
(1,449:3552215,30881673:33423360,655360,16584085
r1,449:3552215,30881673:0,16584085,16584085
(1,449:3552215,30226313:16121856,0,17239445
[1,449:3552215,30226313:16121856,0,17239445
(1,418:3552215,30881673:16121856,455111,127431
x1,418:4644484,30881673
k1,414:4879228,30881673:234744
x1,414:5319776,30881673
k1,414:5554519,30881673:234743
x1,414:6102473,30881673
x1,414:8037609,30881673
k1,414:8377752,30881673:340143
x1,414:9419959,30881673
x1,414:10057115,30881673
k1,414:10291859,30881673:234744
x1,414:11202083,30881673
k1,414:11436826,30881673:234743
x1,414:11982961,30881673
x1,414:12913210,30881673
x1,414:13568571,30881673
x1,414:13805229,30881673
k1,414:14039973,30881673:234744
x1,414:15059424,30881673
x1,414:15754835,30881673
x1,414:16082516,30881673
k1,414:16317259,30881673:234743
x1,414:16936211,30881673
x1,414:17300301,30881673
x1,414:18893192,30881673
k1,414:19127936,30881673:234744
x1,414:19674071,30881673
k1,415:19674071,30881673:0
)
(1,418:3552215,31635337:16121856,455111,127431
x1,418:4462439,31635337
k1,415:4704112,31635337:241673
x1,415:6236930,31635337
k1,415:6478603,31635337:241673
x1,415:8342741,31635337
k1,415:8584414,31635337:241673
x1,415:9239775,31635337
k1,415:9481448,31635337:241673
x1,415:11538556,31635337
x1,415:11665987,31635337
k1,415:11913466,31635337:247479
x1,415:12241147,31635337
k1,415:12482820,31635337:241673
x1,415:14268680,31635337
k1,415:14510353,31635337:241673
x1,415:15821077,31635337
k1,415:16062750,31635337:241673
x1,415:16390431,31635337
x1,415:16718112,31635337
x1,415:17247861,31635337
x1,415:18194494,31635337
k1,415:18436167,31635337:241673
x1,415:19455618,31635337
x1,415:19674071,31635337
k1,418:19674071,31635337:0
)
(1,418:3552215,32389001:16121856,455111,127431
x1,418:4247626,32389001
x1,418:4575307,32389001
k1,415:4813580,32389001:238273
x1,415:6634029,32389001
k1,415:6872302,32389001:238273
x1,415:7782526,32389001
k1,415:8020798,32389001:238272
x1,415:9116707,32389001
x1,415:10178027,32389001
k1,415:10416300,32389001:238273
x1,415:11071661,32389001
k1,415:11309934,32389001:238273
x1,415:12292976,32389001
k1,415:12531249,32389001:238273
x1,415:13004565,32389001
x1,415:14224266,32389001
k1,415:14462538,32389001:238272
x1,415:15099695,32389001
x1,415:15463785,32389001
x1,415:16319395,32389001
k1,415:16557668,32389001:238273
x1,415:16885349,32389001
k1,415:17123622,32389001:238273
x1,415:18072076,32389001
x1,415:19674071,32389001
k1,415:19674071,32389001:0
)
(1,418:3552215,33142665:16121856,455111,127431
x1,418:3843486,33142665
x1,415:5500094,33142665
k1,415:5701941,33142665:201847
x1,415:6248076,33142665
k1,415:6449924,33142665:201848
x1,415:7360148,33142665
k1,415:7561995,33142665:201847
x1,415:9023815,33142665
x1,415:9387905,33142665
x1,415:10245337,33142665
k1,416:10447185,33142665:201848
x1,416:11395639,33142665
x1,416:11759729,33142665
x1,416:12325888,33142665
x1,416:13312570,33142665
k1,416:13514417,33142665:201847
x1,416:14060552,33142665
k1,416:14262399,33142665:201847
x1,416:15172623,33142665
k1,416:15374471,33142665:201848
x1,416:15920606,33142665
x1,416:16832650,33142665
k1,416:17034497,33142665:201847
x1,416:18641952,33142665
k1,416:18927688,33142665:285736
x1,416:19401004,33142665
x1,416:19674071,33142665
k1,416:19674071,33142665:0
)
(1,418:3552215,33896329:16121856,455111,127431
x1,418:4389621,33896329
x1,418:4862937,33896329
x1,418:6100842,33896329
k1,416:6356584,33896329:255742
x1,416:7270448,33896329
x1,416:7616333,33896329
k1,416:7872074,33896329:255741
x1,416:8236164,33896329
x1,416:8545640,33896329
x1,416:9237411,33896329
x1,416:9565092,33896329
x1,416:10513546,33896329
k1,416:10778609,33896329:265063
x1,416:11251925,33896329
x1,416:11524991,33896329
k1,416:11780733,33896329:255742
x1,416:13606641,33896329
x1,416:13843299,33896329
k1,416:14099040,33896329:255741
x1,416:15009264,33896329
k1,416:15265006,33896329:255742
x1,416:15629096,33896329
x1,416:15938572,33896329
x1,416:16630343,33896329
x1,416:16958024,33896329
x1,416:17724433,33896329
k1,416:17980175,33896329:255742
x1,416:18508106,33896329
k1,416:18763847,33896329:255741
x1,416:19674071,33896329
k1,416:19674071,33896329:0
)
(1,418:3552215,34649993:16121856,455111,127431
x1,418:5487351,34649993
x1,418:6543212,34649993
g1,416:6761665,34649993
x1,416:7926752,34649993
x1,416:9355802,34649993
x1,416:10266027,34649993
x1,416:10702935,34649993
x1,416:11030616,34649993
g1,416:11249069,34649993
x1,416:12304930,34649993
g1,417:12523383,34649993
x1,417:13542834,34649993
x1,417:14238245,34649993
x1,417:14565926,34649993
g1,417:14784379,34649993
x1,417:15803830,34649993
x1,417:16422783,34649993
x1,417:16750464,34649993
x1,417:18319691,34649993
k1,418:19674071,34649993:1354380
g1,418:19674071,34649993
)
(1,420:3552215,37384848:16121856,409600,114688
k1,420:6882625,37384848:3330410
h1,420:6882625,37384848:0,0,0
g1,420:6882625,37384848
x1,420:7572474,37384848
g1,420:8270424,37384848
x1,420:11540049,37384848
g1,420:11772699,37384848
x1,420:15994687,37384848
x1,420:16343661,37384848
g1,420:16343661,37384848
k1,420:19674071,37384848:3330410
)
(1,429:3552215,39175454:16121856,455111,127431
h1,423:3552215,39175454:655360,0,0
x1,423:5372662,39175454
k1,423:5682134,39175454:309472
x1,423:6210065,39175454
k1,423:6519537,39175454:309472
x1,423:7429761,39175454
k1,423:7739233,39175454:309472
x1,423:8725916,39175454
x1,423:10076688,39175454
k1,423:10386160,39175454:309472
x1,423:11041521,39175454
k1,423:11350992,39175454:309471
x1,423:11696878,39175454
x1,423:12224807,39175454
k1,423:12534279,39175454:309472
x1,423:13462709,39175454
x1,423:14154480,39175454
x1,423:14991886,39175454
x1,423:15355976,39175454
x1,423:16102360,39175454
k1,423:16411832,39175454:309472
x1,423:17067193,39175454
k1,423:17376665,39175454:309472
x1,423:18104845,39175454
x1,423:18691029,39175454
x1,423:18873074,39175454
x1,423:19674071,39175454
k1,423:19674071,39175454:0
)
(1,429:3552215,39929118:16121856,455111,127431
x1,429:4243986,39929118
x1,429:5050443,39929118
x1,429:5396329,39929118
x1,429:6783510,39929118
k1,423:7056312,39929118:272802
x1,423:7638856,39929118
k1,423:7911659,39929118:272803
x1,423:9076746,39929118
x1,423:10351060,39929118
k1,423:10623862,39929118:272802
x1,423:12444311,39929118
k1,423:12717113,39929118:272802
x1,423:13627337,39929118
k1,423:13900139,39929118:272802
x1,423:15192658,39929118
x1,423:15720587,39929118
k1,423:15993390,39929118:272803
x1,423:17560796,39929118
k1,423:17833598,39929118:272802
x1,423:19455618,39929118
x1,423:19674071,39929118
k1,429:19674071,39929118:0
)
(1,429:3552215,40682782:16121856,491520,163840
x1,429:4025531,40682782
x1,429:4937576,40682782
k1,423:5123913,40682782:186337
x1,423:5564461,40682782
k1,423:5750797,40682782:186336
x1,423:6661021,40682782
k1,423:6847358,40682782:186337
x1,423:7977857,40682782
k1,423:8164194,40682782:186337
x1,423:9039829,40682782
x1,423:9587783,40682782
x1,423:10097509,40682782
x1,423:11226188,40682782
k1,423:11412524,40682782:186336
x1,423:12632225,40682782
x1,423:13942949,40682782
k1,423:14223515,40682782:280566
x1,423:14973539,40682782
k1,424:15159876,40682782:186337
x1,424:16761871,40682782
k1,424:16948207,40682782:186336
x1,424:17494342,40682782
k1,424:17680679,40682782:186337
x1,424:19237163,40682782
h1,424:19237163,40682782:0,0,0
x1,424:19674071,40682782
k1,424:19674071,40682782:0
)
(1,429:3552215,41436446:16121856,455111,127431
x1,429:4462439,41436446
k1,424:4755525,41436446:293086
x1,424:5886024,41436446
k1,424:6179111,41436446:293087
x1,424:7054746,41436446
x1,424:7602700,41436446
x1,424:8112426,41436446
x1,424:9241105,41436446
k1,424:9534191,41436446:293086
x1,424:10753892,41436446
x1,424:11882571,41436446
k1,424:12175657,41436446:293086
x1,424:13087701,41436446
x1,424:13635655,41436446
x1,424:14549519,41436446
x1,424:15044680,41436446
k1,424:15337767,41436446:293087
x1,424:16247991,41436446
k1,424:16541077,41436446:293086
x1,424:17853621,41436446
x1,424:18181302,41436446
x1,424:18909482,41436446
x1,424:19346390,41436446
x1,424:19674071,41436446
k1,424:19674071,41436446:0
)
(1,429:3552215,42190110:16121856,455111,127431
x1,429:4080146,42190110
k1,424:4344942,42190110:264796
x1,424:5437212,42190110
x1,424:6311028,42190110
k1,424:6575823,42190110:264795
x1,424:6903504,42190110
k1,424:7168300,42190110:264796
x1,424:8298799,42190110
k1,424:8563594,42190110:264795
x1,424:9091525,42190110
k1,424:9356321,42190110:264796
x1,424:10304775,42190110
x1,424:10741683,42190110
x1,424:11764773,42190110
k1,424:12029569,42190110:264796
x1,424:12943433,42190110
x1,424:13271114,42190110
x1,424:14765702,42190110
k1,424:15030497,42190110:264795
x1,424:15394587,42190110
x1,424:15722268,42190110
k1,424:15987064,42190110:264796
x1,424:16314745,42190110
k1,424:16579540,42190110:264795
x1,424:17384178,42190110
x1,424:18913354,42190110
k1,424:19178150,42190110:264796
$1,424:19178150,42190110
x1,424:19473821,42190110
$1,424:19492026,42190110
x1,424:19674071,42190110
k1,424:19674071,42190110:0
)
(1,429:3552215,42943774:16121856,455111,127431
x1,429:4389621,42943774
x1,425:5176054,42943774
k1,425:5485260,42943774:309206
x1,425:6395484,42943774
k1,425:6686540,42943774:291056
x1,425:8033672,42943774
k1,425:8324654,42943774:290982
x1,425:9198470,42943774
x1,425:9526151,42943774
k1,425:9817207,42943774:291056
x1,425:10181297,42943774
x1,425:10490773,42943774
k1,425:10781829,42943774:291056
x1,425:11946916,42943774
x1,425:13585320,42943774
k1,425:13876376,42943774:291056
x1,425:14513533,42943774
x1,425:15350939,42943774
x1,425:16137373,42943774
x1,425:16938370,42943774
k1,425:17229425,42943774:291055
x1,425:17775560,42943774
k1,425:18066616,42943774:291056
x1,425:19674071,42943774
k1,425:19674071,42943774:0
)
(1,429:3552215,43697438:16121856,455111,127431
x1,429:4080146,43697438
k1,425:4398518,43697438:318372
x1,425:5308742,43697438
k1,425:5627114,43697438:318372
x1,425:6173249,43697438
x1,425:7014296,43697438
x1,425:7378386,43697438
x1,425:7942725,43697438
x1,425:9548360,43697438
k1,425:9866732,43697438:318372
x1,425:10230822,43697438
x1,425:10576708,43697438
x1,425:11017256,43697438
x1,425:12404438,43697438
k1,425:12722810,43697438:318372
x1,425:13250741,43697438
k1,425:13569114,43697438:318373
x1,425:14479338,43697438
k1,425:14797710,43697438:318372
x1,425:15746164,43697438
x1,425:16183072,43697438
x1,425:17388207,43697438
k1,425:17979235,43697438:591028
x1,425:19455618,43697438
x1,425:19674071,43697438
k1,429:19674071,43697438:0
)
(1,429:3552215,44451102:16121856,491520,163840
x1,429:3879896,44451102
x1,429:4207577,44451102
x1,429:4919371,44451102
k1,425:5344705,44451102:425334
x1,425:6254929,44451102
k1,425:6638888,44451102:383959
x1,425:8208114,44451102
k1,425:8592073,44451102:383959
x1,425:10017483,44451102
x1,425:11184390,44451102
k1,425:11568349,44451102:383959
x1,425:12387551,44451102
x1,425:13226778,44451102
k1,425:13610737,44451102:383959
$1,425:13610737,44451102
x1,425:14012600,44451102
x1,425:14597797,44451102
x1,425:14876173,44451102
$1,425:14876173,44451102
x1,425:15058218,44451102
k1,425:15483552,44451102:425334
x1,425:16175323,44451102
x1,425:17959363,44451102
k1,426:18343322,44451102:383959
x1,426:19674071,44451102
k1,426:19674071,44451102:0
)
(1,429:3552215,45204766:16121856,455111,127431
x1,429:4462439,45204766
k1,426:4767587,45204766:305148
x1,426:5195393,45204766
x1,426:6819232,45204766
k1,426:7124380,45204766:305148
x1,426:8586200,45204766
x1,426:9916949,45204766
k1,426:10222097,45204766:305148
x1,426:10750028,45204766
k1,426:11055177,45204766:305149
x1,426:11965401,45204766
k1,426:12270549,45204766:305148
x1,426:13799726,45204766
k1,426:14104874,45204766:305148
x1,426:14725647,45204766
x1,426:15053328,45204766
x1,426:16476918,45204766
k1,426:16782066,45204766:305148
x1,426:17109747,45204766
k1,426:17414895,45204766:305148
x1,426:18363349,45204766
x1,426:19091528,45204766
x1,426:19455618,45204766
x1,426:19674071,45204766
k1,429:19674071,45204766:0
)
(1,429:3552215,45958430:16121856,455111,127431
x1,429:4846555,45958430
k1,426:5061363,45958430:214808
x1,426:5975227,45958430
x1,426:6721612,45958430
k1,426:6936421,45958430:214809
x1,426:7628192,45958430
x1,426:8434649,45958430
x1,426:8780535,45958430
x1,426:9909213,45958430
k1,426:10124021,45958430:214808
x1,426:11325518,45958430
k1,426:11540327,45958430:214809
x1,426:11980875,45958430
k1,426:12195683,45958430:214808
x1,426:12781867,45958430
x1,426:13040370,45958430
x1,426:13368051,45958430
x1,426:13859572,45958430
x1,426:15097477,45958430
k1,426:15312286,45958430:214809
x1,426:16586600,45958430
k1,426:16801408,45958430:214808
x1,426:17711632,45958430
k1,426:17926441,45958430:214809
x1,426:19674071,45958430
k1,429:19674071,45958430:0
)
(1,429:3552215,46712094:16121856,455111,127431
x1,429:5396328,46712094
k1,426:5690548,46712094:294220
x1,426:6709999,46712094
x1,426:7405410,46712094
x1,426:7733091,46712094
k1,426:8027311,46712094:294220
x1,426:9046762,46712094
x1,426:9665715,46712094
x1,426:9993396,46712094
x1,426:11380578,46712094
k1,426:11674798,46712094:294220
x1,426:12202729,46712094
k1,427:12496949,46712094:294220
x1,427:13407173,46712094
k1,427:13701393,46712094:294220
x1,427:14564285,46712094
x1,427:15838599,46712094
k1,427:16357171,46712094:518572
x1,427:16957919,46712094
x1,427:18450686,46712094
k1,427:18763847,46712094:313161
x1,427:19674071,46712094
k1,427:19674071,46712094:0
)
(1,429:3552215,47465758:16121856,455111,187504
x1,429:5263436,47465758
x1,429:5591117,47465758
x1,427:5918798,47465758
x1,427:7759270,47465758
k1,427:8028888,47465758:269618
x1,427:8210933,47465758
x1,427:8575023,47465758
x1,427:9102952,47465758
x1,427:10197042,47465758
k1,427:10466660,47465758:269618
x1,427:10994591,47465758
k1,427:11264209,47465758:269618
x1,427:12174433,47465758
k1,427:12444052,47465758:269619
x1,427:13574551,47465758
k1,427:13844169,47465758:269618
x1,427:14719804,47465758
x1,427:15267758,47465758
x1,427:15777484,47465758
x1,427:16906163,47465758
k1,427:17175781,47465758:269618
$1,427:17175781,47465758
x1,427:17691057,47465758
(1,427:17691057,47564061:644746,197518,89201
x1,427:18272466,47564061
)
$1,427:18335803,47465758
x1,427:18517848,47465758
k1,427:18800257,47465758:282409
x1,427:19455618,47465758
x1,427:19674071,47465758
k1,429:19674071,47465758:0
)
]
g1,449:19674071,30226313
)
k1,449:20263895,30881673:589824
r1,449:20263895,30881673:0,17239445,16584085
k1,449:20853719,30881673:589824
(1,449:20853719,30226313:16121856,0,17239445
[1,449:20853719,30226313:16121856,0,17239445
(1,429:20853719,30881673:16121856,491520,163840
x1,429:22237260,30881673
k1,427:22485096,30881673:247836
x1,427:23031231,30881673
k1,427:23279067,30881673:247836
x1,427:24835551,30881673
h1,427:24835551,30881673:0,0,0
x1,427:25090414,30881673
k1,427:25338250,30881673:247836
x1,427:25920794,30881673
k1,427:26168630,30881673:247836
x1,427:27333717,30881673
x1,427:28608031,30881673
k1,427:28855867,30881673:247836
x1,427:29766091,30881673
k1,427:30013927,30881673:247836
x1,427:31949063,30881673
x1,427:33004924,30881673
k1,427:33252760,30881673:247836
x1,427:34417847,30881673
x1,427:35846897,30881673
x1,427:36757122,30881673
x1,427:36975575,30881673
k1,429:36975575,30881673:0
)
(1,429:20853719,31635337:16121856,455111,127431
x1,429:21290627,31635337
x1,429:21618308,31635337
x1,429:21745739,31635337
k1,428:21963197,31635337:217458
x1,428:22403745,31635337
k1,428:22620953,31635337:217208
x1,428:23569407,31635337
x1,428:23933497,31635337
x1,428:24536066,31635337
x1,428:26174471,31635337
k1,428:26391680,31635337:217209
x1,428:26974224,31635337
k1,428:27191433,31635337:217209
x1,428:28101657,31635337
k1,428:28318865,31635337:217208
x1,428:29888091,31635337
k1,428:30105300,31635337:217209
x1,428:31530710,31635337
x1,428:32697617,31635337
k1,428:32914826,31635337:217209
x1,428:33734028,31635337
x1,428:34573255,31635337
k1,428:34790463,31635337:217208
x1,428:35373007,31635337
k1,428:35590216,31635337:217209
x1,428:36975575,31635337
k1,429:36975575,31635337:0
)
(1,429:20853719,32389001:16121856,455111,0
x1,429:22929031,32389001
x1,428:24075914,32389001
g1,428:24294367,32389001
x1,428:25756187,32389001
x1,428:26686436,32389001
k1,429:36975575,32389001:10289139
g1,429:36975575,32389001
)
(1,449:20853719,33146142:16121856,455111,127431
h1,430:20853719,33146142:655360,0,0
x1,430:22109827,33146142
k1,430:22288022,33146142:178195
x1,430:23407599,33146142
x1,430:23844530,33146142
k1,430:22288022,33146142:109250
h1,430:23844530,33146142:0,0,0
k1,430:24022726,33146142:178196
x1,430:24496042,33146142
x1,430:24769108,33146142
k1,430:24947303,33146142:178195
x1,430:25751941,33146142
x1,430:26625757,33146142
x1,430:26953438,33146142
k1,430:27131634,33146142:178196
x1,430:28737269,33146142
k1,430:28915464,33146142:178195
x1,430:29700078,33146142
k1,430:29878274,33146142:178196
x1,430:30570045,33146142
k1,430:30748240,33146142:178195
x1,430:32206418,33146142
k1,430:32384614,33146142:178196
x1,430:32748704,33146142
x1,430:33353093,33146142
x1,430:33793641,33146142
x1,430:34631047,33146142
k1,430:34809242,33146142:178195
x1,430:35173332,33146142
x1,430:35519217,33146142
x1,430:36975575,33146142
k1,430:36975575,33146142:0
)
(1,449:20853719,33899806:16121856,491520,163840
x1,449:22424766,33899806
k1,430:22599853,33899806:175087
x1,430:24656961,33899806
x1,430:24784392,33899806
k1,430:24959479,33899806:175087
x1,430:27400700,33899806
x1,430:29623468,33899806
k1,430:29787712,33899806:164244
x1,430:31207663,33899806
k1,430:31382750,33899806:175087
x1,430:33496291,33899806
x1,430:35391379,33899806
k1,430:35555624,33899806:164245
x1,430:36975575,33899806
k1,430:36975575,33899806:0
)
(1,449:20853719,34653470:16121856,491520,163840
x1,449:21909580,34653470
k1,430:22197059,34653470:287479
x1,430:24310600,34653470
x1,430:26533368,34653470
k1,430:26820847,34653470:287479
x1,430:28240798,34653470
k1,430:28545534,34653470:304736
x1,430:29330148,34653470
k1,430:29617627,34653470:287479
x1,430:30163762,34653470
x1,430:31094011,34653470
x1,430:31749372,34653470
x1,430:31986030,34653470
k1,431:32273509,34653470:287479
x1,431:33567849,34653470
x1,431:34241415,34653470
k1,431:34528894,34653470:287479
x1,431:35548345,34653470
x1,431:35988893,34653470
x1,431:36975575,34653470
k1,431:36975575,34653470:0
)
(1,449:20853719,35407134:16121856,455111,187504
x1,449:21909580,35407134
k1,431:22218781,35407134:309201
x1,431:23167235,35407134
x1,431:24113869,35407134
k1,431:24423071,35407134:309202
x1,431:25498956,35407134
x1,431:27068183,35407134
k1,431:27631699,35407134:563516
x1,431:28381723,35407134
k1,431:28690924,35407134:309201
x1,431:29528330,35407134
x1,431:29892420,35407134
x1,431:31658255,35407134
k1,431:31967457,35407134:309202
x1,431:32843092,35407134
x1,431:33937181,35407134
k1,431:34269069,35407134:331888
$1,431:34269069,35407134
x1,431:34581655,35407134
(1,431:34581655,35505437:644746,197518,89201
x1,431:35163064,35505437
)
$1,431:35226401,35407134
k1,431:35535602,35407134:309201
x1,431:35826873,35407134
x1,431:36757122,35407134
x1,431:36975575,35407134
k1,449:36975575,35407134:0
)
(1,449:20853719,36160798:16121856,455111,127431
x1,449:21472671,36160798
x1,449:22275488,36160798
x1,449:23298578,36160798
k1,431:23546674,36160798:248096
x1,431:24456898,36160798
k1,431:24704995,36160798:248097
x1,431:25655269,36160798
x1,431:26601903,36160798
k1,431:26849999,36160798:248096
x1,431:27434363,36160798
x1,431:28346407,36160798
x1,431:29220223,36160798
k1,431:29468320,36160798:248097
x1,431:30014455,36160798
k1,431:30262551,36160798:248096
x1,431:30590232,36160798
k1,431:30838329,36160798:248097
x1,431:32076235,36160798
x1,431:32622369,36160798
x1,431:34772318,36160798
k1,431:35020414,36160798:248096
x1,431:35883306,36160798
x1,431:36975575,36160798
k1,431:36975575,36160798:0
)
(1,449:20853719,36914462:16121856,455111,127431
x1,449:21909580,36914462
k1,432:22206856,36914462:297276
x1,432:23189898,36914462
k1,432:23487173,36914462:297275
x1,432:23851263,36914462
x1,432:24160739,36914462
k1,432:24458015,36914462:297276
x1,432:25735969,36914462
k1,432:26033244,36914462:297275
x1,432:26615788,36914462
k1,432:26913064,36914462:297276
x1,432:27714061,36914462
x1,432:28369422,36914462
x1,432:29425282,36914462
k1,432:29722558,36914462:297276
x1,432:30632782,36914462
k1,432:30930057,36914462:297275
x1,432:31257738,36914462
x1,432:31585419,36914462
x1,432:32115168,36914462
x1,432:33061801,36914462
k1,432:33359077,36914462:297276
x1,432:33704963,36914462
x1,432:34833641,36914462
k1,432:35130916,36914462:297275
x1,432:35658847,36914462
k1,432:35956123,36914462:297276
x1,432:36647894,36914462
x1,432:36975575,36914462
k1,432:36975575,36914462:0
)
(1,449:20853719,37668126:16121856,491520,163840
x1,449:21108582,37668126
x1,432:21563693,37668126
x1,432:22091622,37668126
x1,432:24241571,37668126
k1,432:24516450,37668126:274879
x1,432:25244630,37668126
x1,432:25830814,37668126
x1,432:26012859,37668126
x1,432:26813856,37668126
k1,432:27088736,37668126:274880
x1,432:27780507,37668126
x1,432:28586964,37668126
x1,432:28932850,37668126
x1,432:30061528,37668126
x1,432:30352823,37668126
(1,432:30352823,37668126:655362,422343,0
x1,432:31008185,37668126
)
x1,432:31372275,37668126
k1,432:31832825,37668126:460550
x1,432:32582849,37668126
k1,432:32857729,37668126:274880
x1,432:33494886,37668126
x1,432:33858976,37668126
x1,432:35369947,37668126
k1,432:35644826,37668126:274879
x1,432:36975575,37668126
k1,432:36975575,37668126:0
)
(1,449:20853719,38421790:16121856,455111,127431
x1,449:21763943,38421790
k1,432:22037915,38421790:273972
x1,432:23827416,38421790
k1,432:24101388,38421790:273972
x1,432:24465478,38421790
x1,432:26486174,38421790
x1,432:26850264,38421790
x1,432:28652507,38421790
k1,432:28926480,38421790:273973
x1,432:29474434,38421790
x1,432:30384659,38421790
x1,432:31516978,38421790
k1,432:31790950,38421790:273972
x1,432:32373494,38421790
k1,432:32647466,38421790:273972
x1,432:34109286,38421790
k1,432:34383258,38421790:273972
x1,432:35187896,38421790
x1,432:36975575,38421790
k1,432:36975575,38421790:0
)
(1,449:20853719,39175454:16121856,455111,127431
x1,449:22055216,39175454
k1,432:22271163,39175454:215947
x1,432:22891936,39175454
x1,432:23219617,39175454
x1,432:24807047,39175454
k1,432:25022994,39175454:215947
x1,432:25933218,39175454
k1,432:26149164,39175454:215946
x1,432:27680161,39175454
x1,432:28847067,39175454
k1,432:29063014,39175454:215947
x1,432:29427104,39175454
x1,432:29736580,39175454
x1,432:30428351,39175454
x1,432:30756032,39175454
x1,432:31522441,39175454
k1,432:31738388,39175454:215947
x1,432:32266319,39175454
k1,432:32482266,39175454:215947
x1,432:33392490,39175454
k1,432:33608437,39175454:215947
x1,432:34591479,39175454
k1,432:34807423,39175454:215944
x1,432:34989468,39175454
x1,432:35353558,39175454
x1,432:36138170,39175454
x1,432:36757122,39175454
x1,432:36975575,39175454
k1,449:36975575,39175454:0
)
(1,449:20853719,39929118:16121856,455111,0
x1,449:21982398,39929118
k1,432:22152788,39929118:170390
x1,432:22808149,39929118
k1,432:22978539,39929118:170390
x1,432:24034400,39929118
k1,432:24204790,39929118:170390
x1,432:25406287,39929118
k1,432:25576677,39929118:170390
x1,432:26017225,39929118
k1,432:26187615,39929118:170390
x1,432:26715546,39929118
x1,432:27625770,39929118
k1,432:27796160,39929118:170390
x1,432:28378704,39929118
x1,432:30710699,39929118
k1,432:30881089,39929118:170390
x1,432:31463633,39929118
k1,432:31634023,39929118:170390
x1,432:32544247,39929118
k1,432:32714637,39929118:170390
x1,432:33160647,39929118
x1,432:34198303,39929118
k1,432:34368693,39929118:170390
x1,432:35005850,39929118
x1,432:35843256,39929118
x1,432:36975575,39929118
k1,432:36975575,39929118:0
)
(1,449:20853719,40682782:16121856,455111,187504
x1,449:22020627,40682782
x1,449:22493943,40682782
x1,449:23331349,40682782
k1,432:23504311,40682782:172962
x1,432:24086855,40682782
k1,432:24259816,40682782:172961
x1,432:25170040,40682782
k1,432:25343002,40682782:172962
x1,432:26983227,40682782
k1,432:27156188,40682782:172961
x1,432:27975390,40682782
x1,432:28430501,40682782
k1,432:28603463,40682782:172962
x1,432:29258824,40682782
k1,432:29431786,40682782:172962
$1,432:29431786,40682782
x1,432:29744372,40682782
(1,432:29744372,40781085:644746,197518,89201
x1,432:30325781,40781085
)
$1,432:30389118,40682782
k1,432:30562079,40682782:172961
x1,432:30907965,40682782
x1,432:31563327,40682782
x1,432:32917739,40682782
k1,432:33090701,40682782:172962
x1,432:33673245,40682782
k1,432:33846206,40682782:172961
x1,432:35342615,40682782
k1,432:35515577,40682782:172962
x1,432:36429441,40682782
x1,432:36757122,40682782
x1,432:36975575,40682782
k1,449:36975575,40682782:0
)
(1,449:20853719,41436446:16121856,455111,127431
x1,449:21438083,41436446
x1,449:23007310,41436446
k1,432:23287836,41436446:280526
x1,432:23888584,41436446
k1,433:24074803,41436446:186219
x1,433:24985027,41436446
k1,433:25171245,41436446:186218
x1,433:25863016,41436446
x1,433:26227106,41436446
x1,433:26572992,41436446
x1,433:27559674,41436446
k1,433:27745893,41436446:186219
x1,433:29093026,41436446
k1,433:29279244,41436446:186218
x1,433:29807175,41436446
k1,433:29993394,41436446:186219
x1,433:31378755,41436446
k1,433:31564973,41436446:186218
x1,433:32369611,41436446
x1,433:34339335,41436446
k1,433:34532001,41436446:192666
x1,433:35442225,41436446
k1,433:35628443,41436446:186218
x1,433:36975575,41436446
k1,433:36975575,41436446:0
)
(1,449:20853719,42190110:16121856,455111,127431
x1,449:21509081,42190110
x1,433:22077060,42190110
k1,433:22226151,42190110:149091
x1,433:22808695,42190110
k1,433:22957786,42190110:149091
x1,433:23940828,42190110
k1,433:24089919,42190110:149091
x1,433:24676103,42190110
k1,433:24825194,42190110:149091
x1,433:25735418,42190110
k1,433:25884509,42190110:149091
x1,433:27197053,42190110
x1,433:27524734,42190110
x1,433:28252914,42190110
x1,433:28689822,42190110
x1,433:29017503,42190110
k1,433:29166594,42190110:149091
x1,433:29694525,42190110
k1,433:29843616,42190110:149091
x1,433:30935886,42190110
x1,433:31809702,42190110
k1,433:31958793,42190110:149091
x1,433:32213656,42190110
x1,433:32668767,42190110
x1,433:32978243,42190110
k1,433:33127334,42190110:149091
x1,433:33491424,42190110
x1,433:33837309,42190110
x1,433:34601896,42190110
x1,433:35552170,42190110
k1,433:35701261,42190110:149091
x1,433:36975575,42190110
k1,433:36975575,42190110:0
)
(1,449:20853719,42943774:16121856,455111,127431
x1,449:21181400,42943774
k1,433:21402664,42943774:221264
x1,433:22258276,42943774
x1,433:22895432,42943774
k1,433:23116696,42943774:221264
x1,433:24030560,42943774
x1,433:24358241,42943774
x1,433:24942605,42943774
x1,433:26071284,42943774
k1,433:26292547,42943774:221263
x1,433:26733095,42943774
k1,433:26954359,42943774:221264
x1,433:27464085,42943774
x1,433:28851267,42943774
k1,433:29072531,42943774:221264
x1,433:30055573,42943774
x1,433:31260710,42943774
x1,433:31679413,42943774
k1,433:31979117,42943774:299704
x1,433:33107794,42943774
k1,434:33329057,42943774:221263
x1,434:34858234,42943774
x1,434:35094892,42943774
k1,434:35316156,42943774:221264
x1,434:35844087,42943774
k1,434:36065351,42943774:221264
x1,434:36975575,42943774
k1,434:36975575,42943774:0
)
(1,449:20853719,43697438:16121856,455111,127431
x1,449:21987858,43697438
k1,434:22253640,43697438:265782
x1,434:22617730,43697438
x1,434:23600773,43697438
k1,434:23866554,43697438:265781
x1,434:24307102,43697438
k1,434:24572884,43697438:265782
x1,434:26890316,43697438
k1,434:27156097,43697438:265781
x1,434:28031732,43697438
x1,434:28579686,43697438
x1,434:29999636,43697438
k1,434:30265418,43697438:265782
x1,434:30847962,43697438
k1,434:31113743,43697438:265781
x1,434:32023967,43697438
k1,434:32289749,43697438:265782
x1,434:32653839,43697438
x1,434:32999724,43697438
x1,434:33545859,43697438
x1,434:33891744,43697438
x1,434:34457903,43697438
k1,434:34723684,43697438:265781
x1,434:35251615,43697438
k1,434:35517397,43697438:265782
x1,434:36757122,43697438
x1,434:36975575,43697438
k1,449:36975575,43697438:0
)
(1,449:20853719,44451102:16121856,455111,127431
x1,449:21658356,44451102
k1,434:21871890,44451102:213534
x1,434:23036977,44451102
x1,434:23401067,44451102
x1,434:23746952,44451102
x1,434:24349521,44451102
k1,434:24563055,44451102:213534
x1,434:24927145,44451102
x1,434:25273030,44451102
x1,434:26037617,44451102
x1,434:27169936,44451102
k1,434:27459568,44451102:289632
x1,434:28501775,44451102
x1,434:29138931,44451102
k1,434:29352465,44451102:213534
x1,434:30553962,44451102
k1,434:30767496,44451102:213534
x1,434:31313631,44451102
k1,434:31527165,44451102:213534
x1,434:32475619,44451102
k1,434:32689154,44451102:213535
x1,434:33562970,44451102
x1,434:34418581,44451102
k1,434:34632115,44451102:213534
x1,434:35851817,44451102
k1,434:36065351,44451102:213534
x1,434:36975575,44451102
k1,434:36975575,44451102:0
)
(1,449:20853719,45204766:16121856,437688,127431
x1,449:22967260,45204766
x1,449:25190028,45204766
k1,434:25460323,45204766:270295
x1,434:25642368,45204766
x1,434:26006458,45204766
x1,434:26791070,45204766
x1,434:27410022,45204766
x1,434:28538701,45204766
k1,435:28808995,45204766:270294
x1,435:29249543,45204766
k1,435:29519838,45204766:270295
x1,435:30102382,45204766
x1,435:31232880,45204766
x1,435:32015674,45204766
x1,435:32470785,45204766
k1,435:32754040,45204766:283255
x1,435:33737082,45204766
k1,435:34007376,45204766:270294
x1,435:34644533,45204766
x1,435:35008623,45204766
x1,435:36122736,45204766
k1,435:36393031,45204766:270295
x1,435:36975575,45204766
k1,435:36975575,45204766:0
)
(1,449:20853719,45958430:16121856,455111,127431
x1,449:21945989,45958430
k1,435:22121896,45958430:175907
x1,435:22631622,45958430
x1,435:24018804,45958430
k1,435:24194712,45958430:175908
x1,435:24886483,45958430
k1,435:25062390,45958430:175907
x1,435:26010844,45958430
x1,435:27215981,45958430
k1,435:27391889,45958430:175908
x1,435:29212338,45958430
k1,435:29388245,45958430:175907
x1,435:31829466,45958430
x1,435:32559465,45958430
x1,435:32905350,45958430
k1,435:33081257,45958430:175907
x1,435:34177166,45958430
x1,435:35420531,45958430
k1,435:35697621,45958430:277090
x1,435:36975575,45958430
k1,435:36975575,45958430:0
)
(1,449:20853719,46712094:16121856,491520,163840
x1,449:21294267,46712094
k1,435:21525823,46712094:231556
x1,435:23020413,46712094
k1,435:23251968,46712094:231555
x1,435:23889125,46712094
x1,435:24071170,46712094
x1,435:25090621,46712094
x1,435:25327279,46712094
k1,435:25558835,46712094:231556
x1,435:26104970,46712094
k1,435:26336525,46712094:231555
x1,435:27456102,46712094
x1,435:27893033,46712094
k1,435:26336525,46712094:109250
h1,435:27893033,46712094:0,0,0
x1,435:28912485,46712094
k1,435:29147317,46712094:234832
x1,435:29733501,46712094
k1,435:29965056,46712094:231555
x1,435:30875280,46712094
k1,435:31106836,46712094:231556
x1,435:32129926,46712094
k1,435:32361481,46712094:231555
x1,435:32889412,46712094
k1,436:33120968,46712094:231556
x1,436:34031192,46712094
k1,436:34262747,46712094:231555
x1,436:35396886,46712094
k1,436:35628442,46712094:231556
x1,436:35992532,46712094
x1,436:36975575,46712094
k1,436:36975575,46712094:0
)
(1,449:20853719,47465758:16121856,455111,187504
x1,449:21658357,47465758
x1,449:22532173,47465758
x1,449:22859854,47465758
x1,449:23497010,47465758
k1,436:23734164,47465758:237154
x1,436:24098254,47465758
x1,436:24425935,47465758
k1,436:24663090,47465758:237155
x1,436:25573314,47465758
k1,436:25810468,47465758:237154
$1,436:25810468,47465758
x1,436:26123054,47465758
(1,436:26123054,47564061:626896,197518,89201
x1,436:26717182,47564061
)
$1,436:26749950,47465758
k1,436:26987105,47465758:237155
x1,436:27862740,47465758
x1,436:28410694,47465758
x1,436:28920420,47465758
x1,436:30049099,47465758
k1,436:30286253,47465758:237154
x1,436:31505954,47465758
x1,436:32634633,47465758
k1,436:32871788,47465758:237155
x1,436:33312336,47465758
k1,436:33549490,47465758:237154
x1,436:34317719,47465758
x1,436:34863854,47465758
x1,436:35227944,47465758
x1,436:36210986,47465758
x1,436:36975575,47465758
k1,436:36975575,47465758:0
)
]
g1,449:36975575,30226313
)
)
]
(1,449:3552215,49431838:33423360,0,0
h1,449:3552215,49431838:33423360,0,0
)
]
]
!34883
!7
}6
!6
{7
[1,496:4736286,49431838:32239289,44695552,0
(1,496:4736286,4736286:0,0,0
[1,496:0,4736286:0,0,0
(1,496:0,0:0,0,0
g1,496:0,0
)
]
)
[1,496:3552215,49431838:33423360,48693248,0
[1,496:3552215,2376990:33423360,1638400,0
(1,496:3552215,2376990:33423360,422343,0
(1,496:3552215,2376990:33423360,422343,0
k1,496:35992533,2376990:32440318
g1,496:36647894,2376990
x1,496:36975575,2376990
)
)
]
[1,496:3552215,47465758:33423360,44040192,0
(1,496:3552215,4080926:33423360,655360,43384832
r1,496:3552215,4080926:0,43384832,43384832
(1,496:3552215,3425566:16121856,0,44040192
[1,496:3552215,3425566:16121856,0,44040192
(1,449:3552215,4080926:16121856,455111,187504
x1,449:5194259,4080926
k1,436:5395302,4080926:201043
x1,436:6706026,4080926
k1,436:6907069,4080926:201043
x1,436:7271159,4080926
x1,436:8235998,4080926
k1,436:8437041,4080926:201043
$1,436:8437041,4080926
x1,436:8749627,4080926
(1,436:8749627,4179229:680700,197518,0
x1,436:9397559,4179229
)
$1,436:9430327,4080926
k1,436:9631370,4080926:201043
x1,436:10687231,4080926
k1,436:10888274,4080926:201043
$1,436:10888274,4080926
x1,436:11200860,4080926
(1,436:11200860,4179229:573092,197518,89201
x1,436:11741184,4179229
)
$1,436:11773952,4080926
x1,436:11955997,4080926
k1,436:12160522,4080926:204525
x1,436:12710296,4080926
x1,436:13074386,4080926
x1,436:13383862,4080926
x1,436:14894835,4080926
k1,436:15095878,4080926:201043
x1,436:15678422,4080926
k1,436:15879465,4080926:201043
x1,436:16389191,4080926
x1,436:16844302,4080926
k1,436:17045345,4080926:201043
x1,436:18064796,4080926
x1,436:18505344,4080926
x1,436:19674071,4080926
k1,436:19674071,4080926:0
)
(1,449:3552215,4834590:16121856,455111,187504
x1,449:5028598,4834590
x1,449:5356279,4834590
x1,449:5683960,4834590
x1,449:6395754,4834590
k1,437:6668772,4834590:273018
x1,437:7396952,4834590
x1,437:8106928,4834590
x1,437:8379994,4834590
k1,437:8642099,4834590:262105
$1,437:8642099,4834590
x1,437:8954685,4834590
(1,437:8954685,4932893:680700,197518,0
x1,437:9602617,4932893
)
$1,437:9635385,4834590
k1,437:9897490,4834590:262105
x1,437:10953351,4834590
k1,437:11215455,4834590:262104
$1,437:11215455,4834590
x1,437:11528041,4834590
(1,437:11528041,4932893:573092,197518,89201
x1,437:12068365,4932893
)
$1,437:12101133,4834590
x1,437:12283178,4834590
k1,437:12556196,4834590:273018
x1,437:13466420,4834590
k1,437:13728525,4834590:262105
x1,437:15842066,4834590
x1,437:18064834,4834590
k1,437:18326939,4834590:262105
x1,437:19674071,4834590
k1,437:19674071,4834590:0
)
(1,449:3552215,5588254:16121856,455111,127431
x1,449:4356853,5588254
x1,449:5230669,5588254
x1,449:5558350,5588254
k1,437:5815839,5588254:257489
x1,437:6070702,5588254
x1,437:6525813,5588254
x1,437:6835289,5588254
k1,437:7092778,5588254:257489
x1,437:7677142,5588254
k1,437:7934630,5588254:257488
x1,437:9392808,5588254
k1,437:9650297,5588254:257489
x1,437:10014387,5588254
x1,437:11255933,5588254
k1,437:11513422,5588254:257489
x1,437:12714919,5588254
k1,437:12972408,5588254:257489
x1,437:13922682,5588254
x1,437:15055000,5588254
k1,437:15312488,5588254:257488
x1,437:16222712,5588254
k1,437:16480201,5588254:257489
x1,437:17650748,5588254
x1,437:18888651,5588254
k1,437:19146140,5588254:257489
x1,437:19674071,5588254
k1,437:19674071,5588254:0
)
(1,449:3552215,6341918:16121856,455111,127431
x1,449:3879896,6341918
k1,437:4198165,6341918:318269
x1,437:4928164,6341918
x1,437:5255845,6341918
x1,437:6038639,6341918
x1,437:6839636,6341918
k1,437:7157905,6341918:318269
x1,437:8577855,6341918
x1,437:10509351,6341918
k1,437:10827621,6341918:318270
x1,437:11411985,6341918
x1,437:12324029,6341918
x1,437:13197845,6341918
k1,438:13516114,6341918:318269
x1,438:13880204,6341918
x1,438:14189680,6341918
x1,438:14444543,6341918
x1,438:14899654,6341918
x1,438:15828081,6341918
k1,438:16146350,6341918:318269
x1,438:17094804,6341918
x1,438:18299941,6341918
k1,438:18618210,6341918:318269
x1,438:19674071,6341918
k1,438:19674071,6341918:0
)
(1,449:3552215,7095582:16121856,491520,163840
x1,449:4571666,7095582
x1,449:6215531,7095582
k1,438:6506278,7095582:290747
x1,438:7256302,7095582
k1,438:7473181,7095582:216879
x1,438:8128542,7095582
x1,438:9876172,7095582
k1,438:10093052,7095582:216880
x1,438:10639187,7095582
k1,438:10856067,7095582:216880
x1,438:11975644,7095582
x1,438:12412575,7095582
k1,438:10856067,7095582:109250
h1,438:12412575,7095582:0,0,0
x1,438:13468436,7095582
k1,438:13685630,7095582:217194
x1,438:14595854,7095582
k1,438:14812734,7095582:216880
x1,438:16451138,7095582
k1,438:16668018,7095582:216880
x1,438:17195949,7095582
k1,438:17412828,7095582:216879
x1,438:18323052,7095582
k1,438:18539932,7095582:216880
x1,438:19674071,7095582
k1,438:19674071,7095582:0
)
(1,449:3552215,7849246:16121856,588733,127431
x1,449:3916305,7849246
x1,438:4899348,7849246
k1,438:5177829,7849246:278481
x1,438:5705760,7849246
k1,438:5984241,7849246:278481
$1,438:5984241,7849246
x1,438:6296827,7849246
(1,438:6296827,7947549:680700,197518,0
x1,438:6944759,7947549
)
$1,438:6977527,7849246
k1,438:7256008,7849246:278481
x1,438:7803962,7849246
x1,438:9482416,7849246
k1,438:9760897,7849246:278481
x1,438:11528553,7849246
k1,438:11807034,7849246:278481
x1,438:12790076,7849246
x1,438:13995213,7849246
x1,438:14231871,7849246
k1,438:14510352,7849246:278481
x1,438:15294966,7849246
k1,438:15573447,7849246:278481
$1,439:15573447,7849246
x1,439:15912278,7849246
k1,439:15803054,7849246:-109224
k1,439:16085138,7849246:282084
x1,439:16594864,7849246
k1,439:16485640,7849246:-109224
k1,439:16767725,7849246:282085
x1,439:17932813,7849246
k1,439:18042037,7849246:109224
(1,439:18042037,7849246:746385,455111,0
x1,439:18788422,7849246
)
(1,439:18788422,7556153:703604,295640,54614
x1,439:19459258,7556153
)
$1,439:19492026,7849246
x1,439:19674071,7849246
k1,439:19674071,7849246:0
)
(1,449:3552215,8602910:16121856,455111,127431
x1,449:4502489,8602910
x1,449:5634807,8602910
x1,449:6508623,8602910
k1,439:6778272,8602910:269649
x1,439:7979769,8602910
k1,439:8249419,8602910:269650
x1,439:9159643,8602910
k1,439:9429292,8602910:269649
x1,439:10292184,8602910
x1,439:11384453,8602910
k1,439:11654102,8602910:269649
x1,439:12094650,8602910
k1,439:12364299,8602910:269649
x1,439:13602205,8602910
x1,439:13784250,8602910
x1,439:15386245,8602910
k1,439:15655895,8602910:269650
x1,439:16019985,8602910
x1,439:16347666,8602910
k1,439:16617315,8602910:269649
x1,439:17527539,8602910
k1,439:17797188,8602910:269649
x1,439:18581802,8602910
x1,439:19455618,8602910
x1,439:19674071,8602910
k1,449:19674071,8602910:0
)
(1,449:3552215,9356574:16121856,455111,127431
x1,449:4680894,9356574
k1,439:4904854,9356574:223960
x1,439:5432785,9356574
k1,439:5656746,9356574:223961
x1,439:6130062,9356574
x1,439:6985671,9356574
x1,439:9721804,9356574
k1,439:9945764,9356574:223960
x1,439:10491899,9356574
x1,439:11038034,9356574
x1,439:11930055,9356574
x1,439:12803871,9356574
k1,439:13027832,9356574:223961
x1,439:14123741,9356574
x1,439:15367106,9356574
k1,439:15674899,9356574:307793
x1,439:16275647,9356574
x1,439:17768414,9356574
k1,439:17993752,9356574:225338
x1,439:18539887,9356574
k1,439:18763847,9356574:223960
x1,439:19674071,9356574
k1,439:19674071,9356574:0
)
(1,449:3552215,10110238:16121856,455111,127431
x1,449:4098350,10110238
x1,449:5190619,10110238
k1,440:5493939,10110238:303320
x1,440:7571070,10110238
k1,440:7895606,10110238:324536
x1,440:8332514,10110238
k1,440:8635833,10110238:303319
x1,440:9076381,10110238
k1,440:9379701,10110238:303320
x1,440:10035062,10110238
x1,440:10583016,10110238
x1,440:11456831,10110238
x1,440:11638876,10110238
x1,440:12967804,10110238
k1,440:13271124,10110238:303320
x1,440:13471374,10110238
x1,440:13799055,10110238
x1,440:14126736,10110238
x1,440:14692895,10110238
x1,440:15857982,10110238
k1,440:16161301,10110238:303319
x1,440:16945915,10110238
k1,440:17249235,10110238:303320
x1,440:17613325,10110238
x1,440:17959210,10110238
x1,440:18723797,10110238
x1,440:19674071,10110238
k1,440:19674071,10110238:0
)
(1,449:3552215,10863902:16121856,455111,127431
x1,449:4134759,10863902
k1,440:4428286,10863902:293527
x1,440:5524195,10863902
x1,440:6327012,10863902
k1,440:6620539,10863902:293527
x1,440:7166674,10863902
x1,440:7731013,10863902
k1,440:8024540,10863902:293527
x1,440:9300675,10863902
x1,440:10684217,10863902
k1,440:10977744,10863902:293527
x1,440:12434103,10863902
x1,440:14148965,10863902
x1,440:14476646,10863902
k1,440:14770173,10863902:293527
x1,440:15134263,10863902
x1,440:15480148,10863902
x1,440:16608825,10863902
k1,440:16921120,10863902:312295
x1,440:18231842,10863902
x1,440:18577727,10863902
k1,440:18871254,10863902:293527
x1,440:19455618,10863902
x1,440:19674071,10863902
k1,449:19674071,10863902:0
)
(1,449:3552215,11617566:16121856,455111,127431
x1,449:5119621,11617566
k1,440:5415809,11617566:296188
x1,440:6872168,11617566
x1,440:7949873,11617566
x1,440:8481442,11617566
k1,440:8777630,11617566:296188
x1,440:9323765,11617566
x1,440:9888104,11617566
k1,440:10184292,11617566:296188
x1,440:10511973,11617566
k1,440:10808161,11617566:296188
x1,440:13029109,11617566
x1,440:13374994,11617566
k1,440:13671182,11617566:296188
x1,440:14823525,11617566
x1,440:15770159,11617566
k1,441:16294635,11617566:524476
x1,441:16895383,11617566
x1,441:18573836,11617566
k1,441:18889457,11617566:315621
x1,441:19674071,11617566
k1,441:19674071,11617566:0
)
(1,449:3552215,12371230:16121856,588733,163840
x1,449:3891046,12371230
k1,441:3781822,12371230:-109224
k1,441:4047523,12371230:265701
x1,441:4557249,12371230
k1,441:4448025,12371230:-109224
k1,441:4713726,12371230:265701
x1,441:5878814,12371230
k1,441:5988038,12371230:109224
(1,441:5988038,12371230:746385,455111,0
x1,441:6734423,12371230
)
(1,441:6734423,12078137:703604,295640,54614
x1,441:7405259,12078137
)
$1,441:7438027,12371230
k1,441:7706678,12371230:268651
x1,441:8545905,12371230
k1,441:8814556,12371230:268651
x1,441:9506327,12371230
x1,441:10471166,12371230
k1,441:10739816,12371230:268650
x1,441:11941311,12371230
x1,441:13363082,12371230
k1,441:13631733,12371230:268651
x1,441:14159664,12371230
k1,441:14428314,12371230:268650
x1,441:14792404,12371230
x1,441:15138289,12371230
x1,441:16487240,12371230
k1,441:16755891,12371230:268651
x1,441:17596938,12371230
x1,441:17961028,12371230
x1,441:18545392,12371230
x1,441:19674071,12371230
k1,441:19674071,12371230:0
)
(1,449:3552215,13124894:16121856,491520,163840
x1,449:4571666,13124894
x1,449:5267077,13124894
x1,449:6031666,13124894
k1,441:6273284,13124894:241618
x1,441:7183508,13124894
k1,441:7420493,13124894:236985
x1,441:8949670,13124894
x1,441:9186328,13124894
k1,441:9423313,13124894:236985
x1,441:9951244,13124894
k1,441:10188229,13124894:236985
x1,441:11098453,13124894
k1,441:11335439,13124894:236986
x1,441:12469578,13124894
k1,441:12706563,13124894:236985
x1,441:13070653,13124894
x1,441:14053696,13124894
k1,441:14290681,13124894:236985
x1,441:14946042,13124894
x1,441:16921225,13124894
k1,441:17158210,13124894:236985
x1,441:17926439,13124894
x1,441:18800255,13124894
x1,441:19674071,13124894
k1,442:19674071,13124894:0
)
(1,449:3552215,13878558:16121856,455111,127431
x1,449:4462439,13878558
k1,442:4630743,13878558:168304
x1,442:5267900,13878558
x1,442:5577376,13878558
x1,442:6123511,13878558
x1,442:7252190,13878558
k1,442:7420493,13878558:168303
x1,442:7675356,13878558
x1,442:8003037,13878558
x1,442:8458148,13878558
x1,442:9646900,13878558
k1,442:9815204,13878558:168304
x1,442:10725428,13878558
k1,442:10893732,13878558:168304
x1,442:11803957,13878558
x1,442:13134706,13878558
k1,442:13303010,13878558:168304
x1,442:15090690,13878558
k1,442:15365245,13878558:274555
x1,442:16493922,13878558
k1,442:16662225,13878558:168303
x1,442:18158634,13878558
k1,442:18326938,13878558:168304
x1,442:18691028,13878558
x1,442:19674071,13878558
k1,442:19674071,13878558:0
)
(1,449:3552215,14632222:16121856,455111,127431
x1,449:4134759,14632222
k1,442:4305096,14632222:170337
x1,442:5766916,14632222
k1,442:5937253,14632222:170337
x1,442:6741891,14632222
x1,442:8529570,14632222
k1,442:8699907,14632222:170337
x1,442:9318859,14632222
x1,442:9864994,14632222
x1,442:11412375,14632222
k1,442:11582711,14632222:170336
x1,442:12857025,14632222
k1,442:13027362,14632222:170337
x1,442:13937586,14632222
k1,442:14107923,14632222:170337
x1,442:14694107,14632222
x1,442:15349468,14632222
x1,442:15859194,14632222
x1,442:17044307,14632222
k1,442:17214644,14632222:170337
x1,442:17578734,14632222
x1,442:17888210,14632222
x1,442:18579981,14632222
x1,442:18907662,14632222
x1,442:19674071,14632222
k1,442:19674071,14632222:0
)
(1,449:3552215,15385886:16121856,455111,127431
x1,449:4134759,15385886
k1,442:4353208,15385886:218449
x1,442:5995252,15385886
k1,442:6213700,15385886:218448
x1,442:7018338,15385886
x1,442:8806017,15385886
k1,442:9024466,15385886:218449
x1,442:9388556,15385886
x1,442:10193194,15385886
x1,442:11837058,15385886
k1,443:12055507,15385886:218449
x1,443:12965731,15385886
k1,443:13184179,15385886:218448
x1,443:13475450,15385886
x1,443:14405699,15385886
x1,443:15024651,15385886
x1,443:15827468,15385886
x1,443:16268016,15385886
x1,443:16996195,15385886
k1,443:17214644,15385886:218449
x1,443:17578734,15385886
x1,443:17888210,15385886
x1,443:18579981,15385886
x1,443:18907662,15385886
x1,443:19674071,15385886
k1,443:19674071,15385886:0
)
(1,449:3552215,16139550:16121856,455111,127431
x1,449:4080146,16139550
k1,443:4243981,16139550:163835
x1,443:4571662,16139550
k1,443:4735496,16139550:163834
x1,443:6009811,16139550
k1,443:6173646,16139550:163835
x1,443:6355691,16139550
x1,443:6719781,16139550
x1,443:7504393,16139550
x1,443:8378208,16139550
x1,443:9252024,16139550
k1,443:9415858,16139550:163834
x1,443:11675036,16139550
k1,443:11838871,16139550:163835
x1,443:13519144,16139550
x1,443:15086550,16139550
k1,443:15250385,16139550:163835
x1,443:17058089,16139550
k1,443:17331154,16139550:273065
x1,443:17758960,16139550
x1,443:18325119,16139550
x1,443:19674071,16139550
k1,443:19674071,16139550:0
)
(1,449:3552215,16893214:16121856,491520,187504
x1,449:4138399,16893214
k1,443:4335458,16893214:197059
x1,443:5285732,16893214
x1,443:6104933,16893214
k1,443:6301991,16893214:197058
x1,443:6848126,16893214
k1,443:7045185,16893214:197059
x1,443:8164762,16893214
x1,443:8601693,16893214
k1,443:7045185,16893214:109250
h1,443:8601693,16893214:0,0,0
x1,443:9584735,16893214
k1,443:9786073,16893214:201338
$1,443:9786073,16893214
x1,443:10098659,16893214
(1,443:10098659,16991517:573092,197518,89201
x1,443:10638983,16991517
)
$1,443:10671751,16893214
k1,443:10868809,16893214:197058
x1,443:11673447,16893214
x1,443:12547263,16893214
x1,443:13133447,16893214
k1,443:13330506,16893214:197059
x1,443:13658187,16893214
k1,444:13855246,16893214:197059
x1,444:14841929,16893214
x1,444:15023974,16893214
x1,444:15790383,16893214
k1,444:15987442,16893214:197059
x1,444:17518439,16893214
k1,444:17715497,16893214:197058
x1,444:18301681,16893214
k1,444:18498740,16893214:197059
$1,444:18498740,16893214
x1,444:18811326,16893214
(1,444:18811326,16991517:680700,197518,0
x1,444:19459258,16991517
)
$1,444:19492026,16893214
x1,444:19674071,16893214
k1,444:19674071,16893214:0
)
(1,449:3552215,17646878:16121856,455111,127431
x1,449:4371417,17646878
x1,449:4826528,17646878
x1,449:5445480,17646878
x1,449:6157274,17646878
k1,444:6359434,17646878:202160
x1,444:8622249,17646878
k1,444:8820335,17646878:198086
x1,444:9402879,17646878
k1,444:9600966,17646878:198087
x1,444:10110692,17646878
x1,444:10565803,17646878
k1,444:10763889,17646878:198086
x1,444:11783340,17646878
x1,444:12478751,17646878
x1,444:12806432,17646878
k1,444:13004519,17646878:198087
x1,444:13914743,17646878
k1,444:14112829,17646878:198086
x1,444:15246968,17646878
k1,444:15445055,17646878:198087
x1,444:15809145,17646878
x1,444:16792188,17646878
k1,444:16990274,17646878:198086
x1,444:17518205,17646878
k1,444:17716292,17646878:198087
$1,444:17716292,17646878
x1,444:18028878,17646878
(1,444:18028878,17745181:680700,197518,0
x1,444:18676810,17745181
)
$1,444:18709578,17646878
k1,444:18907664,17646878:198086
x1,444:19455618,17646878
x1,444:19674071,17646878
k1,449:19674071,17646878:0
)
(1,449:3552215,18400542:16121856,455111,127431
x1,449:5230669,18400542
k1,444:5483560,18400542:252891
x1,444:7251216,18400542
k1,444:7504107,18400542:252891
x1,444:8487149,18400542
x1,444:9692286,18400542
x1,444:10110989,18400542
k1,444:10372490,18400542:261501
x1,444:10845806,18400542
x1,444:11118872,18400542
k1,444:11371763,18400542:252891
x1,444:12991964,18400542
k1,444:13244855,18400542:252891
x1,444:13572536,18400542
k1,444:13825427,18400542:252891
x1,444:14371562,18400542
x1,444:15008718,18400542
x1,444:15354603,18400542
k1,444:15607495,18400542:252892
x1,444:17067493,18400542
x1,444:17633652,18400542
k1,444:17886543,18400542:252891
x1,444:18875045,18400542
k1,444:19127936,18400542:252891
x1,444:19674071,18400542
k1,445:19674071,18400542:0
)
(1,449:3552215,19154206:16121856,455111,187504
x1,449:4462439,19154206
k1,445:4654631,19154206:192192
x1,445:5677721,19154206
k1,445:5869913,19154206:192192
x1,445:6397844,19154206
k1,445:6590036,19154206:192192
x1,445:7500260,19154206
k1,445:7692452,19154206:192192
x1,445:8826591,19154206
k1,445:9018783,19154206:192192
x1,445:9382873,19154206
x1,445:10365916,19154206
k1,445:10558108,19154206:192192
x1,445:11086039,19154206
k1,445:11278232,19154206:192193
$1,445:11278232,19154206
x1,445:11590818,19154206
(1,445:11590818,19252509:573092,197518,89201
x1,445:12131142,19252509
)
$1,445:12163910,19154206
k1,445:12356102,19154206:192192
x1,445:12720192,19154206
x1,445:13685031,19154206
k1,445:13877223,19154206:192192
x1,445:14463407,19154206
k1,445:14655599,19154206:192192
x1,445:14983280,19154206
k1,445:15175472,19154206:192192
x1,445:16395173,19154206
x1,445:17523852,19154206
k1,445:17716044,19154206:192192
x1,445:18243975,19154206
k1,445:18436167,19154206:192192
x1,445:19455618,19154206
x1,445:19674071,19154206
k1,449:19674071,19154206:0
)
(1,449:3552215,19907870:16121856,455111,127431
x1,449:4247626,19907870
x1,449:4575307,19907870
k1,445:4777154,19907870:201847
x1,445:5833015,19907870
k1,445:6034862,19907870:201847
x1,445:6983316,19907870
x1,445:7929950,19907870
k1,445:8131796,19907870:201846
x1,445:9207681,19907870
x1,445:10518405,19907870
k1,445:10804141,19907870:285736
x1,445:12063891,19907870
k1,445:12265738,19907870:201847
x1,445:13052172,19907870
x1,445:13234217,19907870
x1,445:14071623,19907870
k1,445:14273470,19907870:201847
x1,445:14714018,19907870
k1,445:14915864,19907870:201846
x1,445:15243545,19907870
k1,445:15445392,19907870:201847
x1,445:16175391,19907870
x1,445:16503072,19907870
x1,445:17285866,19907870
x1,445:18086863,19907870
k1,445:18288710,19907870:201847
x1,445:19674071,19907870
k1,445:19674071,19907870:0
)
(1,449:3552215,20661534:16121856,455111,127431
x1,449:4811966,20661534
k1,445:5062618,20661534:250652
x1,445:5608753,20661534
k1,445:5859405,20661534:250652
x1,445:6769629,20661534
k1,445:7020281,20661534:250652
x1,445:7384371,20661534
x1,445:7730257,20661534
x1,445:8170805,20661534
x1,445:9299484,20661534
k1,445:9550136,20661534:250652
x1,445:10078067,20661534
k1,445:10328719,20661534:250652
x1,445:11238943,20661534
k1,446:11489595,20661534:250652
x1,446:12623734,20661534
k1,446:12874386,20661534:250652
x1,446:13238476,20661534
x1,446:14221519,20661534
k1,446:14472171,20661534:250652
x1,446:14818057,20661534
x1,446:16128780,20661534
k1,446:16387482,20661534:258702
x1,446:16970026,20661534
k1,446:17220678,20661534:250652
x1,446:17730404,20661534
x1,446:18185515,20661534
k1,446:18436167,20661534:250652
x1,446:19455618,20661534
x1,446:19674071,20661534
k1,449:19674071,20661534:0
)
(1,449:3552215,21415198:16121856,455111,127431
x1,449:3992763,21415198
x1,449:4979445,21415198
k1,446:5259238,21415198:279793
x1,446:6315099,21415198
k1,446:6594893,21415198:279794
x1,446:7543347,21415198
x1,446:8489981,21415198
k1,446:8769774,21415198:279793
x1,446:9845659,21415198
x1,446:11414886,21415198
k1,446:11710014,21415198:295128
x1,446:12296198,21415198
k1,446:12575992,21415198:279794
x1,446:13049308,21415198
x1,446:13686464,21415198
k1,446:13966257,21415198:279793
x1,446:14552441,21415198
k1,446:14832235,21415198:279794
x1,446:16255825,21415198
k1,446:16535618,21415198:279793
x1,446:17121802,21415198
x1,446:17777163,21415198
x1,446:18286889,21415198
x1,446:19674071,21415198
k1,446:19674071,21415198:0
)
(1,449:3552215,22168862:16121856,455111,127431
x1,449:4134759,22168862
k1,446:4326422,22168862:191663
x1,446:4508467,22168862
x1,446:4872557,22168862
x1,446:5657169,22168862
x1,446:6494575,22168862
x1,446:7040710,22168862
x1,446:7914525,22168862
k1,446:8106187,22168862:191662
x1,446:8910825,22168862
x1,446:10698504,22168862
k1,446:10890167,22168862:191663
x1,446:11909618,22168862
k1,446:12101280,22168862:191662
x1,446:12683824,22168862
k1,446:12875487,22168862:191663
x1,446:13785711,22168862
k1,446:13977373,22168862:191662
x1,446:15397323,22168862
x1,446:16964729,22168862
k1,446:17156392,22168862:191663
x1,446:17704346,22168862
x1,446:18614571,22168862
x1,446:19401005,22168862
x1,446:19674071,22168862
k1,446:19674071,22168862:0
)
(1,449:3552215,22922526:16121856,455111,0
x1,449:5773163,22922526
x1,446:6119048,22922526
k1,446:6415959,22922526:296911
x1,446:6598004,22922526
x1,446:6962094,22922526
x1,446:7746706,22922526
x1,446:8365658,22922526
x1,446:9934885,22922526
k1,447:10461531,22922526:526646
x1,447:10953052,22922526
k1,447:11249963,22922526:296911
x1,447:13110462,22922526
k1,447:13407373,22922526:296911
x1,447:13771463,22922526
x1,447:14080939,22922526
k1,447:14377850,22922526:296911
x1,447:15979845,22922526
k1,447:16276757,22922526:296912
x1,447:17478254,22922526
k1,447:17775165,22922526:296911
x1,447:18466936,22922526
k1,447:18763847,22922526:296911
x1,447:19674071,22922526
k1,447:19674071,22922526:0
)
(1,449:3552215,23676190:16121856,455111,0
x1,449:4243986,23676190
x1,447:4589872,23676190
x1,447:4917553,23676190
x1,447:5409072,23676190
x1,447:6610568,23676190
x1,447:8376403,23676190
k1,447:8615180,23676190:238777
x1,447:10002361,23676190
x1,447:11203857,23676190
x1,447:11699018,23676190
k1,447:11937795,23676190:238777
x1,447:12813430,23676190
k1,447:13052208,23676190:238778
x1,447:14035250,23676190
x1,447:14734301,23676190
x1,447:15644525,23676190
x1,447:15881183,23676190
k1,447:16119960,23676190:238777
x1,447:17394274,23676190
k1,447:17633051,23676190:238777
x1,447:18543275,23676190
k1,447:18782052,23676190:238777
x1,447:19146142,23676190
x1,447:19455618,23676190
x1,447:19674071,23676190
k1,449:19674071,23676190:0
)
(1,449:3552215,24429854:16121856,455111,127431
x1,449:4243986,24429854
x1,449:4571667,24429854
x1,449:5338076,24429854
k1,447:5533635,24429854:195559
x1,447:5897725,24429854
x1,447:6702363,24429854
x1,447:8451814,24429854
k1,447:8647373,24429854:195559
x1,447:9193508,24429854
k1,447:9389067,24429854:195559
x1,447:10508644,24429854
x1,447:10945575,24429854
k1,447:9389067,24429854:109250
h1,447:10945575,24429854:0,0,0
k1,447:11141135,24429854:195560
x1,447:11925749,24429854
k1,447:12121308,24429854:195559
x1,447:13031532,24429854
k1,447:13227091,24429854:195559
x1,447:13775045,24429854
x1,447:15286018,24429854
k1,447:15481577,24429854:195559
x1,447:16464619,24429854
x1,447:17156390,24429854
x1,447:17520480,24429854
x1,447:18104844,24429854
x1,447:19674071,24429854
k1,449:19674071,24429854:0
k1,449:19674071,24429854:0
)
(1,479:3552215,25609502:16121856,455111,127431
h1,461:3552215,25609502:655360,0,0
x1,461:6883636,25609502
k1,461:7064158,25609502:180522
x1,461:7974382,25609502
k1,461:8154904,25609502:180522
x1,461:8846675,25609502
x1,461:9192561,25609502
x1,461:9520242,25609502
x1,461:9793308,25609502
k1,461:9973831,25609502:180523
x1,461:11193532,25609502
x1,461:11375577,25609502
x1,461:11958121,25609502
x1,461:12740915,25609502
x1,461:13013981,25609502
k1,461:13194503,25609502:180522
x1,461:13999141,25609502
x1,461:14913005,25609502
x1,461:16303827,25609502
k1,461:16484349,25609502:180522
x1,461:17359984,25609502
k1,461:17540506,25609502:180522
x1,461:18086641,25609502
x1,461:19218960,25609502
x1,461:19455618,25609502
x1,461:19674071,25609502
k1,479:19674071,25609502:0
)
(1,479:3552215,26363166:16121856,455111,127431
x1,479:4298600,26363166
k1,461:4531810,26363166:233210
x1,461:5587671,26363166
k1,461:5820880,26363166:233209
x1,461:6367015,26363166
x1,461:7151629,26363166
x1,461:8025445,26363166
x1,461:8808239,26363166
x1,461:9263350,26363166
k1,461:9500249,26363166:236899
x1,461:10483291,26363166
k1,461:10716501,26363166:233210
x1,461:11189817,26363166
x1,461:12409518,26363166
k1,461:12642727,26363166:233209
x1,461:13352703,26363166
x1,461:13625769,26363166
k1,461:13858979,26363166:233210
x1,461:14441523,26363166
k1,461:14674733,26363166:233210
x1,461:15366504,26363166
x1,461:16258525,26363166
k1,461:16491734,26363166:233209
x1,461:16819415,26363166
k1,461:17052625,26363166:233210
x1,461:18090281,26363166
x1,461:18454371,26363166
x1,461:18873074,26363166
x1,461:19455618,26363166
x1,461:19674071,26363166
k1,479:19674071,26363166:0
)
(1,479:3552215,27116830:16121856,455111,127431
x1,479:4335009,27116830
x1,479:5136006,27116830
k1,461:5434758,27116830:298752
x1,461:6019122,27116830
x1,461:7260668,27116830
k1,461:7559419,27116830:298751
x1,461:8289418,27116830
x1,461:8835552,27116830
x1,461:9966051,27116830
k1,461:10264803,27116830:298752
x1,461:10847347,27116830
k1,461:11146099,27116830:298752
x1,461:11983505,27116830
x1,461:12347595,27116830
x1,461:13312434,27116830
k1,461:13611185,27116830:298751
x1,461:14521409,27116830
k1,462:14820161,27116830:298752
x1,462:15511932,27116830
x1,462:16316569,27116830
k1,462:16615321,27116830:298752
x1,462:17143252,27116830
k1,462:17442003,27116830:298751
x1,462:17769684,27116830
k1,462:18068436,27116830:298752
x1,462:19674071,27116830
k1,462:19674071,27116830:0
)
(1,479:3552215,27870494:16121856,455111,127431
x1,479:4755532,27870494
x1,479:5196080,27870494
x1,479:6506804,27870494
k1,462:6790793,27870494:283989
x1,462:7282314,27870494
k1,462:7478898,27870494:196584
x1,462:8427352,27870494
x1,462:9155531,27870494
x1,462:9519621,27870494
x1,462:10813961,27870494
k1,462:11010566,27870494:196605
x1,462:11594930,27870494
x1,462:12836476,27870494
k1,462:13033082,27870494:196606
x1,462:14655102,27870494
x1,462:15128418,27870494
x1,462:16040463,27870494
k1,462:16237069,27870494:196606
x1,462:16783204,27870494
k1,462:16979809,27870494:196605
x1,462:17890033,27870494
k1,462:18086639,27870494:196606
x1,462:19674071,27870494
k1,462:19674071,27870494:0
)
(1,479:3552215,28624158:16121856,455111,127431
x1,479:4080146,28624158
k1,462:4357151,28624158:277005
x1,462:5962786,28624158
k1,462:6239792,28624158:277006
x1,462:7443109,28624158
x1,462:7883657,28624158
x1,462:9270839,28624158
k1,462:9547844,28624158:277005
x1,462:9988392,28624158
k1,462:10265397,28624158:277005
x1,462:11175621,28624158
k1,462:11452627,28624158:277006
x1,462:14547391,28624158
x1,462:14875072,28624158
x1,462:17940708,28624158
k1,462:18217713,28624158:277005
x1,462:19127937,28624158
x1,462:19455618,28624158
x1,462:19674071,28624158
k1,479:19674071,28624158:0
)
(1,479:3552215,29377822:16121856,455111,127431
x1,479:4828349,29377822
k1,462:5092310,29377822:263961
x1,462:6403032,29377822
x1,462:6748917,29377822
k1,462:7003776,29377822:254859
x1,462:7551730,29377822
x1,462:8866093,29377822
k1,463:9120953,29377822:254860
x1,463:10140404,29377822
x1,463:10759357,29377822
x1,463:11087038,29377822
x1,463:12474220,29377822
k1,463:12729079,29377822:254859
x1,463:13275214,29377822
k1,463:13530073,29377822:254859
x1,463:14440297,29377822
k1,463:14695157,29377822:254860
x1,463:15558049,29377822
x1,463:16650318,29377822
k1,463:16905177,29377822:254859
x1,463:17487721,29377822
k1,463:17742581,29377822:254860
x1,463:18652805,29377822
k1,463:18907664,29377822:254859
x1,463:19455618,29377822
x1,463:19674071,29377822
k1,479:19674071,29377822:0
)
(1,479:3552215,30131486:16121856,455111,127431
x1,479:4174808,30131486
x1,479:5434558,30131486
k1,463:5633210,30131486:198652
x1,463:6161141,30131486
k1,463:6359792,30131486:198651
x1,463:7270016,30131486
k1,463:7468668,30131486:198652
x1,463:8331560,30131486
x1,463:9423829,30131486
k1,463:9622481,30131486:198652
x1,463:10205025,30131486
k1,463:10403677,30131486:198652
x1,463:10731358,30131486
k1,463:10930009,30131486:198651
x1,463:11989510,30131486
x1,463:13154597,30131486
k1,463:13353249,30131486:198652
x1,463:13990406,30131486
x1,463:14793223,30131486
x1,463:15667039,30131486
k1,463:15865691,30131486:198652
x1,463:16229781,30131486
x1,463:16795940,30131486
x1,463:17671576,30131486
x1,463:18363347,30131486
x1,463:19674071,30131486
k1,463:19674071,30131486:0
)
(1,479:3552215,30885150:16121856,455111,127431
x1,479:4152963,30885150
k1,463:4396270,30885150:243307
x1,463:5344724,30885150
k1,463:5588032,30885150:243308
x1,463:6536486,30885150
x1,463:7264665,30885150
x1,463:7628755,30885150
x1,463:8395164,30885150
k1,463:8638471,30885150:243307
x1,463:9989242,30885150
k1,463:10238764,30885150:249522
x1,463:10566445,30885150
k1,463:10809752,30885150:243307
x1,463:11974839,30885150
x1,463:12338929,30885150
x1,463:13886311,30885150
k1,463:14129619,30885150:243308
x1,463:15112661,30885150
x1,463:16059293,30885150
x1,463:17187972,30885150
k1,464:17431279,30885150:243307
x1,464:17613324,30885150
x1,464:17977414,30885150
x1,464:18305095,30885150
x1,464:19142502,30885150
x1,464:19674071,30885150
k1,464:19674071,30885150:0
)
(1,479:3552215,31638814:16121856,455111,127431
x1,479:4462439,31638814
k1,464:4612150,31638814:149711
x1,464:6547286,31638814
x1,464:7603147,31638814
k1,464:7752857,31638814:149710
x1,464:8917944,31638814
x1,464:10346994,31638814
x1,464:11257219,31638814
x1,464:11694127,31638814
x1,464:12021808,31638814
x1,464:12149239,31638814
k1,464:12312698,31638814:163459
x1,464:13222922,31638814
k1,464:13372633,31638814:149711
x1,464:14941859,31638814
k1,464:15091569,31638814:149710
x1,464:16516979,31638814
x1,464:17683886,31638814
k1,464:17833597,31638814:149711
x1,464:18652799,31638814
x1,464:19674071,31638814
k1,464:19674071,31638814:0
)
(1,479:3552215,32392478:16121856,455111,127431
x1,479:4608076,32392478
k1,464:4849053,32392478:240977
x1,464:5759277,32392478
k1,464:6000255,32392478:240978
x1,464:7019706,32392478
x1,464:7638659,32392478
x1,464:7966340,32392478
x1,464:9353522,32392478
k1,464:9594499,32392478:240977
x1,464:10140634,32392478
k1,464:10381612,32392478:240978
x1,464:11291836,32392478
k1,464:11532813,32392478:240977
x1,464:11860494,32392478
x1,464:12188175,32392478
x1,464:12717924,32392478
x1,464:13664557,32392478
k1,464:13905534,32392478:240977
x1,464:14269624,32392478
x1,464:14615509,32392478
x1,464:15161644,32392478
x1,464:15507529,32392478
x1,464:16073688,32392478
k1,464:16314666,32392478:240978
x1,464:16842597,32392478
k1,464:17083574,32392478:240977
x1,464:18032028,32392478
x1,464:18468936,32392478
x1,464:19674071,32392478
k1,464:19674071,32392478:0
)
(1,479:3552215,33146142:16121856,455111,127431
x1,479:4225781,33146142
x1,479:6228276,33146142
k1,465:6514082,33146142:285806
x1,465:7060217,33146142
k1,465:7346023,33146142:285806
x1,465:8256247,33146142
k1,465:8542053,33146142:285806
x1,465:10367961,33146142
x1,465:10604619,33146142
k1,465:10890424,33146142:285805
x1,465:12128330,33146142
x1,465:14081670,33146142
k1,465:14367476,33146142:285806
x1,465:14840792,33146142
x1,465:15113858,33146142
k1,465:15399664,33146142:285806
x1,465:16382706,33146142
x1,465:16965248,33146142
x1,465:17329338,33146142
x1,465:18696494,33146142
k1,465:18982300,33146142:285806
x1,465:19674071,33146142
k1,465:19674071,33146142:0
)
(1,479:3552215,33899806:16121856,491520,163840
x1,479:4462439,33899806
k1,465:4738891,33899806:276452
x1,465:6674027,33899806
x1,465:7729888,33899806
k1,465:8006340,33899806:276452
x1,465:9171427,33899806
x1,465:10600477,33899806
x1,465:11510702,33899806
x1,465:11947610,33899806
x1,465:12275291,33899806
k1,465:12551743,33899806:276452
x1,465:13137927,33899806
k1,465:13414379,33899806:276452
x1,465:14361013,33899806
x1,465:15744554,33899806
k1,465:16021006,33899806:276452
x1,465:16567141,33899806
k1,465:16843593,33899806:276452
x1,465:18400077,33899806
h1,465:18400077,33899806:0,0,0
x1,465:18836985,33899806
k1,465:19127936,33899806:290951
x1,465:19674071,33899806
k1,465:19674071,33899806:0
)
(1,479:3552215,34653470:16121856,455111,127431
x1,479:4462439,34653470
k1,465:4753530,34653470:291091
x1,465:5317870,34653470
x1,465:6666822,34653470
k1,465:6976072,34653470:309250
x1,465:7449388,34653470
x1,465:7722454,34653470
k1,465:8013544,34653470:291090
x1,465:9251450,34653470
k1,465:9542541,34653470:291091
x1,465:10125085,34653470
k1,466:10416176,34653470:291091
x1,466:10856724,34653470
x1,466:11402859,34653470
x1,466:11748744,34653470
x1,466:12804604,34653470
k1,466:13095695,34653470:291091
x1,466:13423376,34653470
k1,466:13714467,34653470:291091
x1,466:14577359,34653470
x1,466:15669628,34653470
k1,466:15960718,34653470:291090
x1,466:17235032,34653470
k1,466:17526123,34653470:291091
x1,466:17853804,34653470
k1,466:18144895,34653470:291091
x1,466:18691030,34653470
x1,466:19328186,34653470
x1,466:19674071,34653470
k1,466:19674071,34653470:0
)
(1,479:3552215,35407134:16121856,455111,127431
x1,479:5194259,35407134
k1,466:5396845,35407134:202586
x1,466:5760935,35407134
x1,466:6106820,35407134
x1,466:6652955,35407134
x1,466:6998840,35407134
x1,466:7564999,35407134
k1,466:7767584,35407134:202585
x1,466:8295515,35407134
k1,466:8498101,35407134:202586
x1,466:9446555,35407134
x1,466:9883463,35407134
x1,466:10906553,35407134
k1,466:11109139,35407134:202586
x1,466:12785770,35407134
k1,466:12988356,35407134:202586
x1,466:13898580,35407134
k1,466:14101165,35407134:202585
x1,466:15084207,35407134
x1,466:16030839,35407134
x1,466:17159518,35407134
k1,466:17362104,35407134:202586
x1,466:17726194,35407134
x1,466:18035670,35407134
x1,466:18290533,35407134
x1,466:18745644,35407134
x1,466:19674071,35407134
k1,466:19674071,35407134:0
)
(1,479:3552215,36160798:16121856,455111,127431
x1,479:4462439,36160798
k1,466:4711153,36160798:248714
x1,466:5057039,36160798
x1,466:5604994,36160798
x1,466:5787039,36160798
x1,466:6737313,36160798
k1,466:6986027,36160798:248714
x1,466:7532162,36160798
x1,466:8078297,36160798
x1,466:8697249,36160798
x1,466:9794979,36160798
k1,466:10043693,36160798:248714
x1,466:10571624,36160798
k1,466:10820338,36160798:248714
x1,466:12425973,36160798
k1,466:12674688,36160798:248715
x1,466:13878005,36160798
x1,466:14318553,36160798
x1,466:15705735,36160798
k1,466:15954449,36160798:248714
x1,466:16973900,36160798
k1,466:17222614,36160798:248714
x1,466:17586704,36160798
k1,467:17222614,36160798:18205
x1,467:17896180,36160798
k1,467:18144894,36160798:248714
x1,467:19674071,36160798
k1,467:19674071,36160798:0
)
(1,479:3552215,36914462:16121856,491520,163840
x1,479:4189372,36914462
x1,479:5827776,36914462
k1,467:6101894,36914462:274118
x1,467:6775460,36914462
x1,467:7012117,36914462
k1,467:7179110,36914462:166993
x1,467:7983748,36914462
x1,467:8857564,36914462
x1,467:9185245,36914462
k1,467:9352238,36914462:166993
x1,467:9898373,36914462
k1,467:10065366,36914462:166993
x1,467:11184943,36914462
x1,467:11621874,36914462
k1,467:10065366,36914462:109250
h1,467:11621874,36914462:0,0,0
x1,467:12459281,36914462
k1,467:12626274,36914462:166993
x1,467:13536498,36914462
k1,467:13703491,36914462:166993
x1,467:15638627,36914462
x1,467:16694488,36914462
k1,467:16861481,36914462:166993
x1,467:18026568,36914462
x1,467:19455618,36914462
x1,467:19674071,36914462
k1,479:19674071,36914462:0
)
(1,479:3552215,37668126:16121856,455111,127431
x1,479:4462440,37668126
x1,479:4899348,37668126
x1,479:5227029,37668126
k1,467:5397382,37668126:170353
$1,467:5397382,37668126
x1,467:5774973,37668126
(1,467:5774973,37766429:412854,313481,0
x1,467:6084517,37766429
)
$1,467:6187827,37668126
k1,467:6358180,37668126:170353
x1,467:6944364,37668126
k1,467:7114716,37668126:170352
x1,467:7442397,37668126
k1,467:7612750,37668126:170353
x1,467:8832451,37668126
x1,467:9961130,37668126
k1,467:10131483,37668126:170353
x1,467:10659414,37668126
k1,467:10829767,37668126:170353
x1,467:11739991,37668126
k1,467:11910344,37668126:170353
x1,467:12858798,37668126
x1,467:13805432,37668126
k1,467:13975784,37668126:170352
x1,467:15051669,37668126
x1,467:16180348,37668126
k1,467:16350701,37668126:170353
x1,467:17135315,37668126
k1,467:17305668,37668126:170353
x1,467:17851803,37668126
x1,467:18782052,37668126
x1,467:19437413,37668126
x1,467:19674071,37668126
k1,467:19674071,37668126:0
)
(1,479:3552215,38421790:16121856,491520,163840
x1,479:4846555,38421790
x1,468:5520121,38421790
k1,468:5839390,38421790:319269
x1,468:6858841,38421790
x1,468:7299389,38421790
x1,468:8468116,38421790
k1,468:8837794,38421790:369678
x1,468:9957371,38421790
x1,468:10394302,38421790
k1,468:8837794,38421790:109250
h1,468:10394302,38421790:0,0,0
x1,468:11268118,38421790
k1,468:11587387,38421790:319269
x1,468:12208160,38421790
x1,468:12535841,38421790
x1,468:13959431,38421790
k1,468:14278700,38421790:319269
x1,468:15188924,38421790
k1,468:15508194,38421790:319270
x1,468:16931784,38421790
k1,468:17251053,38421790:319269
x1,468:17797188,38421790
x1,468:18581802,38421790
x1,468:19455618,38421790
x1,468:19674071,38421790
k1,479:19674071,38421790:0
)
(1,479:3552215,39175454:16121856,455111,127431
x1,479:4680894,39175454
k1,468:4958922,39175454:278028
x1,468:5941965,39175454
k1,468:6219994,39175454:278029
x1,468:6911765,39175454
x1,468:7366876,39175454
k1,468:7644904,39175454:278028
x1,468:8231088,39175454
k1,468:8509117,39175454:278029
x1,468:8836798,39175454
k1,468:9114826,39175454:278028
x1,468:10334527,39175454
x1,468:11463206,39175454
k1,468:11741235,39175454:278029
x1,468:12269166,39175454
k1,468:12547194,39175454:278028
x1,468:13457418,39175454
k1,468:13735447,39175454:278029
x1,468:14754898,39175454
x1,468:15450309,39175454
x1,468:15777990,39175454
k1,468:16056018,39175454:278028
x1,468:16840632,39175454
k1,468:17118661,39175454:278029
x1,468:17446342,39175454
k1,468:17724370,39175454:278028
x1,468:18070256,39175454
x1,468:18361528,39175454
x1,468:18800256,39175454
x1,468:19346390,39175454
x1,468:19674071,39175454
k1,468:19674071,39175454:0
)
(1,479:3552215,39929118:16121856,455111,127431
x1,479:4080146,39929118
k1,468:4325356,39929118:245210
x1,468:5273810,39929118
x1,468:6220444,39929118
k1,468:6465655,39929118:245211
x1,468:7541540,39929118
x1,468:9110767,39929118
k1,468:9482310,39929118:371543
x1,468:10083058,39929118
k1,469:10328268,39929118:245210
x1,469:11238492,39929118
k1,469:11483703,39929118:245211
x1,469:12652429,39929118
k1,469:12897639,39929118:245210
x1,469:13425570,39929118
k1,469:13670781,39929118:245211
x1,469:15784322,39929118
x1,469:16148412,39929118
x1,469:16494298,39929118
x1,469:17096867,39929118
k1,469:17342077,39929118:245210
x1,469:17633348,39929118
x1,469:17997438,39929118
x1,469:18507164,39929118
x1,469:19455618,39929118
x1,469:19674071,39929118
k1,479:19674071,39929118:0
)
(1,479:3552215,40682782:16121856,491520,187504
x1,479:4753711,40682782
x1,479:5248872,40682782
k1,469:5561354,40682782:312482
x1,469:5816217,40682782
$1,469:5816217,40682782
x1,469:6137528,40682782
(1,469:6137528,40781085:302930,197518,89201
x1,469:6407690,40781085
)
k1,469:6331234,40682782:-109224
k1,469:6669987,40682782:338753
x1,469:7179713,40682782
k1,469:7070489,40682782:-109224
k1,469:7409242,40682782:338753
x1,469:8246649,40682782
$1,469:8246649,40682782
x1,469:8501512,40682782
k1,469:8813994,40682782:312482
x1,469:9724218,40682782
k1,469:10036701,40682782:312483
x1,469:11203608,40682782
x1,469:12259469,40682782
k1,469:12571951,40682782:312482
x1,469:13737038,40682782
x1,469:15166088,40682782
x1,469:16076313,40682782
x1,469:16513221,40682782
x1,469:16840902,40682782
k1,469:17153385,40682782:312483
x1,469:17593933,40682782
k1,469:17906415,40682782:312482
x1,469:19674071,40682782
k1,469:19674071,40682782:0
)
(1,479:3552215,41436446:16121856,455111,127431
x1,479:4535257,41436446
x1,479:5740394,41436446
x1,479:5977052,41436446
k1,469:6221113,41436446:244061
x1,469:7276974,41436446
k1,469:7521034,41436446:244060
x1,469:9199488,41436446
k1,469:9449951,41436446:250463
x1,469:10400225,41436446
x1,469:11532543,41436446
x1,469:12406359,41436446
k1,470:12650420,41436446:244061
x1,470:13851917,41436446
k1,470:14095978,41436446:244061
x1,470:15006202,41436446
k1,470:15250262,41436446:244060
x1,470:16113154,41436446
x1,470:17205423,41436446
k1,470:17449484,41436446:244061
x1,470:17813574,41436446
x1,470:18123050,41436446
x1,470:18814821,41436446
x1,470:19142502,41436446
x1,470:19674071,41436446
k1,470:19674071,41436446:0
)
(1,479:3552215,42190110:16121856,455111,127431
x1,479:4138399,42190110
k1,470:4385066,42190110:246667
x1,470:5076837,42190110
k1,470:5323503,42190110:246666
x1,470:5869638,42190110
x1,470:7034725,42190110
x1,470:8463775,42190110
x1,470:9483226,42190110
k1,470:9729893,42190110:246667
x1,470:11004208,42190110
k1,470:11250875,42190110:246667
x1,470:12270326,42190110
k1,470:12516992,42190110:246666
x1,470:13099536,42190110
k1,470:13346203,42190110:246667
x1,470:14256427,42190110
k1,470:14503093,42190110:246666
x1,470:16183366,42190110
x1,470:17750772,42190110
k1,470:17997439,42190110:246667
x1,470:18545393,42190110
x1,470:19455618,42190110
x1,470:19674071,42190110
k1,479:19674071,42190110:0
)
(1,479:3552215,42943774:16121856,455111,127431
x1,479:4338649,42943774
x1,479:4611715,42943774
k1,470:4922855,42943774:311140
x1,470:6089761,42943774
k1,470:6400900,42943774:311139
x1,470:6928831,42943774
k1,470:7239971,42943774:311140
x1,470:8150195,42943774
k1,470:8461334,42943774:311139
x1,470:9189514,42943774
k1,470:9500654,42943774:311140
x1,470:9682699,42943774
x1,470:10046789,42943774
x1,470:10831401,42943774
x1,470:11450353,42943774
x1,470:12761077,42943774
k1,470:13330408,42943774:569331
x1,470:14149610,42943774
x1,470:14604721,42943774
x1,470:15223673,42943774
x1,470:15935467,42943774
k1,470:16269778,42943774:334311
$1,471:16269778,42943774
x1,471:16647369,42943774
(1,471:16647369,43042077:412854,313481,0
x1,471:16956913,43042077
)
$1,471:17060223,42943774
k1,471:17371362,42943774:311139
x1,471:18321636,42943774
x1,471:19035250,42943774
k1,471:19346390,42943774:311140
x1,471:19674071,42943774
k1,471:19674071,42943774:0
)
(1,479:3552215,43697438:16121856,455111,127431
x1,479:4850195,43697438
x1,479:5724011,43697438
k1,471:5968206,43697438:244195
x1,471:6623567,43697438
x1,471:8261970,43697438
x1,471:9463466,43697438
x1,471:9700124,43697438
k1,471:9944318,43697438:244194
x1,471:10472249,43697438
k1,471:10716444,43697438:244195
x1,471:11408215,43697438
x1,471:12373054,43697438
k1,471:12617249,43697438:244195
x1,471:12872112,43697438
x1,471:13327223,43697438
x1,471:13636699,43697438
k1,471:13880894,43697438:244195
x1,471:14465258,43697438
x1,471:15635805,43697438
k1,471:15879999,43697438:244194
x1,471:16407930,43697438
k1,471:16652125,43697438:244195
x1,471:17853622,43697438
x1,471:18399757,43697438
x1,471:19674071,43697438
k1,471:19674071,43697438:0
)
(1,479:3552215,44451102:16121856,455111,187504
x1,479:4134759,44451102
k1,471:4379989,44451102:245230
$1,471:4379989,44451102
x1,471:4701300,44451102
(1,471:4701300,44549405:302930,197518,89201
x1,471:4971462,44549405
)
k1,471:5230896,44451102:226666
x1,471:5740622,44451102
k1,471:5967289,44451102:226667
x1,471:6804696,44451102
$1,471:6804696,44451102
x1,471:6986741,44451102
k1,471:7238665,44451102:251924
x1,471:8549387,44451102
x1,471:8895272,44451102
k1,471:9140501,44451102:245229
x1,471:9581049,44451102
k1,471:9826279,44451102:245230
x1,471:10536255,44451102
x1,471:11337252,44451102
k1,471:11582482,44451102:245230
x1,471:12168666,44451102
x1,471:12427169,44451102
x1,471:12754850,44451102
x1,471:13246371,44451102
x1,471:14484276,44451102
k1,471:14729505,44451102:245229
x1,471:16003819,44451102
k1,471:16249049,44451102:245230
x1,471:17159273,44451102
k1,471:17404502,44451102:245229
x1,471:18096273,44451102
x1,471:18900910,44451102
k1,471:19146140,44451102:245230
x1,471:19674071,44451102
k1,472:19674071,44451102:0
)
(1,479:3552215,45204766:16121856,455111,127431
x1,479:3879896,45204766
k1,472:4170800,45204766:290904
x1,472:5776435,45204766
k1,472:6067339,45204766:290904
x1,472:7270656,45204766
x1,472:7711204,45204766
x1,472:9021928,45204766
k1,472:9530553,45204766:508625
x1,472:10659230,45204766
k1,472:10950134,45204766:290904
x1,472:11605495,45204766
x1,472:13243898,45204766
x1,472:14445394,45204766
x1,472:14682052,45204766
k1,472:14972956,45204766:290904
x1,472:15413504,45204766
k1,472:15704408,45204766:290904
x1,472:16853112,45204766
x1,472:17490268,45204766
k1,472:17781172,45204766:290904
x1,472:18145262,45204766
x1,472:18472943,45204766
k1,472:18763847,45204766:290904
x1,472:19674071,45204766
k1,472:19674071,45204766:0
)
(1,479:3552215,45958430:16121856,455111,187504
x1,479:4790121,45958430
x1,479:4972166,45958430
x1,479:6610569,45958430
k1,472:6854388,45958430:243819
x1,472:7382319,45958430
k1,472:7626138,45958430:243819
$1,472:7626138,45958430
x1,472:8141414,45958430
(1,472:8141414,46056733:626896,197518,89201
x1,472:8735542,46056733
)
k1,472:8659086,45958430:-109224
k1,472:8883402,45958430:224316
x1,472:9393128,45958430
k1,472:9283904,45958430:-109224
k1,472:9508220,45958430:224316
x1,472:10023496,45958430
(1,472:10023496,46056733:626896,197518,89201
x1,472:10617624,46056733
)
$1,472:10650392,45958430
k1,472:10894211,45958430:243819
x1,472:11221892,45958430
x1,472:11549573,45958430
x1,472:12079322,45958430
k1,472:12323141,45958430:243819
$1,472:12323141,45958430
x1,472:12838417,45958430
(1,472:12838417,46056733:573092,197518,89201
x1,472:13378741,46056733
)
$1,472:13411509,45958430
k1,472:13655328,45958430:243819
x1,472:14711189,45958430
k1,472:14955008,45958430:243819
$1,472:14955008,45958430
x1,472:15470284,45958430
(1,472:15470284,46056733:680700,197518,0
x1,472:16118216,46056733
)
$1,472:16150984,45958430
x1,472:16333029,45958430
k1,472:16583190,45958430:250161
x1,472:16910871,45958430
k1,472:17154690,45958430:243819
x1,472:18228755,45958430
k1,472:18472574,45958430:243819
x1,472:19674071,45958430
k1,472:19674071,45958430:0
)
(1,479:3552215,46712094:16121856,455111,127431
x1,479:4502489,46712094
k1,473:4690153,46712094:187664
x1,473:5199879,46712094
x1,473:6785490,46712094
k1,473:6973154,46712094:187664
x1,473:7337244,46712094
x1,473:8302081,46712094
k1,473:8489745,46712094:187664
x1,473:8853835,46712094
x1,473:9658473,46712094
x1,473:11407924,46712094
k1,473:11595588,46712094:187664
x1,473:12141723,46712094
k1,473:12329387,46712094:187664
x1,473:13448964,46712094
x1,473:13885895,46712094
k1,473:12329387,46712094:109250
h1,473:13885895,46712094:0,0,0
x1,473:14067940,46712094
k1,473:14348949,46712094:281009
x1,473:16027400,46712094
k1,473:16215064,46712094:187664
x1,473:16763018,46712094
x1,473:18081022,46712094
k1,473:18268686,46712094:187664
x1,473:19218960,46712094
x1,473:19674071,46712094
k1,473:19674071,46712094:0
)
(1,479:3552215,47465758:16121856,455111,127431
x1,479:4462439,47465758
k1,473:4719800,47465758:257361
x1,473:5704662,47465758
x1,473:5886707,47465758
x1,473:6687704,47465758
k1,473:6945066,47465758:257362
x1,473:8002746,47465758
k1,473:8260107,47465758:257361
x1,473:9461604,47465758
k1,473:9718966,47465758:257362
x1,473:10629190,47465758
k1,473:10886551,47465758:257361
x1,473:13271340,47465758
k1,473:13528701,47465758:257361
x1,473:14659200,47465758
k1,473:14916562,47465758:257362
x1,473:15792197,47465758
x1,473:16340151,47465758
x1,473:16849877,47465758
x1,473:17978556,47465758
k1,473:18235917,47465758:257361
x1,473:19455618,47465758
x1,473:19674071,47465758
k1,479:19674071,47465758:0
)
]
g1,496:19674071,3425566
)
k1,496:20263895,4080926:589824
r1,496:20263895,4080926:0,44040192,43384832
k1,496:20853719,4080926:589824
(1,496:20853719,3425566:16121856,0,44040192
[1,496:20853719,3425566:16121856,0,44040192
[1,458:20853719,30440896:16121856,27015330,0
[1,458:20853719,30440896:16121856,27015330,0
(1,454:20853719,26820032:16121856,23394466,0
k1,454:21455543,26820032:601824
(1,452:21455543,26820032:0,0,0
g1,452:21455543,26820032
g1,452:21455543,26820032
g1,452:21193399,26820032
(1,452:21193399,26820032:0,0,0
)
g1,452:21455543,26820032
)
(1,453:21455543,26820032:14918209,23394466,0
(1,453:21455543,26820032:0,23394466,0
(1,453:21455543,26820032:0,16340148,0
(1,453:21455543,26820032:10419804,16340148,0
(1,453:21455543,26820032:10419804,16340148,0
(1,453:21455543,26820032:10419804,16340148,0
(1,453:21455543,26820032:10419804,16340148,0
(1,453:21455543,26820032:10419804,16340148,0
(1,453:21455543,26820032:0,16340148,0
(1,453:21455543,26820032:0,16340148,0
(1,453:21455543,26820032:10419804,16340148,0
f437:21455543,26820032
)
k1,453:21455543,26820032:-10419804
)
)
g1,453:31875347,26820032
)
)
)
)
)
k1,453:21455543,26820032:-10419804
)
)
g1,453:36373752,26820032
)
k1,454:36373752,26820032:0
g1,454:36373752,26820032
k1,454:36975575,26820032:601823
)
(1,455:20853719,28163520:16121856,442368,147456
h1,455:20853719,28163520:0,0,0
x1,455:22112273,28163520
k1,455:22279194,28163520:166921
x1,455:22750686,28163520
k1,455:23008395,28163520:257709
x1,455:23782989,28163520
k1,455:23949910,28163520:166921
x1,455:26766891,28163520
k1,455:26933813,28163520:166922
x1,455:30579365,28163520
x1,455:30882467,28163520
k1,455:31049388,28163520:166921
x1,455:31591604,28163520
k1,455:31758526,28163520:166922
x1,455:32061628,28163520
k1,455:32228549,28163520:166921
x1,455:34400780,28163520
k1,455:34567702,28163520:166922
x1,455:35056033,28163520
k1,455:35222954,28163520:166921
x1,455:36975575,28163520
k1,455:36975575,28163520:0
)
(1,455:20853719,28851648:16121856,442368,147456
x1,455:22892603,28851648
k1,455:23071826,28851648:179223
x1,455:23797268,28851648
k1,455:23976492,28851648:179224
x1,455:24481662,28851648
x1,455:25948474,28851648
x1,455:26167381,28851648
k1,455:26346604,28851648:179223
x1,455:27543538,28851648
x1,455:28166581,28851648
k1,455:28345805,28851648:179224
x1,455:30609421,28851648
k1,455:30788644,28851648:179223
x1,455:31765306,28851648
k1,455:31944529,28851648:179223
x1,455:32752801,28851648
k1,455:32932025,28851648:179224
x1,455:33474241,28851648
k1,455:33653464,28851648:179223
x1,455:33956566,28851648
k1,455:34135790,28851648:179224
x1,455:36308021,28851648
k1,455:36487244,28851648:179223
x1,455:36975575,28851648
k1,455:36975575,28851648:0
)
(1,455:20853719,29539776:16121856,409600,114688
x1,455:22050653,29539776
x1,455:22673696,29539776
g1,455:22875764,29539776
x1,455:24462225,29539776
x1,455:24765327,29539776
g1,455:24967395,29539776
x1,455:25692837,29539776
g1,455:25894905,29539776
x1,455:26400075,29539776
x1,455:27866887,29539776
x1,455:28085794,29539776
g1,455:28287862,29539776
x1,455:30040483,29539776
g1,455:30242551,29539776
x1,455:32688939,29539776
k1,455:36975575,29539776:4286636
g1,455:36975575,29539776
)
]
]
(1,479:20853719,32277543:16121856,491520,187504
x1,479:21982398,32277543
k1,473:22173656,32277543:191258
$1,473:22173656,32277543
x1,473:22486242,32277543
(1,473:22486242,32375846:626896,197518,89201
x1,473:23080370,32375846
)
x1,473:23663672,32277543
x1,473:23936740,32277543
$1,473:23936740,32277543
k1,473:24127999,32277543:191259
x1,473:25001815,32277543
k1,474:24127999,32277543:-18205
x1,474:25587999,32277543
k1,474:25779257,32277543:191258
x1,474:26325392,32277543
k1,474:26516651,32277543:191259
x1,474:27426875,32277543
k1,474:27618133,32277543:191258
x1,474:28785040,32277543
x1,474:29331175,32277543
x1,474:29658856,32277543
x1,474:30387037,32277543
x1,474:32098259,32277543
k1,474:32289518,32277543:191259
x1,474:33237972,32277543
x1,474:33602062,32277543
x1,474:34168221,32277543
x1,474:35154903,32277543
k1,474:35346161,32277543:191258
x1,474:35874092,32277543
k1,474:36065351,32277543:191259
x1,474:36975575,32277543
k1,474:36975575,32277543:0
)
(1,479:20853719,33031207:16121856,455111,127431
x1,479:21399854,33031207
x1,479:22311898,33031207
k1,474:22589846,33031207:277948
x1,474:24197301,33031207
k1,474:24667058,33031207:469757
x1,474:25140374,33031207
x1,474:25413441,33031207
k1,474:25691389,33031207:277948
x1,474:26639843,33031207
k1,474:26917792,33031207:277949
x1,474:27955449,33031207
x1,474:28592605,33031207
x1,474:30048963,33031207
k1,474:30341784,33031207:292821
x1,474:31217419,33031207
x1,474:32129463,33031207
k1,474:32407412,33031207:277949
x1,474:33648958,33031207
x1,474:34380777,33031207
k1,474:34658725,33031207:277948
x1,474:35350496,33031207
x1,474:35678177,33031207
x1,474:35951243,33031207
k1,474:36229191,33031207:277948
x1,474:36429441,33031207
x1,474:36975575,33031207
k1,479:36975575,33031207:0
)
(1,479:20853719,33784871:16121856,455111,187504
x1,479:22422944,33784871
k1,474:22646717,33784871:223773
x1,474:23283874,33784871
x1,474:24121280,33784871
x1,474:24907714,33784871
x1,474:25708711,33784871
k1,474:25932484,33784871:223773
x1,474:26624255,33784871
k1,474:26848028,33784871:223773
$1,474:26848028,33784871
x1,474:27160614,33784871
(1,474:27160614,33883174:573092,197518,89201
x1,474:27700938,33883174
)
$1,474:27733706,33784871
x1,474:27915751,33784871
k1,474:28140855,33784871:225104
$1,475:28140855,33784871
x1,475:28453441,33784871
(1,475:28453441,33883174:680700,197518,0
x1,475:29101373,33883174
)
$1,475:29134141,33784871
x1,475:29316186,33784871
k1,475:29541289,33784871:225103
x1,475:30597150,33784871
k1,475:30820923,33784871:223773
x1,475:31731147,33784871
k1,475:31954920,33784871:223773
x1,475:32541104,33784871
x1,475:32799607,33784871
x1,475:33127288,33784871
x1,475:33618809,33784871
x1,475:34856714,33784871
k1,475:35080487,33784871:223773
x1,475:36028941,33784871
x1,475:36975575,33784871
k1,475:36975575,33784871:0
)
(1,479:20853719,34538535:16121856,491520,163840
x1,479:21909580,34538535
k1,475:22101435,34538535:191855
x1,475:23120886,34538535
x1,475:24324203,34538535
k1,475:24516058,34538535:191855
x1,475:26085284,34538535
k1,475:26277140,34538535:191856
x1,475:27702550,34538535
x1,475:28869457,34538535
k1,475:29061312,34538535:191855
x1,475:29880514,34538535
x1,475:31160289,34538535
k1,475:31361010,34538535:200721
x1,475:32202055,34538535
k1,475:32393911,34538535:191856
x1,475:33731940,34538535
(1,475:33731940,34538535:655362,422343,0
x1,475:34387302,34538535
)
x1,475:34569347,34538535
k1,475:34761202,34538535:191855
x1,475:35817063,34538535
k1,475:36008918,34538535:191855
x1,475:36757122,34538535
x1,475:36975575,34538535
k1,479:36975575,34538535:0
)
(1,479:20853719,35292199:16121856,455111,127431
x1,479:21401673,35292199
x1,479:22898079,35292199
k1,475:23150686,35292199:252607
x1,475:23769638,35292199
x1,475:24133728,35292199
x1,475:25899563,35292199
k1,475:26152171,35292199:252608
x1,475:28338529,35292199
k1,475:28732263,35292199:393734
x1,475:29405829,35292199
x1,475:29842737,35292199
x1,475:31790618,35292199
x1,475:31918049,35292199
k1,476:32179195,35292199:261146
$1,476:32179195,35292199
x1,476:32556786,35292199
(1,476:32556786,35390502:412854,313481,0
x1,476:32866330,35390502
)
$1,476:32969640,35292199
k1,476:33222248,35292199:252608
x1,476:34389154,35292199
x1,476:35284813,35292199
k1,476:35537420,35292199:252607
x1,476:36757122,35292199
x1,476:36975575,35292199
k1,479:36975575,35292199:0
)
(1,479:20853719,36045863:16121856,491520,187504
x1,479:21035764,36045863
x1,479:21581899,36045863
x1,479:22473919,36045863
k1,476:22771839,36045863:297920
x1,476:23117725,36045863
x1,476:23591042,36045863
x1,476:24504906,36045863
k1,476:24802827,36045863:297921
x1,476:25330758,36045863
k1,476:25628678,36045863:297920
x1,476:26320449,36045863
x1,476:27285288,36045863
k1,476:27583209,36045863:297921
x1,476:30714383,36045863
k1,476:31012303,36045863:297920
x1,476:31594847,36045863
k1,476:31892768,36045863:297921
$1,476:31892768,36045863
x1,476:32214079,36045863
(1,476:32214079,36144166:302930,197518,89201
x1,476:32484241,36144166
)
k1,476:32407785,36045863:-109224
k1,476:32722268,36045863:314483
x1,476:33231994,36045863
k1,476:33122770,36045863:-109224
k1,476:33437254,36045863:314484
x1,476:35621794,36045863
$1,476:35621794,36045863
k1,476:35919714,36045863:297920
x1,476:36975575,36045863
k1,476:36975575,36045863:0
)
(1,479:20853719,36887636:16121856,588733,163840
x1,479:21192550,36887636
k1,476:21083326,36887636:-109224
k1,476:21396131,36887636:312805
x1,476:21905857,36887636
k1,476:21796633,36887636:-109224
k1,476:22109438,36887636:312805
x1,476:25277021,36887636
k1,476:25386245,36887636:109224
(1,476:25386245,36887636:746385,455111,0
x1,476:26132630,36887636
)
(1,476:26132630,36594543:703604,295640,54614
x1,476:26803466,36594543
)
$1,476:26836234,36887636
x1,476:27018279,36887636
k1,476:27544931,36887636:526652
x1,476:28822885,36887636
k1,477:29119798,36887636:296913
x1,477:29483888,36887636
x1,477:29793364,36887636
x1,477:30485135,36887636
x1,477:30812816,36887636
x1,477:31579225,36887636
k1,477:31876138,36887636:296913
x1,477:32316686,36887636
k1,477:32613600,36887636:296914
x1,477:34379437,36887636
k1,477:34676350,36887636:296913
x1,477:35770439,36887636
x1,477:35952484,36887636
x1,477:36757122,36887636
x1,477:36975575,36887636
k1,479:36975575,36887636:0
)
(1,479:20853719,37641300:16121856,455111,127431
x1,479:21800351,37641300
x1,479:22037009,37641300
k1,477:22219232,37641300:182223
x1,477:22747163,37641300
k1,477:22929386,37641300:182223
x1,477:23257067,37641300
k1,477:23439290,37641300:182223
x1,477:24424152,37641300
x1,477:24606197,37641300
x1,477:25407194,37641300
k1,477:25589417,37641300:182223
x1,477:25953507,37641300
x1,477:26845528,37641300
x1,477:27082186,37641300
k1,477:27264409,37641300:182223
x1,477:27850593,37641300
x1,477:28109096,37641300
x1,477:28436777,37641300
x1,477:28928298,37641300
x1,477:30166203,37641300
k1,477:30348427,37641300:182224
x1,477:31622741,37641300
k1,477:31804964,37641300:182223
x1,477:32132645,37641300
k1,477:32314868,37641300:182223
x1,477:33534570,37641300
x1,477:33716615,37641300
x1,477:34262750,37641300
x1,477:35154770,37641300
k1,477:35336993,37641300:182223
x1,477:35883128,37641300
k1,477:36065351,37641300:182223
x1,477:36975575,37641300
k1,477:36975575,37641300:0
)
(1,479:20853719,38394964:16121856,455111,127431
x1,479:21873170,38394964
x1,479:22568581,38394964
x1,479:22896262,38394964
k1,477:23090616,38394964:194354
x1,477:24110067,38394964
x1,477:24729020,38394964
x1,477:25056701,38394964
x1,477:26625928,38394964
k1,477:26825102,38394964:199174
x1,477:27152783,38394964
k1,477:27347137,38394964:194354
x1,477:28366588,38394964
x1,477:30951626,38394964
k1,477:31145981,38394964:194355
x1,477:32347478,38394964
k1,477:32541832,38394964:194354
x1,477:33492106,38394964
k1,477:33686460,38394964:194354
x1,477:34050550,38394964
k1,478:33686460,38394964:18205
x1,478:35015387,38394964
k1,478:35209741,38394964:194354
x1,478:35846898,38394964
x1,478:36757122,38394964
x1,478:36975575,38394964
k1,479:36975575,38394964:0
)
(1,479:20853719,39148628:16121856,491520,163840
x1,479:21640153,39148628
x1,479:22441150,39148628
g1,478:22659603,39148628
x1,478:23901149,39148628
x1,478:24738555,39148628
g1,478:24957008,39148628
x1,478:25503143,39148628
g1,478:25721596,39148628
x1,478:26631820,39148628
g1,478:26850273,39148628
x1,478:28455908,39148628
g1,478:28674361,39148628
x1,478:29220496,39148628
x1,478:29548177,39148628
x1,478:31006357,39148628
g1,478:31224810,39148628
x1,478:31752741,39148628
g1,478:31971194,39148628
x1,478:32444510,39148628
x1,478:32753986,39148628
x1,478:33556803,39148628
x1,478:33848098,39148628
(1,478:33848098,39148628:655362,422343,0
x1,478:34503460,39148628
)
x1,478:34831141,39148628
(1,478:34831141,39148628:655362,422343,0
x1,478:35486503,39148628
)
x1,478:35850593,39148628
k1,479:36975575,39148628:1124982
g1,479:36975575,39148628
)
(1,485:20853719,39902292:16121856,455111,127431
h1,481:20853719,39902292:655360,0,0
x1,481:22109827,39902292
k1,481:22316951,39902292:207124
x1,481:23376451,39902292
x1,481:24250267,39902292
k1,481:24457390,39902292:207123
x1,481:25516891,39902292
k1,481:25724015,39902292:207124
x1,481:26565060,39902292
x1,481:27693739,39902292
k1,481:27900863,39902292:207124
x1,481:28374179,39902292
x1,481:28647245,39902292
k1,481:28854368,39902292:207123
x1,481:29327684,39902292
x1,481:30001250,39902292
x1,481:30237908,39902292
k1,481:30445032,39902292:207124
x1,481:31027576,39902292
k1,481:31234700,39902292:207124
x1,481:31962880,39902292
x1,481:32874924,39902292
x1,481:34300333,39902292
k1,481:34507456,39902292:207123
x1,481:35417680,39902292
k1,481:35624804,39902292:207124
x1,481:36975575,39902292
k1,481:36975575,39902292:0
)
(1,485:20853719,40655956:16121856,455111,127431
x1,485:21401673,40655956
x1,485:21911399,40655956
x1,485:23040078,40655956
x1,485:24208806,40655956
k1,481:24499706,40655956:290900
x1,481:24863796,40655956
x1,481:25173272,40655956
x1,481:25428135,40655956
x1,481:25883246,40655956
x1,481:26811673,40655956
k1,481:27102573,40655956:290900
x1,481:27448459,40655956
x1,481:27996414,40655956
x1,481:28178459,40655956
x1,481:29128733,40655956
k1,481:29419633,40655956:290900
x1,481:30129609,40655956
x1,481:31367515,40655956
x1,481:31549560,40655956
x1,481:32350557,40655956
k1,481:32641457,40655956:290900
x1,481:33697318,40655956
k1,481:33988218,40655956:290900
x1,481:35155125,40655956
x1,481:35701260,40655956
x1,481:36028941,40655956
x1,481:36757122,40655956
x1,481:36975575,40655956
k1,485:36975575,40655956:0
)
(1,485:20853719,41409620:16121856,455111,127431
x1,485:22564941,41409620
k1,481:22880684,41409620:315743
x1,481:23918340,41409620
x1,481:24282430,41409620
x1,481:24701133,41409620
x1,481:25687815,41409620
k1,481:26003557,41409620:315742
x1,481:27205054,41409620
k1,481:27520797,41409620:315743
x1,481:27994113,41409620
x1,481:28267179,41409620
k1,481:28582921,41409620:315742
x1,481:29820827,41409620
k1,482:30136570,41409620:315743
x1,482:30719114,41409620
k1,482:31034856,41409620:315742
x1,482:31475404,41409620
x1,482:32021539,41409620
x1,482:32367424,41409620
x1,482:33423284,41409620
k1,482:33739027,41409620:315743
x1,482:34285162,41409620
k1,482:34600904,41409620:315742
x1,482:34928585,41409620
k1,482:35244328,41409620:315743
x1,482:35808668,41409620
x1,482:36975575,41409620
k1,482:36975575,41409620:0
)
(1,485:20853719,42163284:16121856,455111,127431
x1,485:21327035,42163284
x1,482:22239080,42163284
k1,482:22433055,42163284:193975
x1,482:23634552,42163284
k1,482:23828527,42163284:193975
x1,482:24847978,42163284
k1,482:25041953,42163284:193975
x1,482:25223998,42163284
x1,482:25588088,42163284
x1,482:25915769,42163284
x1,482:26753176,42163284
x1,482:27026242,42163284
k1,482:27220217,42163284:193975
x1,482:27547898,42163284
k1,482:27741873,42163284:193975
x1,482:28288008,42163284
x1,482:28925164,42163284
x1,482:29271049,42163284
k1,482:29465024,42163284:193975
x1,482:31107068,42163284
k1,482:31301043,42163284:193975
x1,482:31665133,42163284
x1,482:32011018,42163284
x1,482:32557153,42163284
x1,482:32903038,42163284
x1,482:33469197,42163284
k1,482:33663172,42163284:193975
x1,482:34191103,42163284
k1,482:34385078,42163284:193975
x1,482:35333532,42163284
x1,482:35770440,42163284
x1,482:36975575,42163284
k1,482:36975575,42163284:0
)
(1,485:20853719,42916948:16121856,455111,127431
x1,485:21345240,42916948
k1,482:21614390,42916948:269150
x1,482:22054938,42916948
k1,482:22324088,42916948:269150
x1,482:23361745,42916948
x1,482:24180946,42916948
k1,482:24450096,42916948:269150
x1,482:25651593,42916948
k1,482:25920743,42916948:269150
x1,482:26705357,42916948
k1,482:26974507,42916948:269150
x1,482:27302188,42916948
k1,482:27571337,42916948:269149
x1,482:28772832,42916948
x1,482:30302009,42916948
x1,482:31667346,42916948
x1,482:31904004,42916948
k1,482:32173154,42916948:269150
x1,482:33036046,42916948
x1,482:34128315,42916948
k1,482:34397465,42916948:269150
x1,482:34925396,42916948
k1,482:35194546,42916948:269150
x1,482:35780730,42916948
k1,483:35194546,42916948:-18205
x1,483:36108411,42916948
k1,483:36377561,42916948:269150
$1,483:36377561,42916948
x1,483:36904124,42916948
$1,483:36975575,42916948
k1,485:36975575,42916948:0
)
(1,485:20853719,43670612:16121856,455111,127431
x1,485:21873170,43670612
x1,485:23517035,43670612
g1,483:23735488,43670612
x1,483:24645712,43670612
g1,483:24864165,43670612
x1,483:25574141,43670612
x1,483:26083867,43670612
x1,483:26538978,43670612
x1,483:27412794,43670612
g1,483:27631247,43670612
x1,483:28179201,43670612
x1,483:28688927,43670612
x1,483:30076109,43670612
g1,483:30294562,43670612
x1,483:31714513,43670612
k1,485:36975575,43670612:5261062
g1,485:36975575,43670612
)
(1,488:23189813,45248333:13785762,891184,449545
(1,488:23189813,45248333:11449668,891184,449545
x1,488:23591676,45248333
x1,488:24176873,45248333
g1,486:24091162,45248333
g1,488:24273202,45248333
x1,488:24782928,45248333
g1,486:24673704,45248333
g1,488:24855744,45248333
x1,488:25438288,45248333
g1,488:25620328,45248333
x1,488:26130054,45248333
g1,488:26312094,45248333
(1,488:26312094,45248333:755300,865699,449545
(1,488:26312094,45248333:755300,865699,449545
h1,488:26312094,45248333:78643,0,0
[1,488:26390737,45248333:598014,865699,449545
(1,488:26390737,44804977:598014,422343,0
k1,488:26525904,44804977:135167
x1,488:26853585,44804977
k1,488:26988751,44804977:135166
)
(1,488:26390737,45697877:598014,447828,0
x1,488:26917300,45697877
)
]
h1,488:26988751,45248333:78643,0,0
)
)
(1,486:27067394,45248333:391396,753669,425990
$1,486:27067394,45248333
(1,486:27067394,45248333:391396,753669,425990
(1,486:27067394,44520877:391396,26213,1153446
x1,486:27458790,44520877
)
v1,486:27458790,45248333:0,753662,425981
h1,486:27458790,45248333:0,0,0
)
$1,486:27458790,45248333
)
x1,486:28240216,45248333
k1,488:27458790,45248333:71451
(1,488:28311667,44977740:294003,295640,0
x1,488:28572902,44977740
)
x1,488:28860533,45248333
g1,488:29006165,45248333
x1,488:29515891,45248333
g1,488:29661523,45248333
x1,488:30442949,45248333
x1,488:30769263,45248333
(1,488:30769263,44977740:294003,295640,0
x1,488:31030498,44977740
)
(1,486:31063266,45248333:391396,753669,425990
$1,486:31063266,45248333
(1,486:31063266,45248333:391396,753669,425990
(1,486:31063266,44520877:391396,26213,1153446
x1,486:31454662,44520877
)
v1,486:31454662,45248333:0,753662,425981
h1,486:31454662,45248333:0,0,0
)
$1,486:31454662,45248333
)
g1,488:31636702,45248333
x1,488:32146428,45248333
g1,488:32328468,45248333
(1,488:32328468,45248333:1229299,891184,449545
(1,488:32328468,45248333:1229299,891184,449545
h1,488:32328468,45248333:78643,0,0
[1,488:32407111,45248333:1072013,891184,449545
(1,488:32407111,44804977:1072013,447828,0
x1,488:32933674,44804977
x1,488:33388101,44804977
)
(1,488:32407111,45697877:1072013,447828,0
k1,488:32679153,45697877:272042
x1,488:33061446,45697877
k1,488:33479124,45697877:272042
)
]
h1,488:33479124,45248333:78643,0,0
)
)
x1,488:33935358,45248333
(1,488:33935358,45346636:412854,313481,0
x1,488:34244902,45346636
)
g1,486:34457436,45248333
x1,486:34639481,45248333
)
(1,488:35810487,45248333:1165088,491520,163840
(1,488:35810487,45248333:1165088,491520,163840
x1,488:36720712,45248333
x1,488:36975575,45248333
)
)
)
(1,496:20853719,46712094:16121856,455111,127431
h1,491:20853719,46712094:655360,0,0
x1,491:22929029,46712094
k1,491:23204552,46712094:275523
x1,491:23827145,46712094
k1,491:24116936,46712094:289791
x1,491:24663071,46712094
k1,491:24938594,46712094:275523
x1,491:25848818,46712094
k1,491:26124342,46712094:275524
x1,491:27471475,46712094
k1,491:27746998,46712094:275523
x1,491:28948495,46712094
k1,491:29224018,46712094:275523
x1,491:30134242,46712094
k1,491:30409765,46712094:275523
x1,491:31283581,46712094
x1,491:32120987,46712094
x1,491:32485077,46712094
x1,491:33631960,46712094
k1,491:33907484,46712094:275524
x1,491:35369304,46712094
x1,491:36117508,46712094
k1,491:36393031,46712094:275523
x1,491:36975575,46712094
k1,491:36975575,46712094:0
)
(1,496:20853719,47465758:16121856,491520,163840
x1,496:21763943,47465758
k1,491:22062019,47465758:298076
x1,491:22924911,47465758
x1,491:24017180,47465758
k1,491:24315256,47465758:298076
x1,491:24970618,47465758
x1,491:25538597,47465758
k1,491:25836673,47465758:298076
x1,491:26419217,47465758
k1,491:26717293,47465758:298076
x1,491:27884199,47465758
k1,491:28182275,47465758:298076
x1,491:29456589,47465758
k1,491:29774570,47465758:317981
$1,491:29774570,47465758
x1,491:30067131,47465758
k1,491:30405387,47465758:314743
x1,491:31060748,47465758
k1,491:31375490,47465758:314742
x1,491:31703171,47465758
$1,491:31703171,47465758
x1,491:31958034,47465758
k1,491:32256110,47465758:298076
x1,491:33166334,47465758
k1,491:33464410,47465758:298076
x1,491:35033636,47465758
k1,491:35331712,47465758:298076
x1,491:36757122,47465758
x1,491:36975575,47465758
k1,496:36975575,47465758:0
)
]
g1,496:36975575,3425566
)
)
]
(1,496:3552215,49431838:33423360,0,0
h1,496:3552215,49431838:33423360,0,0
)
]
]
!68352
!7
}7
!6
{8
[1,589:4736286,49431838:32239289,44695552,0
(1,589:4736286,4736286:0,0,0
[1,589:0,4736286:0,0,0
(1,589:0,0:0,0,0
g1,589:0,0
)
]
)
[1,589:3552215,49431838:33423360,48693248,0
[1,589:3552215,2376990:33423360,1638400,0
(1,589:3552215,2376990:33423360,422343,0
(1,589:3552215,2376990:33423360,422343,0
k1,589:35992533,2376990:32440318
g1,589:36647894,2376990
x1,589:36975575,2376990
)
)
]
[1,589:3552215,47465758:33423360,44040192,0
(1,589:3552215,4080926:33423360,655360,43384832
r1,589:3552215,4080926:0,43384832,43384832
(1,589:3552215,3425566:16121856,0,44040192
[1,589:3552215,3425566:16121856,0,44040192
(1,496:3552215,4080926:16121856,455111,0
x1,496:4719122,4080926
k1,491:4987735,4080926:268613
x1,491:5806937,4080926
x1,491:6646164,4080926
k1,491:6914778,4080926:268614
x1,491:7355326,4080926
k1,491:7623939,4080926:268613
x1,491:8171893,4080926
x1,491:9591843,4080926
k1,491:9860456,4080926:268613
x1,491:10443000,4080926
k1,492:10711614,4080926:268614
x1,492:11621838,4080926
k1,492:11890451,4080926:268613
x1,492:12909902,4080926
x1,492:13528855,4080926
x1,492:13856536,4080926
x1,492:15243718,4080926
k1,492:15512331,4080926:268613
x1,492:16058466,4080926
k1,492:16327080,4080926:268614
x1,492:17237304,4080926
k1,492:17505917,4080926:268613
x1,492:17870007,4080926
x1,492:18215892,4080926
x1,492:18762027,4080926
x1,492:19107912,4080926
x1,492:19674071,4080926
k1,492:19674071,4080926:0
)
(1,496:3552215,4834590:16121856,455111,127431
x1,496:4080146,4834590
k1,492:4334518,4834590:254372
x1,492:5282972,4834590
x1,492:5719880,4834590
x1,492:6925015,4834590
k1,492:7188367,4834590:263352
x1,492:7772731,4834590
k1,492:8027104,4834590:254373
x1,492:9210395,4834590
x1,492:9556281,4834590
x1,492:9847553,4834590
x1,492:10684959,4834590
x1,492:11449548,4834590
x1,492:11576979,4834590
k1,492:11840331,4834590:263352
x1,492:12422875,4834590
k1,492:12677247,4834590:254372
x1,492:13587471,4834590
k1,492:13841844,4834590:254373
x1,492:14861295,4834590
x1,492:15556706,4834590
x1,492:15884387,4834590
k1,492:16138759,4834590:254372
x1,492:17158210,4834590
x1,492:17777163,4834590
x1,492:18104844,4834590
x1,492:19674071,4834590
k1,492:19674071,4834590:0
)
(1,496:3552215,5588254:16121856,455111,0
x1,496:5230666,5588254
k1,492:5449896,5588254:219230
x1,492:6469347,5588254
x1,492:7088300,5588254
x1,492:7415981,5588254
x1,492:8803163,5588254
k1,492:9022393,5588254:219230
x1,492:9898028,5588254
k1,492:10117258,5588254:219230
x1,492:11573617,5588254
x1,492:12651322,5588254
x1,492:13182891,5588254
k1,492:13402120,5588254:219229
x1,492:13950074,5588254
x1,492:15370024,5588254
k1,492:15589254,5588254:219230
x1,492:16171798,5588254
k1,492:16391028,5588254:219230
x1,492:17301252,5588254
k1,493:17520482,5588254:219230
x1,493:19455618,5588254
x1,493:19674071,5588254
k1,496:19674071,5588254:0
)
(1,496:3552215,6341918:16121856,491520,163840
x1,496:4608076,6341918
k1,493:4801266,6341918:193190
x1,493:5966353,6341918
x1,493:7395403,6341918
x1,493:8305628,6341918
x1,493:8742536,6341918
x1,493:9070217,6341918
k1,493:9263408,6341918:193191
x1,493:10319269,6341918
k1,493:10512459,6341918:193190
x1,493:11058594,6341918
x1,493:11404480,6341918
x1,493:12553181,6341918
k1,493:12746371,6341918:193190
x1,493:13328915,6341918
k1,493:13522106,6341918:193191
x1,493:14432330,6341918
k1,493:14625520,6341918:193190
x1,493:15610382,6341918
x1,493:15792427,6341918
x1,493:16593424,6341918
k1,493:16786615,6341918:193191
x1,493:17150705,6341918
x1,493:18042726,6341918
x1,493:18279384,6341918
k1,493:18472574,6341918:193190
x1,493:18654619,6341918
(1,493:18654619,6341918:655362,422343,0
x1,493:19309981,6341918
)
x1,493:19674071,6341918
k1,493:19674071,6341918:0
)
(1,496:3552215,7095582:16121856,455111,127431
x1,496:4152963,7095582
k1,493:4339648,7095582:186685
x1,493:5249872,7095582
k1,493:5436557,7095582:186685
x1,493:6385011,7095582
x1,493:7113190,7095582
x1,493:7477280,7095582
x1,493:8243689,7095582
k1,493:8430375,7095582:186686
x1,493:9599101,7095582
k1,493:9785786,7095582:186685
x1,493:10313717,7095582
k1,493:10500402,7095582:186685
x1,493:11410626,7095582
k1,493:11597311,7095582:186685
x1,493:12616762,7095582
x1,493:14002124,7095582
k1,493:14188810,7095582:186686
x1,493:15499533,7095582
x1,493:15936441,7095582
x1,493:16264122,7095582
x1,493:16391553,7095582
k1,493:16584592,7095582:193039
x1,493:17021500,7095582
k1,493:17208185,7095582:186685
x1,493:18158459,7095582
k1,493:18345144,7095582:186685
x1,493:18709234,7095582
x1,493:19674071,7095582
k1,493:19674071,7095582:0
)
(1,496:3552215,7849246:16121856,455111,127431
x1,496:4136579,7849246
x1,496:5483711,7849246
k1,494:5803585,7849246:319874
x1,494:7005082,7849246
k1,494:7324955,7849246:319873
x1,494:8235179,7849246
k1,494:8555053,7849246:319874
x1,494:9101188,7849246
x1,494:9447074,7849246
x1,494:9976823,7849246
x1,494:11542407,7849246
k1,494:11862281,7849246:319874
x1,494:12408416,7849246
k1,494:12728290,7849246:319874
x1,494:13638514,7849246
k1,494:13958387,7849246:319873
x1,494:14977838,7849246
x1,494:15673249,7849246
x1,494:16000930,7849246
k1,494:16320804,7849246:319874
x1,494:17340255,7849246
x1,494:17959208,7849246
x1,494:18286889,7849246
x1,494:19674071,7849246
k1,494:19674071,7849246:0
)
(1,496:3552215,8602910:16121856,455111,127431
x1,496:4791940,8602910
k1,494:5080983,8602910:289043
x1,494:5408664,8602910
k1,494:5697706,8602910:289042
x1,494:7303341,8602910
k1,494:7592384,8602910:289043
x1,494:8795701,8602910
x1,494:9236249,8602910
x1,494:10364928,8602910
k1,494:10653971,8602910:289043
x1,494:11527787,8602910
x1,494:11855468,8602910
k1,494:12144510,8602910:289042
x1,494:12836281,8602910
x1,494:13163962,8602910
x1,494:13437028,8602910
k1,494:13726071,8602910:289043
x1,494:14053752,8602910
k1,494:14342795,8602910:289043
x1,494:15291249,8602910
x1,494:16893244,8602910
k1,494:17182286,8602910:289042
x1,494:17473557,8602910
x1,494:18693257,8602910
k1,494:18982300,8602910:289043
x1,494:19674071,8602910
k1,494:19674071,8602910:0
)
(1,496:3552215,9356574:16121856,491520,163840
x1,496:5378123,9356574
x1,494:5614781,9356574
g1,494:5833234,9356574
x1,494:6707050,9356574
x1,494:7089345,9356574
x1,494:7821164,9356574
g1,494:8039617,9356574
x1,494:8567548,9356574
g1,494:8786001,9356574
x1,494:9772683,9356574
x1,494:10539092,9356574
g1,494:10757545,9356574
x1,494:11558542,9356574
x1,494:12982132,9356574
k1,495:10757545,9356574:109250
x1,495:13273427,9356574
(1,495:13273427,9356574:655362,422343,0
x1,495:13928789,9356574
)
x1,495:14292879,9356574
k1,496:19674071,9356574:5381192
g1,496:19674071,9356574
)
(1,497:3552215,11713989:16121856,409600,0
k1,497:7306209,11713989:3753994
h1,497:7306209,11713989:0,0,0
g1,497:7306209,11713989
x1,497:8004158,11713989
g1,497:8702108,11713989
x1,497:10710304,11713989
g1,497:10942954,11713989
x1,497:13334760,11713989
g1,497:13567410,11713989
x1,497:15920077,11713989
g1,497:15920077,11713989
k1,497:19674071,11713989:3753994
)
(1,512:3552215,13433455:16121856,455111,127431
h1,498:3552215,13433455:655360,0,0
x1,498:7484383,13433455
k1,498:7729618,13433455:245235
x1,498:8639842,13433455
k1,498:8885076,13433455:245234
x1,498:9249166,13433455
x1,498:10687322,13433455
k1,498:10932557,13433455:245235
x1,498:11952008,13433455
x1,498:13155325,13433455
k1,498:13400560,13433455:245235
x1,498:14476445,13433455
x1,498:15605124,13433455
k1,498:15850359,13433455:245235
x1,498:16796993,13433455
k1,498:17042227,13433455:245234
x1,498:18261929,13433455
k1,498:18507164,13433455:245235
x1,498:19127937,13433455
x1,498:19674071,13433455
k1,512:19674071,13433455:0
)
(1,512:3552215,14187119:16121856,455111,127431
x1,512:4994010,14187119
k1,498:5307578,14187119:313568
x1,498:5635259,14187119
k1,498:5948827,14187119:313568
x1,498:7297778,14187119
k1,498:7611345,14187119:313567
x1,498:8448751,14187119
x1,498:9615658,14187119
k1,498:9929226,14187119:313568
x1,498:10457157,14187119
k1,498:10770725,14187119:313568
x1,498:11680949,14187119
k1,498:11994517,14187119:313568
x1,498:12542471,14187119
x1,498:14053444,14187119
k1,498:14367011,14187119:313567
x1,498:15350053,14187119
x1,498:16041824,14187119
x1,498:16405914,14187119
x1,498:16990278,14187119
x1,498:18377460,14187119
k1,498:18691028,14187119:313568
x1,498:19674071,14187119
k1,498:19674071,14187119:0
)
(1,512:3552215,14940783:16121856,455111,127431
x1,512:5081392,14940783
k1,498:5398510,14940783:317118
x1,498:6494420,14940783
k1,498:6811539,14940783:317119
x1,498:7503310,14940783
x1,498:7830991,14940783
x1,498:8104057,14940783
k1,498:8421175,14940783:317118
x1,498:8748856,14940783
k1,498:9065974,14940783:317118
x1,498:10451335,14940783
k1,498:10768454,14940783:317119
x1,498:11496634,14940783
x1,498:12734539,14940783
k1,499:13051657,14940783:317118
x1,499:13743428,14940783
k1,499:14060546,14940783:317118
x1,499:14970770,14940783
k1,499:15287888,14940783:317118
x1,499:15870432,14940783
x1,499:16635021,14940783
k1,499:16952140,14940783:317119
x1,499:17607501,14940783
x1,499:18829022,14940783
k1,499:19146140,14940783:317118
x1,499:19674071,14940783
k1,499:19674071,14940783:0
)
(1,512:3552215,15694447:16121856,455111,127431
x1,512:4462439,15694447
k1,499:4708950,15694447:246511
x1,499:5571842,15694447
x1,499:6846156,15694447
k1,499:7221603,15694447:375447
x1,499:7822351,15694447
x1,499:9315118,15694447
k1,499:9568644,15694447:253526
x1,499:10478868,15694447
k1,499:10725379,15694447:246511
x1,499:11801264,15694447
x1,499:12929943,15694447
k1,499:13176455,15694447:246512
x1,499:13704386,15694447
k1,499:13950897,15694447:246511
x1,499:14970348,15694447
x1,499:16432168,15694447
k1,499:16678680,15694447:246512
x1,499:17625314,15694447
k1,499:17871825,15694447:246511
x1,499:18235915,15694447
x1,499:19674071,15694447
k1,499:19674071,15694447:0
)
(1,512:3552215,16448111:16121856,455111,127431
x1,512:4098350,16448111
x1,499:4662689,16448111
k1,499:4955412,16448111:292723
x1,499:6051321,16448111
x1,499:7294686,16448111
k1,499:7605977,16448111:311291
x1,499:9663085,16448111
x1,499:9790516,16448111
k1,499:10101807,16448111:311291
x1,499:11012031,16448111
k1,499:11304755,16448111:292724
x1,499:12999592,16448111
k1,499:13292315,16448111:292723
x1,499:14311766,16448111
x1,499:15773586,16448111
k1,499:16066310,16448111:292724
x1,499:16940126,16448111
x1,499:17267807,16448111
k1,499:17560530,16448111:292723
x1,499:18181303,16448111
x1,499:18508984,16448111
x1,499:19674071,16448111
k1,500:19674071,16448111:0
)
(1,512:3552215,17201775:16121856,455111,127431
x1,512:4243986,17201775
k1,500:4438972,17201775:194986
x1,500:4730243,17201775
x1,500:5276378,17201775
x1,500:6405055,17201775
x1,500:6641713,17201775
k1,500:6836700,17201775:194987
x1,500:8626199,17201775
k1,500:8821185,17201775:194986
x1,500:9349116,17201775
k1,500:9544103,17201775:194987
x1,500:10714650,17201775
x1,500:11885197,17201775
k1,500:12080183,17201775:194986
x1,500:13066866,17201775
x1,500:13430956,17201775
x1,500:14288388,17201775
k1,500:14483375,17201775:194987
x1,500:15029510,17201775
k1,500:15224496,17201775:194986
x1,500:16134720,17201775
k1,500:16329707,17201775:194987
x1,500:16693797,17201775
x1,500:17294546,17201775
x1,500:18423225,17201775
k1,500:18618211,17201775:194986
x1,500:19127937,17201775
x1,500:19674071,17201775
k1,512:19674071,17201775:0
)
(1,512:3552215,17955439:16121856,455111,127431
x1,512:4358672,17955439
k1,500:4619476,17955439:260804
x1,500:5147407,17955439
k1,500:5408212,17955439:260805
x1,500:6318436,17955439
k1,500:6579240,17955439:260804
x1,500:7125375,17955439
x1,500:8037419,17955439
k1,500:8298223,17955439:260804
x1,500:9905678,17955439
k1,500:10324004,17955439:418326
x1,500:10924752,17955439
k1,500:11185556,17955439:260804
x1,500:12245057,17955439
k1,500:12505861,17955439:260804
x1,500:14093293,17955439
x1,500:14220724,17955439
k1,500:14492116,17955439:271392
x1,500:14965432,17955439
x1,500:15238498,17955439
k1,500:15499303,17955439:260805
x1,500:16227483,17955439
x1,500:17064889,17955439
x1,500:18266385,17955439
x1,500:18503043,17955439
k1,500:18763847,17955439:260804
x1,500:19674071,17955439
k1,500:19674071,17955439:0
)
(1,512:3552215,18709103:16121856,491520,163840
x1,512:4171167,18709103
x1,512:4498848,18709103
x1,512:5591117,18709103
x1,512:6029845,18709103
x1,512:6830842,18709103
k1,500:7080243,18709103:249401
x1,500:7954059,18709103
k1,501:7080243,18709103:18205
x1,501:8809670,18709103
k1,501:9059071,18709103:249401
x1,501:10664706,18709103
k1,501:10914107,18709103:249401
x1,501:11605878,18709103
k1,501:11855280,18709103:249402
x1,501:12765504,18709103
k1,501:13014905,18709103:249401
x1,501:13743085,18709103
k1,501:13992486,18709103:249401
x1,501:15339618,18709103
k1,501:15588988,18709103:249370
x1,501:16684896,18709103
k1,501:16934297,18709103:249401
x1,501:18299632,18709103
x1,501:19674071,18709103
k1,501:19674071,18709103:0
)
(1,512:3552215,19462767:16121856,455111,127431
x1,512:4830169,19462767
k1,501:5049658,19462767:219489
x1,501:5668610,19462767
x1,501:5996291,19462767
x1,501:7088560,19462767
x1,501:7527288,19462767
x1,501:8328285,19462767
k1,501:8547775,19462767:219490
x1,501:9421591,19462767
x1,501:10277202,19462767
k1,501:10496691,19462767:219489
x1,501:11224871,19462767
x1,501:12173325,19462767
x1,501:12501006,19462767
x1,501:13032575,19462767
k1,501:13252064,19462767:219489
x1,501:13943835,19462767
k1,501:14163324,19462767:219489
x1,501:15073548,19462767
k1,501:15293038,19462767:219490
x1,501:16279721,19462767
x1,501:17117127,19462767
k1,501:17336616,19462767:219489
x1,501:17922800,19462767
x1,501:19455618,19462767
x1,501:19674071,19462767
k1,512:19674071,19462767:0
)
(1,512:3552215,20216431:16121856,491520,163840
x1,512:4680894,20216431
k1,501:4996845,20216431:315951
x1,501:7290611,20216431
k1,502:7606561,20216431:315950
x1,502:8152696,20216431
k1,502:8468647,20216431:315951
x1,502:9806676,20216431
(1,502:9806676,20216431:655362,422343,0
x1,502:10462038,20216431
)
x1,502:10826128,20216431
k1,502:11409891,20216431:583763
x1,502:12529468,20216431
x1,502:13039139,20216431
k1,502:11409891,20216431:181990
h1,502:13039139,20216431:0,0,0
x1,502:13876546,20216431
k1,502:14192497,20216431:315951
x1,502:14997135,20216431
x1,502:15870951,20216431
x1,502:16457135,20216431
k1,502:16773085,20216431:315950
x1,502:17683309,20216431
k1,502:17999260,20216431:315951
x1,502:18800257,20216431
x1,502:19455618,20216431
x1,502:19674071,20216431
k1,512:19674071,20216431:0
)
(1,512:3552215,20970095:16121856,455111,187504
x1,512:4972165,20970095
k1,502:5197950,20970095:225785
x1,502:5926130,20970095
k1,502:6151916,20970095:225786
x1,502:6479597,20970095
x1,502:6807278,20970095
x1,502:7337027,20970095
x1,502:8283660,20970095
k1,502:8509445,20970095:225785
x1,502:9314083,20970095
x1,502:11101762,20970095
k1,502:11327548,20970095:225786
$1,502:11327548,20970095
x1,502:11825156,20970095
(1,502:11825156,21068398:626896,197518,89201
x1,502:12419284,21068398
)
$1,502:12452052,20970095
k1,502:12677837,20970095:225785
x1,502:13264021,20970095
k1,502:13489806,20970095:225785
x1,502:13817487,20970095
k1,502:14043273,20970095:225786
x1,502:15262974,20970095
x1,502:16391653,20970095
k1,502:16617438,20970095:225785
x1,502:17145369,20970095
k1,502:17371155,20970095:225786
x1,502:18281379,20970095
k1,502:18507164,20970095:225785
x1,502:19455618,20970095
x1,502:19674071,20970095
k1,512:19674071,20970095:0
)
(1,512:3552215,21723759:16121856,455111,0
x1,512:4498849,21723759
k1,502:4774643,21723759:275794
x1,502:5850528,21723759
x1,502:6979207,21723759
k1,502:7255000,21723759:275793
x1,502:8039614,21723759
k1,503:8315408,21723759:275794
x1,503:9225632,21723759
k1,503:9501425,21723759:275793
x1,503:9847311,21723759
x1,503:10395266,21723759
x1,503:10577311,21723759
x1,503:11527585,21723759
k1,503:11803379,21723759:275794
x1,503:12822830,21723759
x1,503:13263378,21723759
x1,503:14250060,21723759
k1,503:14525853,21723759:275793
x1,503:15508895,21723759
x1,503:16313533,21723759
x1,503:17516848,21723759
k1,503:17792642,21723759:275794
x1,503:18338777,21723759
k1,503:18614570,21723759:275793
x1,503:19674071,21723759
k1,503:19674071,21723759:0
)
(1,512:3552215,22477423:16121856,455111,127431
x1,512:4025531,22477423
x1,503:5119621,22477423
k1,503:5784682,22477423:665061
x1,503:6915181,22477423
k1,503:7258230,22477423:343049
x1,503:7806184,22477423
x1,503:9124188,22477423
k1,503:9467238,22477423:343050
x1,503:10013373,22477423
x1,503:10559508,22477423
x1,503:11724594,22477423
k1,503:12067643,22477423:343049
x1,503:13269140,22477423
k1,503:13612190,22477423:343050
x1,503:14522414,22477423
k1,503:14865463,22477423:343049
x1,503:15193144,22477423
x1,503:15520825,22477423
x1,503:16050574,22477423
x1,503:16997207,22477423
k1,503:17340257,22477423:343050
x1,503:18144895,22477423
x1,503:19674071,22477423
k1,503:19674071,22477423:0
)
(1,512:3552215,23231087:16121856,455111,187504
x1,512:4049823,23231087
(1,503:4049823,23329390:626896,197518,89201
x1,503:4643951,23329390
)
$1,503:4676719,23231087
k1,503:4921146,23231087:244427
x1,503:5361694,23231087
k1,503:5606121,23231087:244427
x1,503:6152256,23231087
x1,503:6807617,23231087
x1,503:7171707,23231087
x1,503:7845273,23231087
x1,503:8864724,23231087
x1,503:9101382,23231087
k1,503:9345809,23231087:244427
x1,503:9873740,23231087
k1,503:10118166,23231087:244426
x1,503:10482256,23231087
x1,503:11447095,23231087
k1,503:11691522,23231087:244427
$1,503:11691522,23231087
x1,503:12012833,23231087
(1,503:12012833,23329390:302930,197518,89201
x1,503:12282995,23329390
)
$1,503:12315763,23231087
k1,503:12560190,23231087:244427
x1,503:13616051,23231087
k1,504:13860478,23231087:244427
$1,504:13860478,23231087
x1,504:14199309,23231087
$1,504:14199309,23231087
x1,504:14381354,23231087
k1,504:14632274,23231087:250920
x1,504:15487886,23231087
x1,504:16361702,23231087
k1,504:16606129,23231087:244427
x1,504:17297900,23231087
k1,504:17542327,23231087:244427
x1,504:17870008,23231087
x1,504:18197689,23231087
x1,504:18727438,23231087
x1,504:19674071,23231087
k1,504:19674071,23231087:0
)
(1,512:3552215,24063020:16121856,578893,187504
x1,512:3898101,24063020
x1,504:5026779,24063020
k1,504:5234602,24063020:207823
x1,504:5762533,24063020
k1,504:5970356,24063020:207823
$1,504:5970356,24063020
[1,504:5970356,24063020:502671,578893,0
(1,504:5970356,24063020:502671,447828,0
x1,504:6467964,24063020
)
]
(1,504:6473027,24161323:626896,197518,89201
x1,504:7067155,24161323
)
k1,504:6990699,24063020:-109224
k1,504:7172739,24063020:182040
x1,504:7682465,24063020
k1,504:7573241,24063020:-109224
k1,504:7755281,24063020:182040
x1,504:8920369,24063020
k1,504:9044742,24063020:124373
x1,504:9554468,24063020
k1,504:9678841,24063020:124373
x1,504:10843929,24063020
k1,504:10953153,24063020:109224
(1,504:10953153,24063020:746385,455111,0
x1,504:11699538,24063020
)
$1,504:11699538,24063020
x1,504:11881583,24063020
k1,504:12169311,24063020:287728
x1,504:13447265,24063020
k1,504:13655088,24063020:207823
x1,504:14459726,24063020
x1,504:15988902,24063020
k1,504:16196725,24063020:207823
x1,504:16637273,24063020
k1,504:16845096,24063020:207823
x1,504:17828138,24063020
x1,504:18527189,24063020
x1,504:19437413,24063020
x1,504:19674071,24063020
k1,504:19674071,24063020:0
)
(1,512:3552215,24816684:16121856,455111,127431
x1,512:4826529,24816684
k1,504:5121437,24816684:294908
x1,504:6031661,24816684
k1,504:6326568,24816684:294907
x1,504:7418838,24816684
x1,504:7600883,24816684
x1,504:8147018,24816684
x1,504:9039038,24816684
k1,504:9333946,24816684:294908
x1,504:9679832,24816684
k1,505:9333946,24816684:-36409
x1,505:10808510,24816684
k1,505:11103417,24816684:294907
x1,505:11631348,24816684
k1,505:11926256,24816684:294908
x1,505:12836480,24816684
k1,505:13131387,24816684:294907
x1,505:13386250,24816684
x1,505:13841361,24816684
x1,505:14369290,24816684
x1,505:14733380,24816684
x1,505:15079266,24816684
x1,505:15807447,24816684
k1,505:16102355,24816684:294908
x1,505:16830535,24816684
k1,505:17125442,24816684:294907
x1,505:17489532,24816684
x1,505:17835418,24816684
x1,505:18381552,24816684
x1,505:18745642,24816684
x1,505:19674071,24816684
k1,505:19674071,24816684:0
)
(1,512:3552215,25570348:16121856,455111,127431
x1,512:4753712,25570348
k1,505:5051081,25570348:297369
x1,505:5491629,25570348
k1,505:5788998,25570348:297369
x1,505:5971043,25570348
x1,505:6298724,25570348
x1,505:7846105,25570348
k1,505:8143474,25570348:297369
x1,505:8726018,25570348
k1,505:9023387,25570348:297369
$1,505:9023387,25570348
x1,505:10188475,25570348
k1,505:10297699,25570348:109224
(1,505:10297699,25570348:746385,455111,0
x1,505:11044084,25570348
)
$1,505:11044084,25570348
x1,505:11226129,25570348
k1,505:11543226,25570348:317097
x1,505:12817540,25570348
k1,505:13114909,25570348:297369
x1,505:14025133,25570348
k1,505:14322502,25570348:297369
x1,505:15818911,25570348
k1,505:16116280,25570348:297369
x1,505:16662415,25570348
x1,505:17592664,25570348
x1,505:18830567,25570348
k1,505:19127936,25570348:297369
x1,505:19674071,25570348
k1,505:19674071,25570348:0
)
(1,512:3552215,26324012:16121856,455111,127431
x1,512:4462439,26324012
k1,505:4745903,26324012:283464
x1,505:5328445,26324012
x1,505:5692535,26324012
x1,505:6695602,26324012
k1,505:6979067,26324012:283465
x1,505:7324953,26324012
x1,505:7798270,26324012
x1,505:8712134,26324012
k1,505:8995598,26324012:283464
x1,505:9578142,26324012
x1,505:11910137,26324012
k1,505:12193602,26324012:283465
x1,505:12776146,26324012
k1,505:13059610,26324012:283464
x1,505:14297516,26324012
k1,506:13059610,26324012:-18205
x1,506:14843650,26324012
x1,506:15207740,26324012
x1,506:15553626,26324012
x1,506:16281807,26324012
k1,506:16565272,26324012:283465
x1,506:16856543,26324012
x1,506:18334746,26324012
k1,506:18618210,26324012:283464
x1,506:19674071,26324012
k1,506:19674071,26324012:0
)
(1,512:3552215,27077676:16121856,455111,127431
x1,512:4462439,27077676
k1,506:4746424,27077676:283985
x1,506:6242833,27077676
k1,506:6526819,27077676:283986
x1,506:7619088,27077676
x1,506:7983178,27077676
x1,506:8549337,27077676
x1,506:8877018,27077676
x1,506:10043925,27077676
k1,506:10327910,27077676:283985
x1,506:11529407,27077676
k1,506:11813393,27077676:283986
x1,506:12253941,27077676
k1,506:12537927,27077676:283986
x1,506:13084062,27077676
x1,506:14940919,27077676
k1,506:15224904,27077676:283985
x1,506:15807448,27077676
k1,506:16091433,27077676:283985
x1,506:16531981,27077676
x1,506:17078116,27077676
x1,506:17424001,27077676
x1,506:18479861,27077676
k1,506:18763847,27077676:283986
x1,506:19674071,27077676
k1,506:19674071,27077676:0
)
(1,512:3552215,27831340:16121856,455111,127431
x1,512:4589871,27831340
x1,512:4953961,27831340
x1,512:6100844,27831340
k1,506:6398938,27831340:298094
x1,506:7784297,27831340
x1,506:8148387,27831340
x1,506:9040408,27831340
x1,506:9277066,27831340
k1,506:9575160,27831340:298094
x1,506:10448976,27831340
x1,506:11759700,27831340
k1,506:12289893,27831340:530193
x1,506:13039917,27831340
x1,506:13913733,27831340
k1,506:14211827,27831340:298094
x1,506:15125691,27831340
x1,506:15471576,27831340
k1,506:15769669,27831340:298093
x1,506:16097350,27831340
k1,506:16395444,27831340:298094
x1,506:17014396,27831340
x1,506:17342077,27831340
x1,506:18434346,27831340
x1,506:18873074,27831340
x1,506:19674071,27831340
k1,506:19674071,27831340:0
)
(1,512:3552215,28585004:16121856,455111,127431
x1,512:4426031,28585004
x1,507:5463687,28585004
k1,507:5797167,28585004:333480
x1,507:6707391,28585004
k1,507:7017867,28585004:310476
x1,507:7345548,28585004
x1,507:7673229,28585004
x1,507:8202978,28585004
x1,507:9149611,28585004
k1,507:9460086,28585004:310475
x1,507:9824176,28585004
x1,507:10170061,28585004
x1,507:10716196,28585004
x1,507:11062081,28585004
x1,507:11628240,28585004
k1,507:11938715,28585004:310475
x1,507:12466646,28585004
k1,507:12777121,28585004:310475
x1,507:13141211,28585004
x1,507:14579367,28585004
k1,507:14889843,28585004:310476
x1,507:15909294,28585004
x1,507:17371114,28585004
k1,507:17681589,28585004:310475
$1,507:17681589,28585004
x1,507:18208152,28585004
(1,507:18208152,28683307:1465919,318577,0
x1,507:18497604,28683307
x1,507:19641303,28683307
)
$1,507:19674071,28585004
k1,512:19674071,28585004:0
)
(1,512:3552215,29338668:16121856,491520,163840
x1,512:3992763,29338668
k1,507:4267988,29338668:275225
x1,507:5072626,29338668
x1,507:5946442,29338668
x1,507:6274123,29338668
x1,507:6911279,29338668
k1,507:7186505,29338668:275226
x1,507:7732640,29338668
k1,507:8007865,29338668:275225
x1,507:9127442,29338668
x1,507:9564373,29338668
k1,507:8007865,29338668:109250
h1,507:9564373,29338668:0,0,0
x1,507:10620234,29338668
k1,507:11081823,29338668:461589
x1,507:11831847,29338668
k1,507:12107072,29338668:275225
x1,507:12744229,29338668
x1,507:13108319,29338668
x1,507:14801335,29338668
k1,507:15090754,29338668:289419
$1,507:15090754,29338668
x1,507:15617317,29338668
(1,507:15617317,29436971:1465919,318577,0
x1,507:15906769,29436971
x1,507:17050468,29436971
)
$1,507:17083236,29338668
k1,507:17358461,29338668:275225
x1,507:18013822,29338668
x1,507:18377912,29338668
x1,507:19674071,29338668
k1,508:19674071,29338668:0
)
(1,512:3552215,30092332:16121856,455111,127431
x1,512:5869647,30092332
k1,508:6112802,30092332:243155
x1,508:6804573,30092332
k1,508:7047727,30092332:243154
x1,508:7957951,30092332
k1,508:8201106,30092332:243155
x1,508:9495446,30092332
x1,508:10169012,30092332
k1,508:10412166,30092332:243154
x1,508:11431617,30092332
x1,508:12127028,30092332
x1,508:12454709,30092332
k1,508:12697864,30092332:243155
x1,508:13753725,30092332
k1,508:13996879,30092332:243154
x1,508:14543014,30092332
x1,508:16518197,30092332
k1,508:16761352,30092332:243155
x1,508:18326939,30092332
x1,508:19273573,30092332
x1,508:19455618,30092332
x1,508:19674071,30092332
k1,512:19674071,30092332:0
)
(1,512:3552215,30845996:16121856,455111,187504
x1,512:4881143,30845996
k1,508:5121278,30845996:240135
x1,508:6395592,30845996
k1,508:6635727,30845996:240135
$1,508:6635727,30845996
x1,508:6957038,30845996
(1,508:6957038,30944299:302930,197518,89201
x1,508:7227200,30944299
)
$1,508:7259968,30845996
x1,508:7442013,30845996
k1,508:7687568,30845996:245555
x1,508:8273752,30845996
k1,508:8513887,30845996:240135
x1,508:10443564,30845996
k1,508:10683699,30845996:240135
x1,508:12105469,30845996
k1,508:12345604,30845996:240135
x1,508:13294058,30845996
x1,508:14499195,30845996
k1,508:14739330,30845996:240135
x1,508:15321874,30845996
k1,508:15562009,30845996:240135
x1,508:16472233,30845996
k1,508:16712368,30845996:240135
x1,508:17575260,30845996
x1,508:18667529,30845996
k1,508:18907664,30845996:240135
x1,508:19455618,30845996
x1,508:19674071,30845996
k1,512:19674071,30845996:0
)
(1,512:3552215,31599660:16121856,455111,127431
x1,512:4870219,31599660
k1,508:5055404,31599660:185185
x1,508:5601539,31599660
k1,508:5786723,31599660:185184
x1,508:6696947,31599660
k1,509:6882132,31599660:185185
x1,509:7666746,31599660
x1,509:8540562,31599660
x1,509:9669241,31599660
k1,509:9854425,31599660:185184
x1,509:10382356,31599660
k1,509:10567541,31599660:185185
x1,509:12209585,31599660
k1,509:12394770,31599660:185185
x1,509:14835991,31599660
x1,509:15565990,31599660
x1,509:15911875,31599660
k1,509:16097059,31599660:185184
x1,509:17192968,31599660
x1,509:18436333,31599660
k1,509:18716515,31599660:280182
x1,509:19144321,31599660
x1,509:19674071,31599660
k1,509:19674071,31599660:0
)
(1,512:3552215,32353324:16121856,588733,127431
x1,512:4189372,32353324
x1,512:5063188,32353324
x1,512:6082639,32353324
k1,509:6344749,32353324:262110
$1,509:6344749,32353324
x1,509:6871312,32353324
(1,509:6871312,32451627:1465919,318577,0
x1,509:7160764,32451627
x1,509:8304463,32451627
)
$1,509:8337231,32353324
k1,509:8590610,32353324:253379
x1,509:9031158,32353324
k1,509:9284537,32353324:253379
x1,509:10052766,32353324
x1,509:10598901,32353324
x1,509:10962991,32353324
x1,509:11946033,32353324
x1,509:12710622,32353324
k1,509:12964001,32353324:253379
x1,509:14749861,32353324
k1,509:15003240,32353324:253379
x1,509:15585784,32353324
k1,509:15839163,32353324:253379
$1,509:15839163,32353324
x1,509:16177994,32353324
k1,509:16068770,32353324:-109224
k1,509:16309019,32353324:240249
x1,509:16818745,32353324
k1,509:16709521,32353324:-109224
k1,509:16949770,32353324:240249
x1,509:18114858,32353324
k1,509:18224082,32353324:109224
(1,509:18224082,32353324:746385,455111,0
x1,509:18970467,32353324
)
(1,509:18970467,32060231:703604,295640,54614
x1,509:19641303,32060231
)
$1,509:19674071,32353324
k1,512:19674071,32353324:0
)
(1,512:3552215,33106988:16121856,588733,127431
x1,512:4862939,33106988
k1,510:5182425,33106988:319486
x1,510:5764969,33106988
k1,510:6084455,33106988:319486
$1,510:6084455,33106988
x1,510:6423286,33106988
k1,510:6314062,33106988:-109224
k1,510:6664488,33106988:350426
x1,510:7174214,33106988
k1,510:7064990,33106988:-109224
k1,510:7415415,33106988:350425
x1,510:8908184,33106988
k1,510:9017408,33106988:109224
(1,510:9017408,33106988:746385,455111,0
x1,510:9763793,33106988
)
(1,510:9763793,32813895:703604,295640,54614
x1,510:10434629,32813895
)
$1,510:10467397,33106988
x1,510:10649442,33106988
k1,510:11243813,33106988:594371
x1,510:11993837,33106988
k1,510:12313323,33106988:319486
x1,510:13227187,33106988
x1,510:13755117,33106988
k1,510:14099861,33106988:344744
x1,510:15010085,33106988
k1,510:15329571,33106988:319486
x1,510:15693661,33106988
x1,510:17131817,33106988
k1,510:17451303,33106988:319486
x1,510:18470754,33106988
x1,510:19674071,33106988
k1,510:19674071,33106988:0
)
(1,512:3552215,33860652:16121856,455111,127431
x1,512:4628100,33860652
x1,512:5756779,33860652
g1,510:5975232,33860652
x1,510:6958274,33860652
g1,510:7176727,33860652
x1,510:7540817,33860652
x1,510:7850293,33860652
g1,510:8068746,33860652
x1,510:8687699,33860652
x1,510:9597923,33860652
g1,510:9816376,33860652
x1,510:10398920,33860652
g1,510:10617373,33860652
x1,510:11527597,33860652
g1,510:11746050,33860652
x1,510:12456026,33860652
x1,510:12965752,33860652
x1,510:13420863,33860652
x1,510:14294679,33860652
g1,510:14513132,33860652
x1,510:15204903,33860652
x1,510:15532584,33860652
x1,510:16788694,33860652
g1,510:17007147,33860652
x1,510:18519941,33860652
k1,512:19674071,33860652:1154130
g1,512:19674071,33860652
)
(1,515:7438597,35667088:12235474,891184,449545
(1,515:7438597,35667088:8349093,891184,449545
(1,515:7438597,35667088:2149768,891184,449545
(1,515:7438597,35667088:2149768,891184,449545
h1,515:7438597,35667088:78643,0,0
[1,515:7517240,35667088:1992482,891184,449545
(1,515:7517240,35223732:1992482,447828,98303
x1,515:8043803,35223732
(1,515:8043803,35322035:1465919,318577,0
x1,515:8333255,35322035
x1,515:9476954,35322035
)
)
(1,515:7517240,36116632:1992482,447828,0
k1,515:8267721,36116632:750481
x1,515:8759242,36116632
k1,515:9509722,36116632:750480
)
]
h1,515:9509722,35667088:78643,0,0
)
)
g1,515:9770405,35667088
x1,515:10280131,35667088
g1,515:10462171,35667088
x1,515:10783026,35667088
(1,515:10783026,35765391:294003,295640,0
x1,515:11044261,35765391
)
(1,513:11077029,35667088:391396,753669,425990
$1,513:11077029,35667088
(1,513:11077029,35667088:391396,753669,425990
(1,513:11077029,34939632:391396,26213,1153446
x1,513:11468425,34939632
)
v1,513:11468425,35667088:0,753662,425981
h1,513:11468425,35667088:0,0,0
)
$1,513:11468425,35667088
)
x1,513:11796106,35667088
g1,515:11941738,35667088
x1,515:12451464,35667088
g1,515:12597096,35667088
x1,515:12902249,35667088
(1,515:12902249,35396495:2312000,425329,129251
x1,515:13567398,35396495
(1,515:13567398,35462031:255776,211171,0
x1,515:13790406,35462031
)
g1,513:13855942,35396495
(1,515:13855942,35396495:540943,197518,129251
x1,515:14121729,35396495
(1,515:14121729,35462031:275156,141084,63715
x1,515:14364117,35462031
)
)
x1,515:14668793,35396495
(1,515:14668793,35198721:512688,227555,98304
x1,515:14892937,35198721
(1,515:14892937,35297025:255776,211171,0
x1,515:15115945,35297025
)
)
)
(1,513:15214249,35667088:391396,753669,425990
$1,513:15214249,35667088
(1,513:15214249,35667088:391396,753669,425990
(1,513:15214249,34939632:391396,26213,1153446
x1,513:15605645,34939632
)
v1,513:15605645,35667088:0,753662,425981
h1,513:15605645,35667088:0,0,0
)
$1,513:15605645,35667088
)
x1,513:15787690,35667088
)
(1,515:18508983,35667088:1165088,491520,163840
(1,515:18508983,35667088:1165088,491520,163840
x1,515:19419208,35667088
x1,515:19674071,35667088
)
)
)
(1,526:3552215,37359565:16121856,455111,127431
x1,526:5228846,37359565
g1,516:5447299,37359565
$1,516:5447299,37359565
x1,516:5768154,37359565
(1,516:5768154,37457868:294003,295640,0
x1,516:6029389,37457868
)
g1,516:5952933,37359565
g1,516:6134973,37359565
x1,516:6644699,37359565
g1,516:6535475,37359565
g1,516:6717515,37359565
x1,516:7554922,37359565
$1,516:7554922,37359565
x1,516:7736967,37359565
g1,516:7955420,37359565
$1,516:7955420,37359565
x1,516:8276275,37359565
(1,516:8276275,37457868:294003,295640,0
x1,516:8537510,37457868
)
g1,516:8461054,37359565
g1,516:8643094,37359565
x1,516:9152820,37359565
g1,516:9043596,37359565
g1,516:9225636,37359565
x1,516:10390724,37359565
$1,516:10390724,37359565
x1,516:10572769,37359565
g1,516:10791222,37359565
x1,516:11847083,37359565
g1,516:12065536,37359565
$1,516:12065536,37359565
x1,516:12386391,37359565
(1,516:12386391,37457868:294003,295640,0
x1,516:12647626,37457868
)
g1,516:12571170,37359565
g1,516:12753210,37359565
x1,516:13262936,37359565
g1,516:13153712,37359565
g1,516:13335752,37359565
x1,516:14500840,37359565
$1,516:14500840,37359565
x1,516:14682885,37359565
g1,516:14974156,37359565
k1,526:14974156,37359565:0
k1,526:19674071,37359565:4699915
g1,526:19674071,37359565
)
(1,526:3552215,39716980:16121856,409600,114688
k1,526:5478338,39716980:1926123
h1,526:5478338,39716980:0,0,0
g1,526:5478338,39716980
x1,526:6206963,39716980
g1,526:6904913,39716980
x1,526:9660344,39716980
g1,526:9892994,39716980
x1,526:10455231,39716980
g1,526:10687881,39716980
x1,526:12165570,39716980
g1,526:12398220,39716980
x1,526:12960457,39716980
g1,526:13193107,39716980
x1,526:14172538,39716980
g1,526:14405188,39716980
x1,526:15982721,39716980
g1,526:16215371,39716980
x1,526:17747949,39716980
g1,526:17747949,39716980
k1,526:19674071,39716980:1926122
)
(1,538:3552215,41436446:16121856,455111,127431
h1,527:3552215,41436446:655360,0,0
x1,527:4881141,41436446
x1,527:5117798,41436446
k1,527:5426129,41436446:308331
x1,527:6409171,41436446
x1,527:7901938,41436446
k1,527:8210270,41436446:308332
x1,527:9269771,41436446
k1,527:9578102,41436446:308331
x1,527:10419147,41436446
x1,527:11547826,41436446
k1,527:11856157,41436446:308331
x1,527:12220247,41436446
x1,527:12547928,41436446
k1,527:12856259,41436446:308331
x1,527:13660897,41436446
x1,527:14534713,41436446
x1,527:14862394,41436446
x1,527:15736210,41436446
k1,527:16044542,41436446:308332
x1,527:16590677,41436446
k1,527:16899008,41436446:308331
x1,527:18018585,41436446
x1,527:18455516,41436446
k1,527:16899008,41436446:109250
h1,527:18455516,41436446:0,0,0
k1,527:18763847,41436446:308331
x1,527:19674071,41436446
k1,527:19674071,41436446:0
)
(1,538:3552215,42190110:16121856,491520,163840
x1,538:3879896,42190110
x1,538:4207577,42190110
x1,538:4737326,42190110
x1,538:5683959,42190110
k1,527:5910470,42190110:226511
x1,527:6274560,42190110
x1,527:6620446,42190110
x1,527:7166580,42190110
x1,527:7530670,42190110
x1,527:8459099,42190110
k1,527:8685610,42190110:226511
x1,527:9340971,42190110
x1,527:10562492,42190110
k1,527:10789003,42190110:226511
x1,527:11153093,42190110
x1,527:11719252,42190110
k1,527:11945762,42190110:226510
x1,527:12309852,42190110
x1,527:12655737,42190110
x1,527:14112095,42190110
k1,527:14338606,42190110:226511
$1,527:14338606,42190110
x1,527:14975762,42190110
x1,527:15703942,42190110
x1,527:16159054,42190110
$1,527:16159054,42190110
k1,527:16385565,42190110:226511
x1,527:16971749,42190110
k1,527:17198260,42190110:226511
x1,527:17890031,42190110
x1,527:19674071,42190110
k1,527:19674071,42190110:0
)
(1,538:3552215,42943774:16121856,455111,127431
x1,538:4882964,42943774
k1,528:5130180,42943774:247216
x1,528:6040404,42943774
k1,528:6287620,42943774:247216
x1,528:7361684,42943774
k1,528:7608872,42943774:247188
x1,528:8049420,42943774
x1,528:8595555,42943774
x1,528:8941440,42943774
x1,528:9451166,42943774
x1,528:11020393,42943774
k1,528:11397953,42943774:377560
x1,528:11998701,42943774
k1,528:12245917,42943774:247216
x1,528:13740504,42943774
x1,528:14942000,42943774
x1,528:15178658,42943774
k1,528:15425875,42943774:247217
x1,528:16700189,42943774
k1,528:16947405,42943774:247216
x1,528:17639176,42943774
k1,528:17886392,42943774:247216
x1,528:18762027,42943774
x1,528:19674071,42943774
k1,528:19674071,42943774:0
)
(1,538:3552215,43697438:16121856,491520,163840
x1,538:4025531,43697438
x1,528:4937576,43697438
k1,528:5213156,43697438:275580
x1,528:5577246,43697438
x1,528:5904927,43697438
k1,528:6180506,43697438:275579
x1,528:7445718,43697438
x1,528:9522847,43697438
k1,528:9798427,43697438:275580
x1,528:10854288,43697438
k1,528:11129867,43697438:275579
x1,528:11603183,43697438
x1,528:13259790,43697438
x1,528:13623880,43697438
x1,528:13951561,43697438
x1,528:14606922,43697438
x1,528:15717394,43697438
k1,528:16007255,43697438:289861
x1,528:17454534,43697438
(1,528:17454534,43697438:655362,422343,0
x1,528:18109896,43697438
)
x1,528:18473986,43697438
k1,528:18763847,43697438:289861
x1,528:19674071,43697438
k1,528:19674071,43697438:0
)
(1,538:3552215,44451102:16121856,455111,127431
x1,538:3916305,44451102
x1,538:4262191,44451102
x1,538:4808325,44451102
x1,538:5172415,44451102
x1,538:6100844,44451102
k1,528:6367837,44451102:266993
x1,528:7023198,44451102
x1,528:8244719,44451102
k1,528:8511711,44451102:266992
x1,528:8952259,44451102
k1,529:9219252,44451102:266993
x1,529:9546933,44451102
k1,529:9813926,44451102:266993
x1,529:11379513,44451102
x1,529:12326147,44451102
x1,529:12508192,44451102
x1,529:13837120,44451102
k1,529:14104112,44451102:266992
x1,529:14759473,44451102
x1,529:16184882,44451102
x1,529:17058698,44451102
k1,529:17325691,44451102:266993
x1,529:18545392,44451102
x1,529:19674071,44451102
k1,529:19674071,44451102:0
)
(1,538:3552215,45204766:16121856,455111,187504
x1,538:4080146,45204766
k1,529:4333423,45204766:253277
$1,529:4333423,45204766
x1,529:4654734,45204766
(1,529:4654734,45303069:302930,197518,89201
x1,529:4924896,45303069
)
$1,529:4957664,45204766
x1,529:5139709,45204766
k1,529:5401692,45204766:261983
x1,529:6257304,45204766
x1,529:6894460,45204766
k1,529:7147737,45204766:253277
x1,529:8349234,45204766
k1,529:8602511,45204766:253277
x1,529:9387125,45204766
k1,529:9640402,45204766:253277
x1,529:11136811,45204766
k1,529:11390089,45204766:253278
x1,529:11735975,45204766
x1,529:12209292,45204766
x1,529:13123156,45204766
k1,529:13376433,45204766:253277
x1,529:13904364,45204766
k1,529:14157641,45204766:253277
x1,529:15067865,45204766
k1,529:15321142,45204766:253277
x1,529:16269596,45204766
x1,529:17216230,45204766
k1,529:17469507,45204766:253277
x1,529:18545392,45204766
x1,529:19674071,45204766
k1,529:19674071,45204766:0
)
(1,538:3552215,45958430:16121856,455111,127431
x1,538:4462439,45958430
k1,529:4762263,45958430:299824
x1,529:5912787,45958430
x1,529:6750193,45958430
x1,529:7607625,45958430
k1,529:7907449,45958430:299824
x1,529:8562810,45958430
x1,529:9784331,45958430
k1,529:10084156,45958430:299825
x1,529:10957972,45958430
x1,529:11544156,45958430
k1,529:11843980,45958430:299824
x1,529:12171661,45958430
k1,529:12471485,45958430:299824
x1,529:13456347,45958430
x1,529:13638392,45958430
x1,529:14439389,45958430
k1,529:14739213,45958430:299824
x1,529:15978938,45958430
k1,530:16514323,45958430:535385
x1,530:17115071,45958430
k1,530:17414895,45958430:299824
x1,530:18363349,45958430
x1,530:19091528,45958430
x1,530:19455618,45958430
x1,530:19674071,45958430
k1,538:19674071,45958430:0
)
(1,538:3552215,46712094:16121856,455111,127431
x1,538:4500669,46712094
k1,530:4791278,46712094:290609
x1,530:5701502,46712094
k1,530:5977680,46712094:276178
$1,530:5977680,46712094
x1,530:6298991,46712094
$1,530:6322504,46712094
x1,530:6540957,46712094
x1,530:7087092,46712094
x1,530:9073199,46712094
k1,530:9349377,46712094:276178
x1,530:10261421,46712094
x1,530:10809375,46712094
x1,530:11723239,46712094
x1,530:12218400,46712094
k1,530:12494579,46712094:276179
x1,530:13404803,46712094
k1,530:13680981,46712094:276178
x1,530:14818762,46712094
k1,530:15094882,46712094:276120
x1,530:15622813,46712094
k1,530:15898991,46712094:276178
x1,530:17175125,46712094
k1,530:17451303,46712094:276178
x1,530:18470754,46712094
x1,530:19674071,46712094
k1,530:19674071,46712094:0
)
(1,538:3552215,47465758:16121856,455111,127431
x1,538:4680894,47465758
x1,538:5483711,47465758
k1,530:5787440,47465758:303729
x1,530:6373624,47465758
k1,530:6677352,47465758:303728
x1,530:7005033,47465758
k1,530:7308762,47465758:303729
x1,530:8528463,47465758
x1,530:9657142,47465758
k1,530:9960870,47465758:303728
x1,530:10488801,47465758
k1,530:10792530,47465758:303729
x1,530:11811981,47465758
x1,530:12507392,47465758
x1,530:12835073,47465758
x1,530:12962504,47465758
k1,530:13509601,47465758:547097
x1,530:14001122,47465758
x1,530:14237780,47465758
k1,530:14541509,47465758:303729
x1,530:15051235,47465758
x1,530:15506346,47465758
k1,530:15810074,47465758:303728
x1,530:16829525,47465758
x1,530:17270073,47465758
x1,530:18438800,47465758
k1,530:18763847,47465758:325047
x1,530:19674071,47465758
k1,530:19674071,47465758:0
)
]
g1,589:19674071,3425566
)
k1,589:20263895,4080926:589824
r1,589:20263895,4080926:0,44040192,43384832
k1,589:20853719,4080926:589824
(1,589:20853719,3425566:16121856,0,44040192
[1,589:20853719,3425566:16121856,0,44040192
[1,524:20853719,30355977:16121856,26930411,0
[1,524:20853719,30355977:16121856,26930411,0
(1,521:20853719,26735113:16121856,23309547,0
k1,521:21455593,26735113:601874
(1,519:21455593,26735113:0,0,0
g1,519:21455593,26735113
g1,519:21455593,26735113
g1,519:21193449,26735113
(1,519:21193449,26735113:0,0,0
)
g1,519:21455593,26735113
)
(1,520:21455593,26735113:14918108,23309547,0
(1,520:21455593,26735113:0,23309547,0
(1,520:21455593,26735113:0,23681376,0
(1,520:21455593,26735113:15156079,23681376,0
(1,520:21455593,26735113:15156079,23681376,0
(1,520:21455593,26735113:15156079,23681376,0
(1,520:21455593,26735113:15156117,23681434,0
(1,520:21455593,26735113:15156117,23681434,0
(1,520:21455593,26735113:0,23681434,0
(1,520:21455593,26735113:0,23681434,0
(1,520:21455593,26735113:15156117,23681434,0
)
k1,520:21455593,26735113:-15156117
)
)
g1,520:36611710,26735113
)
)
)
)
)
k1,520:21455593,26735113:-15156079
)
)
g1,520:36373701,26735113
)
k1,521:36373701,26735113:0
g1,521:36373701,26735113
k1,521:36975575,26735113:601874
)
(1,522:20853719,28078601:16121856,442368,147456
h1,522:20853719,28078601:0,0,0
x1,522:22112273,28078601
k1,522:22291574,28078601:179301
x1,522:22763066,28078601
k1,522:23024901,28078601:261835
x1,522:23799495,28078601
k1,522:23978796,28078601:179301
x1,522:24753298,28078601
x1,522:26119076,28078601
k1,522:26298377,28078601:179301
x1,522:28253066,28078601
x1,522:30309016,28078601
k1,522:30488318,28078601:179302
x1,522:32647305,28078601
k1,522:32826606,28078601:179301
x1,522:33803268,28078601
k1,522:33982569,28078601:179301
x1,522:34790841,28078601
k1,522:34970142,28078601:179301
x1,522:35306922,28078601
x1,522:36132033,28078601
x1,522:36451974,28078601
x1,522:36975575,28078601
k1,522:36975575,28078601:0
)
(1,522:20853719,28766729:16121856,409600,114688
x1,522:21342050,28766729
k1,522:21574348,28766729:232298
x1,522:21911128,28766729
x1,522:23241409,28766729
k1,522:23473707,28766729:232298
x1,522:25768771,28766729
k1,522:26001069,28766729:232298
x1,522:26321010,28766729
x1,522:27625941,28766729
k1,522:27858239,28766729:232298
x1,522:29610860,28766729
k1,522:29843159,28766729:232299
x1,522:32050433,28766729
k1,522:32410547,28766729:360114
x1,522:33454792,28766729
k1,522:33687090,28766729:232298
x1,522:34007031,28766729
x1,522:35560952,28766729
k1,522:35793250,28766729:232298
x1,522:36975575,28766729
k1,522:36975575,28766729:0
)
(1,522:20853719,29454857:16121856,409600,114688
x1,522:21663583,29454857
g1,522:21865651,29454857
x1,522:23448744,29454857
g1,522:23650812,29454857
x1,522:24189660,29454857
g1,522:24391728,29454857
x1,522:25806431,29454857
g1,522:26008499,29454857
x1,522:26850676,29454857
g1,522:27052744,29454857
x1,522:27642336,29454857
x1,522:28063538,29454857
k1,522:36975575,29454857:8912037
g1,522:36975575,29454857
)
]
]
(1,538:20853719,32415992:16121856,455111,127431
x1,538:21399854,32415992
x1,530:22402919,32415992
x1,530:24552868,32415992
k1,530:24773138,32415992:220270
x1,530:25687002,32415992
x1,530:26014683,32415992
x1,530:26599047,32415992
x1,530:27727726,32415992
k1,531:27947997,32415992:220271
x1,531:28585154,32415992
x1,531:30081560,32415992
k1,531:30301830,32415992:220270
x1,531:31212054,32415992
k1,531:31432324,32415992:220270
x1,531:32999730,32415992
k1,531:33220000,32415992:220270
x1,531:33747931,32415992
k1,531:33968202,32415992:220271
x1,531:34878426,32415992
k1,531:35098696,32415992:220270
x1,531:35826876,32415992
k1,531:36047146,32415992:220270
x1,531:36411236,32415992
x1,531:36757122,32415992
x1,531:36975575,32415992
k1,538:36975575,32415992:0
)
(1,538:20853719,33169656:16121856,455111,127431
x1,538:21399853,33169656
x1,538:21763943,33169656
x1,538:22692372,33169656
k1,531:22923752,33169656:231380
x1,531:23509936,33169656
k1,531:23741316,33169656:231380
x1,531:24651540,33169656
k1,531:24882921,33169656:231381
x1,531:25538282,33169656
x1,531:26759803,33169656
k1,531:26991183,33169656:231380
x1,531:27646545,33169656
x1,531:28214524,33169656
k1,531:28445904,33169656:231380
x1,531:29028448,33169656
k1,531:29259828,33169656:231380
x1,531:30608779,33169656
k1,531:30938832,33169656:330053
x1,531:31758034,33169656
x1,531:32213145,33169656
x1,531:32832097,33169656
x1,531:33543891,33169656
k1,531:33778503,33169656:234612
x1,531:34364687,33169656
k1,531:34596067,33169656:231380
x1,531:35506291,33169656
k1,531:35737671,33169656:231380
x1,531:36757122,33169656
x1,531:36975575,33169656
k1,538:36975575,33169656:0
)
(1,538:20853719,33923320:16121856,588733,127431
x1,538:21549130,33923320
x1,538:21876811,33923320
k1,531:22156880,33923320:280069
x1,531:23323786,33923320
x1,531:24219445,33923320
k1,531:24499514,33923320:280069
$1,531:24499514,33923320
x1,531:24838345,33923320
k1,531:24729121,33923320:-109224
k1,531:25013853,33923320:284732
x1,531:25523579,33923320
k1,531:25414355,33923320:-109224
k1,531:25699087,33923320:284732
x1,531:26864175,33923320
k1,531:26973399,33923320:109224
(1,531:26973399,33923320:746385,455111,0
x1,531:27719784,33923320
)
(1,531:27719784,33630227:703604,295640,54614
x1,531:28390620,33630227
)
$1,531:28423388,33923320
x1,531:28605433,33923320
k1,531:28900906,33923320:295473
x1,531:29811130,33923320
k1,532:30091199,33923320:280069
x1,532:30639153,33923320
x1,532:31549378,33923320
x1,532:32335812,33923320
x1,532:32608878,33923320
k1,532:32888948,33923320:280070
x1,532:33617128,33923320
k1,532:33897197,33923320:280069
x1,532:34079242,33923320
x1,532:34443332,33923320
x1,532:35227944,33923320
x1,532:35846896,33923320
x1,532:36975575,33923320
k1,532:36975575,33923320:0
)
(1,538:20853719,34676984:16121856,455111,127431
x1,538:22002423,34676984
x1,532:22533992,34676984
k1,532:22782672,34676984:248680
x1,532:23692896,34676984
k1,532:23941576,34676984:248680
x1,532:24596937,34676984
x1,532:25818458,34676984
k1,532:26067139,34676984:248681
x1,532:26649683,34676984
k1,532:26898363,34676984:248680
x1,532:27262453,34676984
x1,532:27866842,34676984
x1,532:28048887,34676984
x1,532:28831681,34676984
x1,532:29104747,34676984
k1,532:29353427,34676984:248680
x1,532:29699313,34676984
x1,532:30172630,34676984
x1,532:31268539,34676984
k1,532:31524776,34676984:256237
x1,532:32070911,34676984
k1,532:32319591,34676984:248680
x1,532:32938543,34676984
x1,532:33814178,34676984
x1,532:35452581,34676984
k1,532:35701261,34676984:248680
x1,532:36975575,34676984
k1,532:36975575,34676984:0
)
(1,538:20853719,35430648:16121856,455111,127431
x1,538:21763943,35430648
k1,532:21964188,35430648:200245
x1,532:22583140,35430648
x1,532:24439996,35430648
k1,532:24640240,35430648:200244
x1,532:25332011,35430648
x1,532:26460690,35430648
k1,532:26660935,35430648:200245
x1,532:27862432,35430648
k1,532:28062676,35430648:200244
x1,532:29338810,35430648
k1,532:29539055,35430648:200245
x1,532:30558506,35430648
x1,532:31761823,35430648
k1,532:31962068,35430648:200245
x1,532:33090747,35430648
x1,532:33893564,35430648
k1,532:34093808,35430648:200244
x1,532:34534356,35430648
k1,532:34734601,35430648:200245
x1,532:35644826,35430648
x1,532:36975575,35430648
k1,533:36975575,35430648:0
)
(1,538:20853719,36184312:16121856,491520,163840
x1,538:21909580,36184312
k1,533:22209507,36184312:299927
x1,533:22573597,36184312
x1,533:22937687,36184312
x1,533:23283572,36184312
x1,533:24903773,36184312
k1,533:25439467,36184312:535694
x1,533:25867273,36184312
x1,533:26433432,36184312
x1,533:27782384,36184312
k1,533:28102679,36184312:320295
$1,533:28102679,36184312
x1,533:28739835,36184312
x1,533:29468015,36184312
x1,533:29923127,36184312
$1,533:29923127,36184312
k1,533:30223054,36184312:299927
x1,533:30878415,36184312
x1,533:32447640,36184312
k1,533:32747568,36184312:299928
x1,533:34336819,36184312
k1,533:34636746,36184312:299927
x1,533:35911060,36184312
k1,533:36210987,36184312:299927
x1,533:36757122,36184312
x1,533:36975575,36184312
k1,538:36975575,36184312:0
)
(1,538:20853719,36937976:16121856,455111,127431
x1,538:22279128,36937976
x1,538:23152944,36937976
k1,533:23486310,36937976:333366
x1,533:24780650,36937976
x1,533:25454216,36937976
k1,533:25787581,36937976:333365
x1,533:26807032,36937976
x1,533:27502443,36937976
x1,533:27830124,36937976
k1,533:28163490,36937976:333366
x1,533:28527580,36937976
x1,533:28837056,36937976
x1,533:30369872,36937976
k1,533:30703237,36937976:333365
x1,533:31231168,36937976
k1,533:31564534,36937976:333366
x1,533:32256305,36937976
k1,533:32589670,36937976:333365
x1,533:33135805,36937976
x1,533:34852485,36937976
k1,533:35185851,36937976:333366
x1,533:35731986,36937976
k1,533:36065351,36937976:333365
x1,533:36975575,36937976
k1,533:36975575,36937976:0
)
(1,538:20853719,37691640:16121856,455111,127431
x1,538:21217809,37691640
x1,534:22655965,37691640
k1,534:22908881,37691640:252916
x1,534:23928332,37691640
x1,534:25131649,37691640
k1,534:25384565,37691640:252916
x1,534:26460450,37691640
x1,534:27589129,37691640
k1,534:27842045,37691640:252916
x1,534:29079951,37691640
k1,534:29341482,37691640:261531
x1,534:30324524,37691640
x1,534:30874298,37691640
x1,534:32239634,37691640
x1,534:33004223,37691640
x1,534:33131654,37691640
k1,534:33393185,37691640:261531
x1,534:34084956,37691640
k1,534:34337872,37691640:252916
x1,534:35248096,37691640
k1,534:35501012,37691640:252916
x1,534:35865102,37691640
x1,534:36210987,37691640
x1,534:36975575,37691640
k1,538:36975575,37691640:0
)
(1,538:20853719,38445304:16121856,455111,187504
x1,538:21217809,38445304
x1,538:21783968,38445304
k1,534:22010046,38445304:226078
x1,534:22537977,38445304
k1,534:22764054,38445304:226077
x1,534:23346598,38445304
x1,534:24477096,38445304
x1,534:25259890,38445304
x1,534:25532956,38445304
k1,534:25759034,38445304:226078
x1,534:26487214,38445304
k1,534:26713291,38445304:226077
x1,534:28284338,38445304
k1,534:28598483,38445304:314145
x1,534:29026289,38445304
x1,534:29556039,38445304
k1,534:29782116,38445304:226077
x1,534:30419273,38445304
x1,534:31293089,38445304
x1,534:32312540,38445304
k1,534:32540524,38445304:227984
x1,534:33325138,38445304
k1,534:33551216,38445304:226078
$1,534:33551216,38445304
x1,534:33872527,38445304
(1,534:33872527,38543607:302930,197518,89201
x1,534:34142689,38543607
)
k1,534:34066233,38445304:-109224
k1,534:34260980,38445304:194747
x1,534:34770706,38445304
k1,534:34661482,38445304:-109224
k1,534:34856229,38445304:194747
x1,534:35693636,38445304
$1,534:35693636,38445304
k1,534:35919714,38445304:226078
x1,534:36975575,38445304
k1,534:36975575,38445304:0
)
(1,538:20853719,39287077:16121856,588733,127431
x1,538:21192550,39287077
k1,535:21083326,39287077:-109224
k1,535:21265366,39287077:182040
x1,535:21775092,39287077
k1,535:21665868,39287077:-109224
k1,535:21847908,39287077:182040
x1,535:23012996,39287077
k1,535:23122220,39287077:109224
(1,535:23122220,39287077:746385,455111,0
x1,535:23868605,39287077
)
(1,535:23868605,38993984:703604,295640,54614
x1,535:24539441,38993984
)
$1,535:24572209,39287077
x1,535:24754254,39287077
k1,535:24935947,39287077:181693
x1,535:25846171,39287077
k1,535:26018674,39287077:172503
x1,535:26346355,39287077
x1,535:26674036,39287077
x1,535:27203785,39287077
x1,535:28150418,39287077
k1,535:28322922,39287077:172504
x1,535:28687012,39287077
x1,535:29032898,39287077
x1,535:29579032,39287077
x1,535:29943122,39287077
x1,535:30871551,39287077
k1,535:31044054,39287077:172503
x1,535:31699415,39287077
x1,535:32920936,39287077
k1,535:33093439,39287077:172503
x1,535:33457529,39287077
x1,535:34023688,39287077
k1,535:34196191,39287077:172503
x1,535:34560281,39287077
x1,535:34906166,39287077
x1,535:36362524,39287077
k1,535:36535027,39287077:172503
x1,535:36975575,39287077
k1,535:36975575,39287077:0
)
(1,538:20853719,40040741:16121856,455111,127431
x1,538:21490876,40040741
x1,538:22328283,40040741
x1,538:23202099,40040741
k1,535:23406592,40040741:204493
x1,535:23661455,40040741
x1,535:23989136,40040741
x1,535:24444247,40040741
x1,535:25632999,40040741
k1,535:25837492,40040741:204493
x1,535:26747716,40040741
k1,535:26952209,40040741:204493
x1,535:27298095,40040741
x1,535:28426773,40040741
k1,535:28631266,40040741:204493
x1,535:29159197,40040741
k1,535:29363689,40040741:204492
x1,535:30273913,40040741
k1,535:30478406,40040741:204493
x1,535:31752721,40040741
x1,535:32626537,40040741
k1,535:32831030,40040741:204493
x1,535:33486391,40040741
x1,535:34707912,40040741
k1,535:34912405,40040741:204493
x1,535:35276495,40040741
x1,535:35842654,40040741
k1,535:36047147,40040741:204493
x1,535:36411237,40040741
x1,535:36757122,40040741
x1,535:36975575,40040741
k1,538:36975575,40040741:0
)
(1,538:20853719,40794405:16121856,455111,127431
x1,538:22310077,40794405
k1,536:22524885,40794405:214808
x1,536:23052816,40794405
k1,536:23267624,40794405:214808
x1,536:24418148,40794405
x1,536:25510417,40794405
x1,536:26240416,40794405
k1,536:26455224,40794405:214808
x1,536:26819314,40794405
x1,536:27165199,40794405
x1,536:28514150,40794405
k1,536:28728957,40794405:214807
x1,536:29857636,40794405
x1,536:30660453,40794405
k1,536:30875261,40794405:214808
x1,536:31457805,40794405
k1,536:31672613,40794405:214808
x1,536:32513660,40794405
x1,536:32877750,40794405
x1,536:33462114,40794405
x1,536:34590793,40794405
k1,536:34805601,40794405:214808
x1,536:35825052,40794405
x1,536:36520463,40794405
x1,536:36848144,40794405
x1,536:36975575,40794405
k1,536:36975575,40794405:0
)
(1,538:20853719,41548069:16121856,455111,127431
x1,538:22219055,41548069
k1,536:22412383,41548069:193328
x1,536:23613880,41548069
k1,536:23807209,41548069:193329
x1,536:24591823,41548069
k1,536:24785151,41548069:193328
x1,536:25695374,41548069
x1,536:26041259,41548069
k1,536:26234588,41548069:193329
x1,536:27254039,41548069
x1,536:27949450,41548069
x1,536:28277131,41548069
k1,536:28470459,41548069:193328
x1,536:28943775,41548069
x1,536:29216841,41548069
k1,536:29410169,41548069:193328
x1,536:30101940,41548069
x1,536:30429621,41548069
x1,536:30702687,41548069
k1,536:30896016,41548069:193329
x1,536:31514969,41548069
x1,536:32425193,41548069
k1,536:32618521,41548069:193328
x1,536:33528745,41548069
k1,536:33722074,41548069:193329
x1,536:34049755,41548069
x1,536:34377436,41548069
x1,536:34907185,41548069
x1,536:35853818,41548069
k1,536:36047146,41548069:193328
x1,536:36411236,41548069
x1,536:36757122,41548069
x1,536:36975575,41548069
k1,538:36975575,41548069:0
)
(1,538:20853719,42301733:16121856,455111,127431
x1,538:21399853,42301733
x1,538:21763943,42301733
x1,538:22692372,42301733
k1,536:22957015,42301733:264643
x1,536:23612376,42301733
x1,536:24833897,42301733
k1,537:25098540,42301733:264643
x1,537:25462630,42301733
x1,537:26028789,42301733
k1,537:26293432,42301733:264643
x1,537:26657522,42301733
x1,537:27003407,42301733
x1,537:28459765,42301733
k1,537:28724408,42301733:264643
x1,537:29998722,42301733
k1,537:30263365,42301733:264643
x1,537:30591046,42301733
k1,537:30855689,42301733:264643
x1,537:33569978,42301733
k1,537:33834621,42301733:264643
x1,537:35054322,42301733
x1,537:36183001,42301733
k1,537:36447644,42301733:264643
x1,537:36975575,42301733
k1,537:36975575,42301733:0
)
(1,538:20853719,43055397:16121856,455111,187504
x1,538:21175030,43055397
(1,537:21175030,43153700:302930,197518,89201
x1,537:21445192,43153700
)
$1,537:21477960,43055397
g1,537:21696413,43055397
x1,537:22282597,43055397
g1,537:22501050,43055397
x1,537:23211026,43055397
x1,537:23720752,43055397
x1,537:24616411,43055397
k1,538:36975575,43055397:12359164
g1,538:36975575,43055397
)
(1,541:25433306,44992607:11542269,934876,449545
(1,541:25433306,44992607:6962683,934876,449545
(1,541:25433306,44992607:1194941,934876,449545
(1,541:25433306,44992607:1194941,934876,449545
h1,541:25433306,44992607:78643,0,0
[1,541:25511949,44992607:1037655,934876,449545
(1,541:25511949,44549251:1037655,491520,163840
x1,541:26149105,44549251
x1,541:26549604,44549251
)
(1,541:25511949,45442151:1037655,447828,0
k1,541:25785016,45442151:273067
x1,541:26276537,45442151
k1,541:26549604,45442151:273067
)
]
h1,541:26549604,44992607:78643,0,0
)
)
g1,541:26810287,44992607
x1,541:27320013,44992607
g1,541:27502053,44992607
x1,541:27884346,44992607
(1,541:27884346,45090910:294003,295640,0
x1,541:28145581,45090910
)
g1,541:28323981,44992607
x1,541:28833707,44992607
g1,541:28979339,44992607
x1,541:29361632,44992607
(1,541:29361632,45090910:294003,295640,0
x1,541:29622867,45090910
)
x1,541:29976946,44992607
(1,541:29976946,45090910:302930,197518,89201
x1,541:30247108,45090910
)
g1,541:30425508,44992607
x1,541:30935234,44992607
g1,541:31080866,44992607
x1,541:31463159,44992607
(1,541:31463159,45090910:294003,295640,0
x1,541:31724394,45090910
)
x1,541:32078473,44992607
[1,541:32078473,45154623:317516,728249,89201
(1,541:32101986,44722014:294003,295640,0
x1,541:32363221,44722014
)
(1,541:32078473,45154623:302930,197518,89201
x1,541:32348635,45154623
)
]
)
(1,541:35810487,44992607:1165088,491520,163840
(1,541:35810487,44992607:1165088,491520,163840
x1,541:36720712,44992607
x1,541:36975575,44992607
)
)
)
(1,564:20853719,46712094:16121856,455111,127431
x1,564:22530350,46712094
k1,542:22790670,46712094:260320
x1,542:23700894,46712094
k1,542:23961215,46712094:260321
x1,542:27278073,46712094
k1,542:27538393,46712094:260320
x1,542:29726572,46712094
x1,542:30221733,46712094
k1,542:30482053,46712094:260320
x1,542:31357688,46712094
k1,542:31618008,46712094:260320
x1,542:32568282,46712094
x1,542:33387483,46712094
k1,542:33647804,46712094:260321
x1,542:34193939,46712094
k1,542:34454259,46712094:260320
x1,542:35364483,46712094
k1,542:35624803,46712094:260320
x1,542:36975575,46712094
k1,542:36975575,46712094:0
)
(1,564:20853719,47465758:16121856,455111,127431
x1,564:21381650,47465758
g1,542:21600103,47465758
x1,542:22719680,47465758
x1,542:23156611,47465758
k1,542:21600103,47465758:109250
h1,542:23156611,47465758:0,0,0
x1,542:23338656,47465758
g1,542:23629927,47465758
g1,552:23629927,47465758
k1,564:23629927,47465758:0
k1,564:36975575,47465758:13345648
g1,564:36975575,47465758
)
]
g1,589:36975575,3425566
)
)
]
(1,589:3552215,49431838:33423360,0,0
h1,589:3552215,49431838:33423360,0,0
)
]
]
!59117
}8
!10
{9
[1,632:4736286,49431838:32239289,44695552,0
(1,632:4736286,4736286:0,0,0
[1,632:0,4736286:0,0,0
(1,632:0,0:0,0,0
g1,632:0,0
)
]
)
[1,632:3552215,49431838:33423360,48693248,0
[1,632:3552215,2376990:33423360,1638400,0
(1,632:3552215,2376990:33423360,422343,0
(1,632:3552215,2376990:33423360,422343,0
k1,632:35992533,2376990:32440318
g1,632:36647894,2376990
x1,632:36975575,2376990
)
)
]
[1,632:3552215,47465758:33423360,44040192,0
(1,632:3552215,4080926:33423360,655360,43384832
r1,632:3552215,4080926:0,43384832,43384832
(1,632:3552215,3425566:16121856,0,44040192
[1,632:3552215,3425566:16121856,0,44040192
[1,552:3552215,19921061:16121856,16495495,0
[1,552:3552215,19921061:16121856,16495495,0
(1,547:3552215,15546530:16121856,12120964,0
k1,547:4154089,15546530:601874
(1,545:4154089,15546530:0,0,0
g1,545:4154089,15546530
g1,545:4154089,15546530
g1,545:3891945,15546530
(1,545:3891945,15546530:0,0,0
)
g1,545:4154089,15546530
)
(1,546:4154089,15546530:14918108,12120964,0
(1,546:4154089,15546530:0,12120964,0
(1,546:4154089,15546530:0,12314315,0
(1,546:4154089,15546530:15156079,12314315,0
(1,546:4154089,15546530:15156079,12314315,0
(1,546:4154089,15546530:15156079,12314315,0
(1,546:4154089,15546530:15156117,12314345,0
(1,546:4154089,15546530:15156117,12314345,0
(1,546:4154089,15546530:0,12314345,0
(1,546:4154089,15546530:0,12314345,0
(1,546:4154089,15546530:15156117,12314345,0
)
k1,546:4154089,15546530:-15156117
)
)
g1,546:19310206,15546530
)
)
)
)
)
k1,546:4154089,15546530:-15156079
)
)
g1,546:19072197,15546530
)
k1,547:19072197,15546530:0
g1,547:19072197,15546530
k1,547:19674071,15546530:601874
)
(1,549:3552215,16890018:16121856,409600,114688
h1,549:3552215,16890018:0,0,0
x1,549:4810769,16890018
k1,549:5092445,16890018:281676
x1,549:5563937,16890018
k1,549:6072184,16890018:508247
x1,549:6484693,16890018
x1,549:6770956,16890018
x1,549:7276353,16890018
x1,549:7613133,16890018
x1,549:8471922,16890018
k1,549:8753598,16890018:281676
x1,549:9360029,16890018
x1,549:10489834,16890018
k1,549:10771510,16890018:281676
x1,549:11108290,16890018
x1,549:11631891,16890018
k1,549:11913567,16890018:281676
x1,549:12250347,16890018
x1,549:12570288,16890018
x1,549:13917635,16890018
k1,549:14199311,16890018:281676
x1,549:14741527,16890018
k1,549:15023203,16890018:281676
x1,549:15326305,16890018
k1,549:15607980,16890018:281675
x1,549:16736193,16890018
x1,549:17780211,16890018
k1,549:18061887,16890018:281676
x1,549:18550218,16890018
k1,549:18831894,16890018:281676
x1,549:19674071,16890018
k1,549:19674071,16890018:0
)
(1,549:3552215,17578146:16121856,409600,114688
x1,549:4429208,17578146
x1,549:5304836,17578146
k1,549:5534489,17578146:229653
x1,549:6529355,17578146
x1,549:7573373,17578146
k1,549:7803027,17578146:229654
x1,549:8528469,17578146
k1,549:8758122,17578146:229653
x1,549:9061224,17578146
k1,549:9290877,17578146:229653
x1,549:9610818,17578146
x1,549:9880242,17578146
x1,549:10285743,17578146
x1,549:10791140,17578146
x1,549:11094242,17578146
k1,549:11323896,17578146:229654
x1,549:11812227,17578146
k1,549:12041880,17578146:229653
x1,549:12985091,17578146
x1,549:13392595,17578146
x1,549:14473886,17578146
k1,549:14826066,17578146:352180
x1,549:15870311,17578146
k1,549:16099965,17578146:229654
x1,549:16605135,17578146
x1,549:17349646,17578146
k1,549:17579299,17578146:229653
x1,549:18323583,17578146
x1,549:19131855,17578146
x1,549:19674071,17578146
k1,549:19674071,17578146:0
)
(1,549:3552215,18266274:16121856,409600,114688
x1,549:4394392,18266274
k1,549:4721632,18266274:327240
x1,549:4991056,18266274
x1,549:5294158,18266274
x1,549:5580648,18266274
x1,549:6085818,18266274
x1,549:7130063,18266274
x1,549:7588084,18266274
k1,549:7915324,18266274:327240
x1,549:8555206,18266274
x1,549:10205655,18266274
k1,549:10532895,18266274:327240
x1,549:11763507,18266274
k1,549:12090747,18266274:327240
x1,549:12393849,18266274
k1,549:12721089,18266274:327240
x1,549:15231465,18266274
k1,549:15558705,18266274:327240
x1,549:16131231,18266274
k1,549:16458471,18266274:327240
x1,549:16946802,18266274
k1,549:17274042,18266274:327240
x1,549:18116219,18266274
k1,549:18443459,18266274:327240
x1,549:19674071,18266274
k1,549:19674071,18266274:0
)
(1,549:3552215,18954402:16121856,503968,180227
x1,549:4141490,18954402
x1,549:4815050,18954402
x1,549:5235933,18954402
g1,549:5404323,18954402
x1,549:5875815,18954402
g1,549:6044205,18954402
x1,549:6397734,18954402
(1,549:6397734,19019937:273063,253405,0
x1,549:6638029,19019937
)
g1,549:6805509,18954402
x1,549:7277001,18954402
g1,549:7411713,18954402
x1,549:7765242,18954402
(1,549:7765242,19019937:273063,253405,0
x1,549:8005537,19019937
)
x1,549:8336855,18954402
(1,549:8336855,19019937:285399,169300,76459
x1,549:8589486,19019937
)
g1,549:8756966,18954402
x1,549:9228458,18954402
g1,549:9363170,18954402
x1,549:9716699,18954402
(1,549:9716699,19019937:273063,253405,0
x1,549:9956994,19019937
)
x1,549:10288312,18954402
[1,549:10288312,19058170:294225,607736,76459
(1,549:10309474,18703839:273063,253405,0
x1,549:10549769,18703839
)
(1,549:10288312,19058170:285399,169300,76459
x1,549:10540943,19058170
)
]
$1,549:10582537,18954402
x1,549:10750927,18954402
k1,549:19674071,18954402:8923144
g1,549:19674071,18954402
)
]
]
(1,589:3552215,22506737:16121856,491520,163840
h1,565:3552215,22506737:655360,0,0
x1,565:6219173,22506737
x1,565:6346604,22506737
k1,565:6689721,22506737:343117
x1,565:7163037,22506737
x1,565:7436103,22506737
k1,565:7754288,22506737:318185
x1,565:8558926,22506737
x1,565:9432742,22506737
x1,565:9760423,22506737
k1,565:10078608,22506737:318185
x1,565:10624743,22506737
k1,565:10942928,22506737:318185
x1,565:12062505,22506737
x1,565:12499436,22506737
k1,565:10942928,22506737:109250
h1,565:12499436,22506737:0,0,0
x1,565:13336843,22506737
k1,565:13655028,22506737:318185
x1,565:14565252,22506737
k1,565:14883437,22506737:318185
x1,565:15465981,22506737
x1,565:16230570,22506737
k1,565:16548755,22506737:318185
x1,565:17204116,22506737
x1,565:18425637,22506737
k1,565:18743822,22506737:318185
x1,565:19107912,22506737
x1,565:19674071,22506737
k1,565:19674071,22506737:0
)
(1,589:3552215,23260401:16121856,455111,127431
x1,589:3916305,23260401
x1,589:4262190,23260401
x1,589:5718548,23260401
k1,565:5941043,23260401:222495
x1,565:6527227,23260401
k1,565:6749722,23260401:222495
x1,565:7077403,23260401
k1,565:7299898,23260401:222495
x1,565:8519599,23260401
x1,565:9648278,23260401
k1,565:9870773,23260401:222495
x1,565:10398704,23260401
k1,565:10621198,23260401:222494
x1,565:11531422,23260401
k1,565:11753917,23260401:222495
x1,565:12702371,23260401
x1,565:13649005,23260401
k1,565:13871500,23260401:222495
x1,565:14947385,23260401
x1,565:16076064,23260401
k1,565:16298559,23260401:222495
x1,565:17083173,23260401
k1,565:17305668,23260401:222495
x1,565:17851803,23260401
x1,565:18782052,23260401
x1,565:19437413,23260401
x1,565:19674071,23260401
k1,565:19674071,23260401:0
)
(1,589:3552215,24014065:16121856,455111,127431
x1,589:4846555,24014065
x1,565:5520121,24014065
k1,565:5740130,24014065:220009
x1,565:6759581,24014065
x1,565:7200129,24014065
x1,565:8186811,24014065
k1,565:8406820,24014065:220009
x1,565:9462681,24014065
k1,565:9682690,24014065:220009
x1,565:10228825,24014065
x1,565:11159074,24014065
x1,565:11814435,24014065
x1,565:12051093,24014065
k1,566:12271103,24014065:220010
x1,566:13656464,24014065
x1,566:14857960,24014065
x1,566:15353121,24014065
k1,566:15573130,24014065:220009
x1,566:16101061,24014065
k1,566:16321070,24014065:220009
x1,566:17231294,24014065
k1,566:17451303,24014065:220009
x1,566:18470754,24014065
x1,566:19674071,24014065
k1,566:19674071,24014065:0
)
(1,589:3552215,24767729:16121856,491520,163840
x1,589:4171167,24767729
x1,589:4535257,24767729
x1,589:5210643,24767729
x1,589:5938823,24767729
x1,589:7067502,24767729
k1,566:7337271,24767729:269769
x1,566:7919815,24767729
k1,566:8189585,24767729:269770
x1,566:9099809,24767729
k1,566:9369578,24767729:269769
x1,566:10698505,24767729
x1,566:11827184,24767729
k1,566:12096954,24767729:269770
x1,566:12624885,24767729
k1,566:12894654,24767729:269769
x1,566:14463880,24767729
k1,566:14759308,24767729:295428
x1,566:15600353,24767729
k1,566:15870123,24767729:269770
x1,566:17426607,24767729
h1,566:17426607,24767729:0,0,0
x1,566:17863515,24767729
k1,566:18308735,24767729:445220
x1,566:19674071,24767729
k1,566:19674071,24767729:0
)
(1,589:3552215,25521393:16121856,491520,163840
x1,589:4753712,25521393
k1,566:5003962,25521393:250250
x1,566:5914186,25521393
k1,566:6164437,25521393:250251
x1,566:6746981,25521393
x1,566:7511570,25521393
k1,566:7761820,25521393:250250
x1,566:8417181,25521393
x1,566:9638702,25521393
k1,566:9888952,25521393:250250
x1,566:10253042,25521393
x1,566:10819201,25521393
k1,566:11069451,25521393:250250
x1,566:11433541,25521393
x1,566:11779426,25521393
x1,566:13235784,25521393
k1,566:13486035,25521393:250251
x1,566:13740898,25521393
$1,567:13740898,25521393
x1,567:14224681,25521393
(1,567:14224681,25619696:703605,282169,0
x1,567:14895518,25619696
)
x1,567:15255967,25521393
x1,567:15711079,25521393
$1,567:15711079,25521393
x1,567:15965942,25521393
k1,567:16216192,25521393:250250
x1,567:16762327,25521393
x1,567:18513597,25521393
k1,567:18763847,25521393:250250
x1,567:19674071,25521393
k1,567:19674071,25521393:0
)
(1,589:3552215,26275057:16121856,455111,127431
x1,589:4080146,26275057
x1,589:5463686,26275057
k1,567:5687052,26275057:223366
x1,567:6342413,26275057
x1,567:7563934,26275057
k1,567:7787299,26275057:223365
x1,567:8315230,26275057
k1,567:8538596,26275057:223366
x1,567:9448820,26275057
k1,567:9672185,26275057:223365
x1,567:10728043,26275057
x1,567:12371908,26275057
k1,567:12677917,26275057:306009
x1,567:13806594,26275057
k1,567:14029960,26275057:223366
x1,567:14375846,26275057
x1,567:14923801,26275057
x1,567:15105846,26275057
x1,567:16056120,26275057
k1,567:16279485,26275057:223365
x1,567:17335346,26275057
x1,567:18067165,26275057
k1,567:18290531,26275057:223366
x1,567:19455618,26275057
x1,567:19674071,26275057
k1,589:19674071,26275057:0
)
(1,589:3552215,27028721:16121856,455111,127431
x1,589:4791940,27028721
k1,567:5130278,27028721:338338
x1,567:6078732,27028721
k1,567:6417070,27028721:338338
x1,567:7036022,27028721
x1,567:7363703,27028721
x1,567:8455972,27028721
x1,567:8894700,27028721
x1,567:9695697,27028721
k1,567:10034035,27028721:338338
x1,567:10907851,27028721
x1,567:11763462,27028721
k1,567:12101799,27028721:338337
x1,567:14144343,27028721
k1,567:14482681,27028721:338338
x1,567:15392905,27028721
k1,567:15731243,27028721:338338
x1,567:16768899,27028721
x1,567:17132989,27028721
x1,567:18279872,27028721
k1,567:18618210,27028721:338338
x1,567:19674071,27028721
k1,568:19674071,27028721:0
)
(1,589:3552215,27782385:16121856,491520,163840
x1,589:4611715,27782385
x1,589:5052263,27782385
x1,589:5853260,27782385
k1,568:6170139,27782385:316879
x1,568:7080364,27782385
x1,568:7775775,27782385
k1,568:8092654,27782385:316879
x1,568:8274699,27782385
x1,568:8638789,27782385
x1,568:9132130,27782385
x1,568:9459811,27782385
x1,568:11152828,27782385
k1,568:11469707,27782385:316879
x1,568:12015842,27782385
k1,568:12332722,27782385:316880
x1,568:13670751,27782385
(1,568:13670751,27782385:655362,422343,0
x1,568:14326113,27782385
)
x1,568:14690203,27782385
k1,568:15031688,27782385:341485
x1,568:16708319,27782385
k1,568:17025198,27782385:316879
x1,568:17498514,27782385
x1,568:18665421,27782385
k1,568:18982300,27782385:316879
x1,568:19674071,27782385
k1,568:19674071,27782385:0
)
(1,589:3552215,28536049:16121856,455111,127431
x1,589:4571666,28536049
x1,589:6033486,28536049
k1,568:6279243,28536049:245757
x1,568:7154878,28536049
k1,568:7400635,28536049:245757
x1,568:8383677,28536049
x1,568:9188315,28536049
x1,568:10391630,28536049
k1,568:10637386,28536049:245756
x1,568:11223570,28536049
k1,568:11469327,28536049:245757
x1,568:12508802,28536049
k1,568:12754559,28536049:245757
x1,568:13300694,28536049
k1,568:13546451,28536049:245757
x1,568:14456675,28536049
k1,568:14702431,28536049:245756
x1,568:15740087,28536049
x1,568:16104177,28536049
x1,568:17251060,28536049
k1,568:17496817,28536049:245757
x1,568:18843950,28536049
k1,568:19089707,28536049:245757
x1,568:19674071,28536049
k1,568:19674071,28536049:0
)
(1,589:3552215,29289713:16121856,455111,127431
x1,589:3916305,29289713
x1,568:5354461,29289713
k1,568:5646226,29289713:291765
x1,568:6192361,29289713
k1,568:6484126,29289713:291765
x1,568:7394350,29289713
k1,568:7686115,29289713:291765
x1,568:8745615,29289713
x1,568:9186163,29289713
x1,568:9987160,29289713
k1,569:10278925,29289713:291765
x1,569:11189150,29289713
x1,569:12066606,29289713
k1,569:12577813,29289713:511207
x1,569:13433424,29289713
k1,569:13725189,29289713:291765
x1,569:14983119,29289713
x1,569:15514688,29289713
k1,569:15806453,29289713:291765
x1,569:16756727,29289713
x1,569:17211838,29289713
k1,569:17503603,29289713:291765
x1,569:17831284,29289713
k1,569:18123049,29289713:291765
x1,569:19437413,29289713
x1,569:19674071,29289713
k1,569:19674071,29289713:0
)
(1,589:3552215,30043377:16121856,455111,127431
x1,589:4280395,30043377
x1,589:5227029,30043377
k1,569:5568586,30043377:341557
x1,569:6223947,30043377
x1,569:7534669,30043377
k1,569:7876227,30043377:341558
x1,569:8932088,30043377
k1,569:9273645,30043377:341557
x1,569:10547959,30043377
k1,569:10889516,30043377:341557
x1,569:11581287,30043377
k1,569:11922844,30043377:341557
x1,569:12468979,30043377
x1,569:14185659,30043377
k1,569:14527217,30043377:341558
x1,569:15801531,30043377
k1,569:16143088,30043377:341557
x1,569:17091542,30043377
x1,569:18038176,30043377
k1,569:18379733,30043377:341557
x1,569:19455618,30043377
x1,569:19674071,30043377
k1,589:19674071,30043377:0
)
(1,589:3552215,30797041:16121856,455111,127431
x1,589:4862939,30797041
k1,569:5163062,30797041:300123
x1,569:6437376,30797041
k1,569:6721166,30797041:283790
x1,569:7631390,30797041
k1,569:7915179,30797041:283789
x1,569:8699793,30797041
x1,569:9793882,30797041
k1,569:10077671,30797041:283789
x1,569:11097122,30797041
k1,569:11380912,30797041:283790
x1,569:11963456,30797041
k1,569:12247245,30797041:283789
x1,569:13157469,30797041
k1,569:13441258,30797041:283789
x1,569:14023802,30797041
x1,569:15154300,30797041
x1,569:15937094,30797041
x1,569:16210160,30797041
k1,569:16493950,30797041:283790
x1,569:17222130,30797041
k1,570:17505919,30797041:283789
x1,570:17687964,30797041
x1,570:18052054,30797041
x1,570:18836666,30797041
x1,570:19455618,30797041
x1,570:19674071,30797041
k1,589:19674071,30797041:0
)
(1,589:3552215,31550705:16121856,455111,0
x1,589:4680894,31550705
k1,570:4965285,31550705:284391
x1,570:6021146,31550705
k1,570:6305537,31550705:284391
x1,570:7215761,31550705
k1,570:7500152,31550705:284391
x1,570:8264741,31550705
x1,570:9067558,31550705
k1,570:9351949,31550705:284391
x1,570:9716039,31550705
x1,570:10025515,31550705
x1,570:11558331,31550705
k1,570:11842721,31550705:284390
x1,570:12370652,31550705
k1,570:12655043,31550705:284391
x1,570:13565267,31550705
k1,570:13849658,31550705:284391
x1,570:14905516,31550705
x1,570:16582149,31550705
k1,570:16866540,31550705:284391
x1,570:17294346,31550705
x1,570:18515866,31550705
k1,570:18800257,31550705:284391
x1,570:19455618,31550705
x1,570:19674071,31550705
k1,589:19674071,31550705:0
)
(1,589:3552215,32304369:16121856,455111,127431
x1,589:4773736,32304369
x1,589:4901167,32304369
k1,570:5363058,32304369:461891
x1,570:5790864,32304369
x1,570:6320614,32304369
k1,570:6595941,32304369:275327
x1,570:7615392,32304369
x1,570:8818709,32304369
k1,570:9094035,32304369:275326
x1,570:10450268,32304369
k1,570:10725595,32304369:275327
x1,570:11271730,32304369
k1,570:11547056,32304369:275326
x1,570:11911146,32304369
x1,570:12238827,32304369
x1,570:13187281,32304369
x1,570:14756507,32304369
k1,570:15031833,32304369:275326
x1,570:16215124,32304369
x1,570:16943304,32304369
x1,570:18474302,32304369
k1,570:18763847,32304369:289545
x1,570:19674071,32304369
k1,570:19674071,32304369:0
)
(1,589:3552215,33058033:16121856,455111,127431
x1,589:4282214,33058033
x1,589:4573485,33058033
x1,589:4919371,33058033
x1,589:5574733,33058033
x1,589:5811391,33058033
k1,570:6109514,33058033:298123
$1,570:6109514,33058033
x1,570:6492490,33058033
k1,570:6474289,33058033:-109224
k1,570:6789109,33058033:314820
x1,570:7298835,33058033
k1,570:7189611,33058033:-109224
k1,570:7504431,33058033:314820
x1,570:7832112,33058033
$1,570:7832112,33058033
k1,570:8130235,33058033:298123
x1,570:9459162,33058033
x1,570:10587841,33058033
k1,571:10885964,33058033:298123
x1,571:11413895,33058033
k1,571:11712017,33058033:298122
x1,571:13099198,33058033
k1,571:13397321,33058033:298123
x1,571:13837869,33058033
k1,571:14135992,33058033:298123
x1,571:14791353,33058033
x1,571:15594170,33058033
x1,571:17341801,33058033
k1,571:17639923,33058033:298122
x1,571:18970672,33058033
k1,571:19268795,33058033:298123
$1,571:19268795,33058033
x1,571:19639483,33058033
$1,571:19674071,33058033
k1,589:19674071,33058033:0
)
(1,589:3552215,33811697:16121856,491520,163840
x1,589:4391442,33811697
k1,571:4699242,33811697:307800
x1,571:4990513,33811697
x1,571:6173804,33811697
x1,571:6355849,33811697
x1,571:7411709,33811697
k1,571:7719509,33811697:307800
x1,571:8902800,33811697
x1,571:9630980,33811697
x1,571:11161978,33811697
k1,571:11721289,33811697:559311
x1,571:13141239,33811697
k1,571:13449039,33811697:307800
x1,571:14071632,33811697
k1,571:14401768,33811697:330136
x1,571:15311992,33811697
k1,571:15619791,33811697:307799
x1,571:16482683,33811697
x1,571:17574952,33811697
k1,571:17882752,33811697:307800
x1,571:18687389,33811697
x1,571:19674071,33811697
k1,571:19674071,33811697:0
)
(1,589:3552215,34565361:16121856,455111,127431
x1,589:4098350,34565361
x1,571:4662689,34565361
k1,571:4943033,34565361:280344
x1,571:5853257,34565361
k1,571:6133602,34565361:280345
x1,571:6643328,34565361
x1,571:7098439,34565361
x1,571:7884871,34565361
k1,571:8165215,34565361:280344
x1,571:8820576,34565361
x1,571:10042097,34565361
k1,571:10322442,34565361:280345
x1,571:11305484,34565361
x1,571:11997255,34565361
x1,571:12361345,34565361
x1,571:12945709,34565361
x1,571:14074388,34565361
k1,571:14354733,34565361:280345
x1,571:14718823,34565361
k1,572:14354733,34565361:-18205
x1,572:15046504,34565361
k1,572:15326848,34565361:280344
x1,572:16419118,34565361
x1,572:17292934,34565361
k1,572:17573278,34565361:280344
x1,572:18483502,34565361
k1,572:18763847,34565361:280345
x1,572:19455618,34565361
x1,572:19674071,34565361
k1,589:19674071,34565361:0
)
(1,589:3552215,35319025:16121856,455111,127431
x1,589:3989123,35319025
x1,589:5044984,35319025
k1,572:5336706,35319025:291722
x1,572:5682592,35319025
x1,572:6811270,35319025
k1,572:7102991,35319025:291721
x1,572:7630922,35319025
k1,572:7922644,35319025:291722
x1,572:8832868,35319025
k1,572:9124590,35319025:291722
x1,572:10073044,35319025
x1,572:11019678,35319025
k1,572:11311399,35319025:291721
x1,572:13515963,35319025
x1,572:14171324,35319025
x1,572:14499005,35319025
k1,572:14790727,35319025:291722
x1,572:15773769,35319025
x1,572:16319904,35319025
x1,572:17448583,35319025
k1,572:17740304,35319025:291721
x1,572:18941801,35319025
k1,572:19233523,35319025:291722
x1,572:19674071,35319025
k1,572:19674071,35319025:0
)
(1,589:3552215,36072689:16121856,455111,127431
x1,589:4735506,36072689
x1,589:5081392,36072689
x1,589:5372664,36072689
x1,589:6210070,36072689
x1,589:6446728,36072689
k1,572:6721535,36072689:274807
x1,572:7304079,36072689
k1,572:7578887,36072689:274808
x1,572:8270658,36072689
x1,572:8598339,36072689
x1,572:9472155,36072689
k1,572:9746962,36072689:274807
x1,572:10657186,36072689
k1,572:10931994,36072689:274808
$1,572:10931994,36072689
x1,572:11325364,36072689
k1,572:11216140,36072689:-109224
k1,572:11492102,36072689:275962
x1,572:12147463,36072689
k1,572:12423425,36072689:275962
x1,572:12753153,36072689
k1,572:12643929,36072689:-109224
k1,572:12827130,36072689:183201
x1,572:13336856,36072689
k1,572:13227632,36072689:-109224
k1,572:13410833,36072689:183201
x1,572:13715986,36072689
$1,572:13715986,36072689
k1,572:13990793,36072689:274807
x1,572:14536928,36072689
k1,572:14811736,36072689:274808
x1,572:15103007,36072689
x1,572:16286298,36072689
x1,572:16468343,36072689
x1,572:17269340,36072689
k1,572:17544147,36072689:274807
x1,572:18727438,36072689
x1,572:19455618,36072689
x1,572:19674071,36072689
k1,589:19674071,36072689:0
)
(1,589:3552215,36826353:16121856,455111,127431
x1,589:5083213,36826353
k1,573:5610524,36826353:527311
x1,573:6284090,36826353
x1,573:8286585,36826353
k1,573:8583718,36826353:297133
x1,573:9493942,36826353
k1,573:9791076,36826353:297134
x1,573:10482847,36826353
x1,573:10919755,36826353
x1,573:11975616,36826353
k1,573:12272749,36826353:297133
x1,573:13221203,36826353
x1,573:14167837,36826353
k1,573:14464970,36826353:297133
x1,573:15540855,36826353
x1,573:16928037,36826353
k1,573:17225170,36826353:297133
x1,573:18100805,36826353
k1,573:18397938,36826353:297133
x1,573:19127937,36826353
x1,573:19455618,36826353
x1,573:19674071,36826353
k1,589:19674071,36826353:0
)
(1,589:3552215,37580017:16121856,455111,187504
x1,589:4335009,37580017
x1,589:5136006,37580017
k1,573:5404072,37580017:268066
x1,573:7082526,37580017
k1,573:7362994,37580017:280468
x1,573:8382445,37580017
k1,573:8662914,37580017:280469
$1,573:8662914,37580017
x1,573:10155683,37580017
k1,573:10046459,37580017:-109224
k1,573:10311185,37580017:264726
x1,573:10820911,37580017
k1,573:10711687,37580017:-109224
k1,573:10976414,37580017:264727
x1,573:11297725,37580017
(1,573:11297725,37678320:302930,197518,89201
x1,573:11567887,37678320
)
k1,573:11491431,37580017:-109224
k1,573:11756157,37580017:264726
x1,573:12265883,37580017
k1,573:12156659,37580017:-109224
k1,573:12421385,37580017:264726
x1,573:13914154,37580017
$1,573:13914154,37580017
k1,573:14182220,37580017:268066
x1,573:14966834,37580017
k1,573:15234900,37580017:268066
x1,573:16254351,37580017
x1,573:16694899,37580017
x1,573:17681581,37580017
k1,573:17949646,37580017:268065
x1,573:18495781,37580017
k1,573:18763847,37580017:268066
x1,573:19674071,37580017
k1,574:19674071,37580017:0
)
(1,589:3552215,38421790:16121856,588733,163840
x1,589:5119621,38421790
k1,574:5290792,38421790:171171
x1,574:5818723,38421790
k1,574:5989894,38421790:171171
$1,574:5989894,38421790
x1,574:6328725,38421790
k1,574:6219501,38421790:-109224
k1,574:6401541,38421790:182040
x1,574:6911267,38421790
k1,574:6802043,38421790:-109224
k1,574:6984083,38421790:182040
x1,574:8731715,38421790
$1,574:8731715,38421790
x1,574:9059396,38421790
$1,574:9059396,38421790
x1,574:10479347,38421790
k1,574:10588571,38421790:109224
(1,574:10588571,38421790:746385,455111,0
x1,574:11334956,38421790
)
(1,574:11334956,38128697:703604,295640,54614
x1,574:12005792,38128697
)
$1,574:12038560,38421790
x1,574:12220605,38421790
k1,574:12401233,38421790:180628
x1,574:13311457,38421790
k1,574:13482629,38421790:171172
x1,574:14394673,38421790
x1,574:16142303,38421790
k1,574:16313474,38421790:171171
x1,574:17261928,38421790
x1,574:18208562,38421790
k1,574:18379733,38421790:171171
x1,574:19455618,38421790
x1,574:19674071,38421790
k1,589:19674071,38421790:0
)
(1,589:3552215,39175454:16121856,455111,127431
x1,589:4939397,39175454
k1,574:5147379,39175454:207982
x1,574:5769972,39175454
x1,574:6643788,39175454
k1,574:6851769,39175454:207981
x1,574:7761993,39175454
k1,574:7969975,39175454:207982
x1,574:8588927,39175454
x1,574:8916608,39175454
x1,574:10008877,39175454
x1,574:10447605,39175454
x1,574:11248602,39175454
k1,574:11456584,39175454:207982
x1,574:12330400,39175454
x1,574:13186011,39175454
k1,574:13393993,39175454:207982
x1,574:14269628,39175454
k1,574:14477609,39175454:207981
x1,574:15537110,39175454
k1,574:15745092,39175454:207982
x1,574:17059456,39175454
x1,574:17824045,39175454
k1,574:18032027,39175454:207982
x1,574:19674071,39175454
k1,574:19674071,39175454:0
)
(1,589:3552215,39929118:16121856,455111,127431
x1,589:4862939,39929118
k1,575:5112563,39929118:249624
x1,575:6022787,39929118
k1,575:6272411,39929118:249624
x1,575:6618297,39929118
x1,575:7091614,39929118
x1,575:8005478,39929118
k1,575:8255102,39929118:249624
x1,575:8946873,39929118
x1,575:10730913,39929118
k1,575:10980537,39929118:249624
x1,575:11344627,39929118
x1,575:11672308,39929118
k1,575:11921932,39929118:249624
x1,575:12508116,39929118
x1,575:13676844,39929118
x1,575:14550660,39929118
k1,575:14800284,39929118:249624
x1,575:16001781,39929118
k1,575:16251405,39929118:249624
x1,575:16943176,39929118
k1,575:17192800,39929118:249624
x1,575:18212251,39929118
x1,575:19674071,39929118
k1,575:19674071,39929118:0
)
(1,589:3552215,40682782:16121856,491520,163840
x1,589:4427850,40682782
k1,575:4718785,40682782:290935
x1,575:5192101,40682782
x1,575:6359008,40682782
k1,575:6649944,40682782:290936
x1,575:7689419,40682782
k1,575:7980354,40682782:290935
x1,575:8564718,40682782
k1,575:8855653,40682782:290935
x1,575:9219743,40682782
x1,575:10657899,40682782
x1,575:10949194,40682782
(1,575:10949194,40682782:655362,422343,0
x1,575:11604556,40682782
)
x1,575:11968646,40682782
k1,575:12477365,40682782:508719
x1,575:13150931,40682782
x1,575:13387588,40682782
k1,575:13678523,40682782:290935
x1,575:14370294,40682782
x1,575:15522637,40682782
x1,575:15795703,40682782
k1,575:16086638,40682782:290935
x1,575:17288135,40682782
k1,575:17579071,40682782:290936
x1,575:18161615,40682782
k1,575:18452550,40682782:290935
x1,575:18798436,40682782
x1,575:19674071,40682782
k1,575:19674071,40682782:0
)
(1,589:3552215,41436446:16121856,455111,127431
x1,589:5048624,41436446
k1,575:5241634,41436446:193010
x1,575:6261085,41436446
x1,575:6701633,41436446
x1,575:7870360,41436446
k1,575:8068458,41436446:198098
x1,575:8978682,41436446
k1,576:9171692,41436446:193010
x1,576:9757876,41436446
x1,576:11290694,41436446
x1,576:12419373,41436446
k1,576:12612383,41436446:193010
x1,576:13813880,41436446
k1,576:14006890,41436446:193010
x1,576:14698661,41436446
k1,576:14891670,41436446:193009
x1,576:15911121,41436446
x1,576:17372941,41436446
k1,576:17565951,41436446:193010
x1,576:18441586,41436446
k1,576:18634596,41436446:193010
x1,576:19674071,41436446
k1,576:19674071,41436446:0
)
(1,589:3552215,42190110:16121856,491520,163840
x1,589:3992763,42190110
k1,576:4222818,42190110:230055
x1,576:4768953,42190110
k1,576:4999008,42190110:230055
x1,576:5654370,42190110
x1,576:6000256,42190110
x1,576:6382551,42190110
k1,576:6612605,42190110:230054
x1,576:8107192,42190110
x1,576:9308688,42190110
x1,576:9545346,42190110
k1,576:9775401,42190110:230055
x1,576:11049715,42190110
k1,576:11279770,42190110:230055
x1,576:12189994,42190110
k1,576:12420049,42190110:230055
x1,576:13039001,42190110
x1,576:13366682,42190110
x1,576:14458951,42190110
x1,576:14897679,42190110
x1,576:15698676,42190110
k1,576:15928730,42190110:230054
x1,576:16802546,42190110
x1,576:17658157,42190110
k1,576:17888212,42190110:230055
x1,576:19674071,42190110
k1,576:19674071,42190110:0
)
(1,589:3552215,42943774:16121856,491520,163840
x1,589:5267077,42943774
k1,576:5453974,42943774:186897
x1,576:6437017,42943774
k1,576:6616024,42943774:179007
x1,576:7202208,42943774
k1,576:7381215,42943774:179007
x1,576:8291439,42943774
k1,576:8470447,42943774:179008
x1,576:9489898,42943774
x1,576:10185309,42943774
x1,576:10512990,42943774
k1,576:10691997,42943774:179007
x1,576:11238132,42943774
x1,576:13395360,42943774
k1,576:13582257,42943774:186897
x1,576:14019165,42943774
k1,577:14198172,42943774:179007
x1,577:14562262,42943774
x1,577:14871738,42943774
x1,577:16586599,42943774
k1,577:16765606,42943774:179007
x1,577:17093287,42943774
k1,577:17272295,42943774:179008
x1,577:17636385,42943774
x1,577:17982271,42943774
x1,577:18584840,42943774
k1,577:18763847,42943774:179007
x1,577:19455618,42943774
x1,577:19674071,42943774
k1,589:19674071,42943774:0
)
(1,589:3552215,43697438:16121856,455111,127431
x1,589:4500669,43697438
x1,589:4828350,43697438
x1,589:5010395,43697438
x1,589:5884211,43697438
x1,589:7194935,43697438
k1,577:7473445,43697438:278510
x1,577:8347261,43697438
k1,577:8527428,43697438:180167
x1,577:9437652,43697438
k1,577:9617819,43697438:180167
x1,577:11112407,43697438
k1,577:11292575,43697438:180168
x1,577:12894571,43697438
k1,577:13082396,43697438:187825
x1,577:13992620,43697438
k1,577:14172787,43697438:180167
x1,577:14758971,43697438
x1,577:16291789,43697438
x1,577:17420468,43697438
k1,577:17600636,43697438:180168
x1,577:18802133,43697438
k1,577:18982300,43697438:180167
x1,577:19674071,43697438
k1,577:19674071,43697438:0
)
(1,589:3552215,44451102:16121856,455111,127431
x1,589:4571666,44451102
x1,589:6033486,44451102
k1,577:6298501,44451102:265015
x1,577:7174136,44451102
k1,577:7439152,44451102:265016
x1,577:7803242,44451102
x1,577:9241398,44451102
k1,577:9506413,44451102:265015
x1,577:10052548,44451102
x1,577:10616887,44451102
k1,577:10881902,44451102:265015
x1,577:11977811,44451102
x1,577:13039131,44451102
k1,577:13304147,44451102:265016
x1,577:13926740,44451102
k1,577:14203396,44451102:276656
x1,577:14789580,44451102
k1,577:15054595,44451102:265015
x1,577:15691752,44451102
x1,577:16055842,44451102
x1,577:17748858,44451102
k1,577:18025514,44451102:276656
x1,577:18353195,44451102
k1,577:18618210,44451102:265015
x1,577:19674071,44451102
k1,577:19674071,44451102:0
)
(1,589:3552215,45204766:16121856,455111,127431
x1,589:4243986,45204766
x1,589:5192440,45204766
x1,589:5520121,45204766
x1,589:5702166,45204766
x1,589:6575982,45204766
x1,589:7704661,45204766
k1,578:8028391,45204766:323730
x1,578:8610935,45204766
k1,578:8934666,45204766:323731
x1,578:9626437,45204766
k1,578:9950167,45204766:323730
x1,578:12396848,45204766
x1,578:13052209,45204766
x1,578:13966073,45204766
x1,578:15786522,45204766
k1,578:16110252,45204766:323730
x1,578:16894866,45204766
k1,578:17218597,45204766:323731
x1,578:17728323,45204766
x1,578:18183434,45204766
k1,578:18507164,45204766:323730
x1,578:19455618,45204766
x1,578:19674071,45204766
k1,589:19674071,45204766:0
)
(1,589:3552215,45958430:16121856,455111,127431
x1,589:4498849,45958430
k1,578:4818698,45958430:319849
x1,578:5894583,45958430
x1,578:7463810,45958430
k1,578:8059269,45958430:595459
x1,578:8732835,45958430
x1,578:8969492,45958430
k1,578:9289341,45958430:319849
x1,578:10381611,45958430
k1,578:10701459,45958430:319848
x1,578:11902956,45958430
k1,578:12222805,45958430:319849
x1,578:13171259,45958430
k1,578:13491108,45958430:319849
x1,578:14403152,45958430
x1,578:15240558,45958430
x1,578:16627740,45958430
k1,578:16947589,45958430:319849
x1,578:17570182,45958430
x1,578:18443998,45958430
k1,578:18763847,45958430:319849
x1,578:19674071,45958430
k1,578:19674071,45958430:0
)
(1,589:3552215,46712094:16121856,455111,127431
x1,589:4171167,46712094
x1,589:4498848,46712094
x1,589:5591117,46712094
x1,589:6029845,46712094
x1,589:6830842,46712094
k1,578:7065156,46712094:234314
x1,578:7938972,46712094
x1,578:8794583,46712094
k1,578:9028896,46712094:234313
x1,578:9904531,46712094
k1,578:10138845,46712094:234314
x1,578:11121887,46712094
x1,578:11820938,46712094
x1,578:12731162,46712094
x1,578:12967820,46712094
k1,579:13202133,46712094:234313
x1,579:14476447,46712094
k1,579:14710761,46712094:234314
x1,579:15586396,46712094
x1,579:16498440,46712094
k1,579:16732753,46712094:234313
x1,579:17280707,46712094
x1,579:18598711,46712094
k1,579:18833025,46712094:234314
x1,579:19455618,46712094
x1,579:19674071,46712094
k1,589:19674071,46712094:0
)
(1,589:3552215,47465758:16121856,491520,163840
x1,589:4426031,47465758
k1,579:4686346,47465758:260315
x1,579:5232481,47465758
x1,579:6162730,47465758
x1,579:6818091,47465758
x1,579:7054749,47465758
k1,579:7315065,47465758:260316
x1,579:8771424,47465758
x1,579:9099105,47465758
x1,579:9739903,47465758
x1,579:10031198,47465758
(1,579:10031198,47465758:655362,422343,0
x1,579:10686560,47465758
)
x1,579:11014241,47465758
(1,579:11014241,47465758:655362,422343,0
x1,579:11669603,47465758
)
x1,579:12033693,47465758
k1,579:12450550,47465758:416857
x1,579:13579227,47465758
k1,579:13839543,47465758:260316
x1,579:14203633,47465758
x1,579:14549518,47465758
x1,579:15898469,47465758
k1,579:16158784,47465758:260315
x1,579:16777736,47465758
x1,579:17141826,47465758
x1,579:17817212,47465758
x1,579:18545392,47465758
x1,579:19674071,47465758
k1,579:19674071,47465758:0
)
]
g1,632:19674071,3425566
)
k1,632:20263895,4080926:589824
r1,632:20263895,4080926:0,44040192,43384832
k1,632:20853719,4080926:589824
(1,632:20853719,3425566:16121856,0,44040192
[1,632:20853719,3425566:16121856,0,44040192
(1,589:20853719,4080926:16121856,455111,127431
x1,589:21436263,4080926
k1,579:21704548,4080926:268285
x1,579:22614772,4080926
k1,579:22883057,4080926:268285
x1,579:23465601,4080926
x1,579:24230190,4080926
k1,579:24498475,4080926:268285
x1,579:25153836,4080926
x1,579:26375357,4080926
k1,579:26643642,4080926:268285
x1,579:27007732,4080926
k1,580:26643642,4080926:18205
x1,580:27573891,4080926
k1,580:27842175,4080926:268284
x1,580:28206265,4080926
x1,580:28552150,4080926
x1,580:30008508,4080926
k1,580:30276793,4080926:268285
x1,580:30822928,4080926
k1,580:31091213,4080926:268285
$1,580:31091213,4080926
x1,580:31461901,4080926
$1,580:31496489,4080926
x1,580:31714942,4080926
x1,580:34975366,4080926
k1,580:35243651,4080926:268285
x1,580:35684199,4080926
k1,580:35952484,4080926:268285
x1,580:36757122,4080926
x1,580:36975575,4080926
k1,589:36975575,4080926:0
)
(1,589:20853719,4834590:16121856,491520,163840
x1,589:21727535,4834590
x1,589:22055216,4834590
x1,589:22692372,4834590
k1,580:23014535,4834590:322163
x1,580:23560670,4834590
k1,580:23882834,4834590:322164
x1,580:25002411,4834590
x1,580:25439342,4834590
k1,580:23882834,4834590:109250
h1,580:25439342,4834590:0,0,0
x1,580:26495203,4834590
k1,580:27097605,4834590:602402
x1,580:27698353,4834590
k1,580:28020516,4834590:322163
x1,580:28968970,4834590
x1,580:29697149,4834590
x1,580:30061239,4834590
x1,580:31009693,4834590
k1,580:31357783,4834590:348090
x1,580:32142397,4834590
k1,580:32464561,4834590:322164
x1,580:33374785,4834590
k1,580:33696948,4834590:322163
x1,580:34315900,4834590
x1,580:34643581,4834590
x1,580:35735850,4834590
x1,580:36174578,4834590
x1,580:36975575,4834590
k1,580:36975575,4834590:0
)
(1,589:20853719,5588254:16121856,455111,127431
x1,589:21727535,5588254
x1,580:22583146,5588254
k1,580:22866930,5588254:283784
x1,580:23815384,5588254
x1,580:24179474,5588254
x1,580:25439224,5588254
k1,580:25723008,5588254:283784
x1,580:26269143,5588254
k1,580:26552927,5588254:283784
x1,580:27612428,5588254
k1,580:27896212,5588254:283784
x1,580:28369528,5588254
x1,580:29281573,5588254
k1,580:29565356,5588254:283783
x1,580:30038672,5588254
k1,581:29565356,5588254:-18205
x1,581:30311738,5588254
k1,581:30595522,5588254:283784
x1,581:31507566,5588254
x1,581:32599835,5588254
k1,581:32883619,5588254:283784
x1,581:33211300,5588254
k1,581:33495084,5588254:283784
x1,581:33859174,5588254
x1,581:34205059,5588254
x1,581:35554010,5588254
k1,581:35837794,5588254:283784
x1,581:36975575,5588254
k1,581:36975575,5588254:0
)
(1,589:20853719,6341918:16121856,533465,187504
x1,589:22128033,6341918
k1,581:22362347,6341918:234314
x1,581:23272571,6341918
k1,581:23506885,6341918:234314
x1,581:23870975,6341918
x1,581:24216861,6341918
x1,581:24671972,6341918
x1,581:25420174,6341918
x1,581:25929900,6341918
x1,581:26385011,6341918
k1,581:26619325,6341918:234314
x1,581:26983415,6341918
x1,581:27292891,6341918
x1,581:27984662,6341918
x1,581:28312343,6341918
x1,581:29078752,6341918
k1,581:29313066,6341918:234314
$1,581:29313066,6341918
x1,581:29796849,6341918
(1,581:29796849,6440221:353510,318577,89201
x1,581:30094016,6440221
)
k1,581:30041135,6341918:-109224
k1,581:30249610,6341918:208475
x1,581:30759336,6341918
k1,581:30650112,6341918:-109224
k1,581:30858587,6341918:208475
x1,581:31197418,6341918
(1,581:31197418,6104093:972121,295640,0
x1,581:32136771,6104093
)
$1,581:32169539,6341918
x1,581:32351584,6341918
k1,581:32589863,6341918:238279
x1,581:33791360,6341918
k1,581:34025674,6341918:234314
x1,581:34466222,6341918
k1,581:34700536,6341918:234314
x1,581:35246671,6341918
k1,581:35480985,6341918:234314
x1,581:36975575,6341918
k1,581:36975575,6341918:0
)
(1,589:20853719,7095582:16121856,455111,127431
x1,589:21509081,7095582
x1,581:21854967,7095582
x1,581:22237262,7095582
k1,581:22453082,7095582:215820
x1,581:23947669,7095582
x1,581:25149165,7095582
x1,581:25385823,7095582
k1,581:25601644,7095582:215821
x1,581:26875958,7095582
k1,581:27091778,7095582:215820
x1,581:28002002,7095582
k1,581:28217822,7095582:215820
x1,581:29355603,7095582
k1,582:29571421,7095582:215818
x1,582:30099352,7095582
k1,582:30315172,7095582:215820
x1,582:31591306,7095582
k1,582:31807126,7095582:215820
x1,582:32826577,7095582
x1,582:34029894,7095582
k1,582:34245715,7095582:215821
x1,582:35374394,7095582
x1,582:36177211,7095582
k1,582:36393031,7095582:215820
x1,582:36975575,7095582
k1,582:36975575,7095582:0
)
(1,589:20853719,7849246:16121856,455111,127431
x1,589:21363445,7849246
x1,582:21818556,7849246
k1,582:22050008,7849246:231452
x1,582:23069459,7849246
x1,582:23764870,7849246
x1,582:24092551,7849246
k1,582:24324004,7849246:231453
x1,582:25236048,7849246
x1,582:26983678,7849246
k1,582:27215130,7849246:231452
x1,582:27837723,7849246
x1,582:28711539,7849246
k1,582:28942992,7849246:231453
x1,582:29980648,7849246
x1,582:30344738,7849246
x1,582:31491621,7849246
k1,582:31723073,7849246:231452
x1,582:33015592,7849246
x1,582:33543521,7849246
k1,582:33774974,7849246:231453
x1,582:35342380,7849246
k1,582:35573832,7849246:231452
x1,582:36411237,7849246
x1,582:36757122,7849246
x1,582:36975575,7849246
k1,589:36975575,7849246:0
)
(1,589:20853719,8602910:16121856,491520,163840
x1,589:22659603,8602910
x1,582:22950898,8602910
(1,582:22950898,8602910:655362,422343,0
x1,582:23606260,8602910
)
x1,582:23970350,8602910
k1,582:24250324,8602910:279974
x1,582:25292531,8602910
x1,582:25929687,8602910
k1,582:26114247,8602910:184560
x1,582:27315744,8602910
k1,582:27500305,8602910:184561
x1,582:28410529,8602910
k1,582:28595090,8602910:184561
x1,582:29909454,8602910
k1,582:30094014,8602910:184560
x1,582:31519424,8602910
k1,582:31703985,8602910:184561
x1,582:32322937,8602910
x1,582:33670069,8602910
x1,582:34165230,8602910
k1,583:34349790,8602910:184560
x1,583:35134404,8602910
k1,583:35318965,8602910:184561
x1,583:36010736,8602910
x1,583:36975575,8602910
k1,583:36975575,8602910:0
)
(1,589:20853719,9356574:16121856,491520,127431
x1,589:22055216,9356574
k1,583:22378367,9356574:323151
x1,583:22906298,9356574
k1,583:23229448,9356574:323150
x1,583:24139672,9356574
k1,583:24462823,9356574:323151
x1,583:25449505,9356574
x1,583:26215914,9356574
k1,583:26539064,9356574:323150
x1,583:27123428,9356574
x1,583:28474201,9356574
k1,583:28823526,9356574:349325
x1,583:29771980,9356574
k1,583:30095130,9356574:323150
x1,583:30643084,9356574
x1,583:31961088,9356574
k1,583:32284239,9356574:323151
x1,583:32905012,9356574
x1,583:33232693,9356574
x1,583:34397780,9356574
k1,583:34720930,9356574:323150
x1,583:35048611,9356574
k1,583:35371762,9356574:323151
x1,583:36575077,9356574
x1,583:36757122,9356574
x1,583:36975575,9356574
k1,589:36975575,9356574:0
)
(1,589:20853719,10110238:16121856,455111,127431
x1,589:21691125,10110238
k1,583:21915699,10110238:224574
x1,583:22465473,10110238
x1,583:22902381,10110238
x1,583:24322331,10110238
k1,583:24546906,10110238:224575
x1,583:25074837,10110238
k1,583:25299411,10110238:224574
x1,583:26209635,10110238
k1,583:26434210,10110238:224575
x1,583:27571991,10110238
k1,583:27796559,10110238:224568
x1,583:28324490,10110238
k1,583:28549064,10110238:224574
x1,583:29459288,10110238
k1,583:29683862,10110238:224574
x1,583:30229997,10110238
x1,583:31142041,10110238
k1,583:31366616,10110238:224575
x1,583:32640929,10110238
k1,583:32865503,10110238:224574
x1,583:33393434,10110238
k1,583:33618009,10110238:224575
x1,583:34528233,10110238
k1,583:34752807,10110238:224574
x1,583:35772258,10110238
x1,583:36975575,10110238
k1,583:36975575,10110238:0
)
(1,589:20853719,10863902:16121856,491520,163840
x1,589:21951449,10863902
x1,584:22242744,10863902
(1,584:22242744,10863902:655362,422343,0
x1,584:22898106,10863902
)
x1,584:23080151,10863902
k1,584:23266186,10863902:186035
(1,584:23266186,10863902:655362,422343,0
x1,584:23921548,10863902
)
x1,584:24285638,10863902
k1,584:24566103,10863902:280465
x1,584:25175954,10863902
x1,584:26577701,10863902
x1,584:26705132,10863902
k1,584:26897651,10863902:192519
x1,584:27370967,10863902
x1,584:27644033,10863902
k1,584:27830068,10863902:186035
x1,584:28521839,10863902
x1,584:28849520,10863902
x1,584:29122586,10863902
k1,584:29308621,10863902:186035
x1,584:29858395,10863902
x1,584:30295303,10863902
x1,584:32079343,10863902
k1,584:32265378,10863902:186035
x1,584:33175602,10863902
k1,584:33361637,10863902:186035
x1,584:33725727,10863902
x1,584:34071612,10863902
x1,584:35420563,10863902
k1,584:35606598,10863902:186035
x1,584:36757122,10863902
x1,584:36975575,10863902
k1,589:36975575,10863902:0
)
(1,589:20853719,11617566:16121856,491520,163840
x1,589:21691125,11617566
x1,589:22548557,11617566
k1,584:22711006,11617566:162449
x1,584:23366367,11617566
x1,584:24587888,11617566
k1,584:24750337,11617566:162449
$1,584:24750337,11617566
x1,584:25152200,11617566
x1,584:26038530,11617566
$1,584:26038530,11617566
k1,584:26200979,11617566:162449
x1,584:26565069,11617566
x1,584:26892750,11617566
k1,584:27055199,11617566:162449
x1,584:27674152,11617566
x1,584:28802831,11617566
k1,584:28965279,11617566:162448
x1,584:29875503,11617566
k1,584:30037952,11617566:162449
x1,584:30402042,11617566
x1,584:30747927,11617566
x1,584:32096878,11617566
k1,584:32259327,11617566:162449
x1,584:32914688,11617566
x1,584:34136209,11617566
k1,584:34298658,11617566:162449
x1,584:34884842,11617566
k1,584:35047291,11617566:162449
x1,584:35374972,11617566
k1,584:35537421,11617566:162449
x1,584:36757122,11617566
x1,584:36975575,11617566
k1,589:36975575,11617566:0
)
(1,589:20853719,12371230:16121856,455111,187504
x1,589:21982398,12371230
k1,584:22231944,12371230:249546
x1,584:22759875,12371230
k1,585:23009421,12371230:249546
x1,585:23919645,12371230
k1,585:24169191,12371230:249546
x1,585:26610412,12371230
x1,585:28505500,12371230
k1,585:28755046,12371230:249546
x1,585:30233251,12371230
x1,585:31070657,12371230
x1,585:31928089,12371230
k1,585:32177635,12371230:249546
$1,585:32177635,12371230
x1,585:32596870,12371230
k1,585:32490072,12371230:-109224
k1,585:32723933,12371230:233861
x1,585:33233659,12371230
k1,585:33124435,12371230:-109224
k1,585:33358295,12371230:233860
x1,585:33685976,12371230
k1,585:33576752,12371230:-109224
k1,585:33743113,12371230:166361
x1,585:34252839,12371230
k1,585:34143615,12371230:-109224
k1,585:34309975,12371230:166360
x1,585:34958967,12371230
(1,585:34958967,12469533:302930,197518,89201
x1,585:35229129,12469533
)
$1,585:35261897,12371230
x1,585:35443942,12371230
k1,585:35701261,12371230:257319
x1,585:36975575,12371230
k1,585:36975575,12371230:0
)
(1,589:20853719,13124894:16121856,491520,163840
x1,589:21763943,13124894
k1,585:22023951,13124894:260008
x1,585:22571905,13124894
x1,585:23889909,13124894
k1,585:24149916,13124894:260007
x1,585:24805277,13124894
x1,585:26552907,13124894
k1,585:26812915,13124894:260008
x1,585:27359050,13124894
k1,585:27619057,13124894:260007
x1,585:28738634,13124894
x1,585:29175565,13124894
k1,585:27619057,13124894:109250
h1,585:29175565,13124894:0,0,0
x1,585:30158607,13124894
k1,585:30574542,13124894:415935
x1,585:31175290,13124894
k1,585:31435297,13124894:260007
x1,585:32857068,13124894
k1,585:33127464,13124894:270396
x1,585:34037688,13124894
k1,585:34297696,13124894:260008
x1,585:34934853,13124894
x1,585:36975575,13124894
k1,585:36975575,13124894:0
)
(1,589:20853719,13878558:16121856,455111,127431
x1,589:21199605,13878558
x1,585:22328283,13878558
k1,585:22522839,13878558:194556
x1,585:23050770,13878558
k1,586:23245326,13878558:194556
x1,586:24155550,13878558
k1,586:24350106,13878558:194556
x1,586:25500630,13878558
x1,586:26338036,13878558
x1,586:27195468,13878558
k1,586:27390024,13878558:194556
x1,586:28045385,13878558
x1,586:29266906,13878558
k1,586:29461463,13878558:194557
x1,586:30044007,13878558
k1,586:30238563,13878558:194556
x1,586:31148787,13878558
k1,586:31343343,13878558:194556
x1,586:32362794,13878558
x1,586:32803342,13878558
x1,586:33790024,13878558
k1,586:33984580,13878558:194556
x1,586:34967622,13878558
x1,586:35772260,13878558
x1,586:36975575,13878558
k1,586:36975575,13878558:0
)
(1,589:20853719,14632222:16121856,491520,163840
x1,589:21399854,14632222
k1,586:21590290,14632222:190436
x1,586:22649791,14632222
k1,586:22840228,14632222:190437
x1,586:23313544,14632222
x1,586:24225589,14632222
k1,586:24416025,14632222:190436
x1,586:24856573,14632222
k1,586:25047009,14632222:190436
x1,586:25851647,14632222
x1,586:26725463,14632222
x1,586:27053144,14632222
x1,586:27690300,14632222
k1,586:27880737,14632222:190437
x1,586:28426872,14632222
k1,586:28617308,14632222:190436
x1,586:29736885,14632222
x1,586:30173816,14632222
k1,586:28617308,14632222:109250
h1,586:30173816,14632222:0,0,0
x1,586:31229677,14632222
k1,586:31511610,14632222:281933
x1,586:32261634,14632222
x1,586:33135450,14632222
k1,586:33325886,14632222:190436
x1,586:33653567,14632222
k1,586:33844003,14632222:190436
x1,586:34572183,14632222
x1,586:35447818,14632222
k1,586:35638255,14632222:190437
x1,586:36257208,14632222
k1,586:36447644,14632222:190436
x1,586:36975575,14632222
k1,586:36975575,14632222:0
)
(1,589:20853719,15385886:16121856,491520,163840
x1,589:21763943,15385886
k1,586:21957707,15385886:193764
x1,586:23288456,15385886
k1,586:23482220,15385886:193764
x1,586:24010151,15385886
k1,586:24203914,15385886:193763
x1,586:26088079,15385886
h1,586:26088079,15385886:0,0,0
x1,586:26524987,15385886
k1,586:26808029,15385886:283042
x1,586:27281345,15385886
k1,587:26808029,15385886:-18205
x1,587:27554411,15385886
k1,587:27748175,15385886:193764
x1,587:28439946,15385886
x1,587:30223986,15385886
k1,587:30417750,15385886:193764
x1,587:31327974,15385886
k1,587:31521737,15385886:193763
x1,587:32231713,15385886
x1,587:32741439,15385886
x1,587:33196550,15385886
x1,587:34070366,15385886
k1,587:34264130,15385886:193764
x1,587:34610016,15385886
x1,587:35083333,15385886
x1,587:35997197,15385886
k1,587:36190961,15385886:193764
x1,587:36975575,15385886
k1,587:36975575,15385886:0
)
(1,589:20853719,16139550:16121856,455111,127431
x1,589:21763943,16139550
k1,587:21960319,16139550:196376
x1,587:23110843,16139550
x1,587:23948249,16139550
x1,587:24805681,16139550
k1,587:25002057,16139550:196376
x1,587:25657418,16139550
x1,587:26878939,16139550
k1,587:27075315,16139550:196376
x1,587:28131176,16139550
k1,587:28327552,16139550:196376
x1,587:29022963,16139550
k1,587:29219340,16139550:196377
x1,587:30351659,16139550
x1,587:30661135,16139550
k1,587:30857511,16139550:196376
x1,587:31440055,16139550
k1,587:31636431,16139550:196376
x1,587:32477478,16139550
x1,587:32841568,16139550
x1,587:33425932,16139550
x1,587:34554611,16139550
k1,587:34750987,16139550:196376
x1,587:35770438,16139550
x1,587:36465849,16139550
x1,587:36975575,16139550
k1,589:36975575,16139550:0
k1,589:36975575,16139550:0
)
(1,595:25355680,18058096:11619895,1015808,688127
(1,595:25355680,18058096:7117935,1015808,688127
h1,591:25355680,18058096:0,0,0
[1,593:25355680,18058096:7117935,1015808,688127
(1,591:25355680,17569850:7117935,527562,226101
g1,591:25355680,17569850
(1,591:25355680,17569850:0,527562,226101
g1,591:25355680,17569850
(1,591:25355680,17569850:0,527562,226101
[1,591:25355680,17569850:0,527562,226101
(1,41:25355680,17569850:0,527562,226101
r1,632:25355680,17569850:0,753663,226101
)
]
)
$1,591:25355680,17569850
h1,591:25355680,17569850:0,0,0
$1,591:25355680,17569850
)
g1,591:25355680,17569850
(1,591:25355680,17569850:7117935,527562,226101
$1,591:25355680,17569850
(1,591:25355680,17569850:6443002,447828,127431
h1,591:25355680,17569850:0,0,0
x1,591:25719086,17569850
g1,591:25964159,17569850
x1,591:26473885,17569850
g1,591:26655925,17569850
x1,591:28148694,17569850
g1,591:28294326,17569850
x1,591:28804052,17569850
g1,591:28949684,17569850
x1,591:30114772,17569850
g1,591:30223996,17569850
(1,591:30223996,17569850:1392641,447828,0
x1,591:31607536,17569850
)
x1,591:31798682,17569850
)
$1,591:31798682,17569850
k1,591:32473615,17569850:674933
)
g1,591:33128975,17569850
(1,591:33128975,17569850:-655360,527562,226101
g1,591:33128975,17569850
(1,591:33128975,17569850:0,527562,226101
[1,591:33128975,17569850:0,527562,226101
(1,41:33128975,17569850:0,527562,226101
r1,632:33128975,17569850:0,753663,226101
)
]
)
$1,591:33128975,17569850
(1,591:33128975,17569850:-655360,0,0
)
$1,591:32473615,17569850
)
g1,591:32473615,17569850
)
(1,592:25355680,18520122:7117935,527562,226101
g1,592:25355680,18520122
(1,592:25355680,18520122:0,527562,226101
g1,592:25355680,18520122
(1,591:25355680,18520122:0,527562,226101
[1,591:25355680,18520122:0,527562,226101
(1,41:25355680,18520122:0,527562,226101
r1,632:25355680,18520122:0,753663,226101
)
]
)
$1,592:25355680,18520122
h1,592:25355680,18520122:0,0,0
$1,592:25355680,18520122
)
g1,592:25355680,18520122
(1,592:25355680,18520122:7117935,527562,226101
$1,592:25355680,18520122
(1,592:25355680,18520122:7117935,447828,127431
h1,592:25355680,18520122:0,0,0
x1,592:25801690,18520122
g1,592:25983730,18520122
x1,592:26493456,18520122
g1,592:26675496,18520122
x1,592:28495946,18520122
g1,592:28641578,18520122
x1,592:29151304,18520122
g1,592:29296936,18520122
x1,592:30789705,18520122
g1,592:30898929,18520122
(1,592:30898929,18520122:1392641,447828,0
x1,592:32282469,18520122
)
x1,592:32473615,18520122
)
$1,592:32473615,18520122
g1,592:32473615,18520122
)
g1,592:33128975,18520122
)
]
)
(1,595:35810487,18058096:1165088,491520,163840
(1,595:35810487,18058096:1165088,491520,163840
x1,595:36720712,18058096
x1,595:36975575,18058096
)
)
)
(1,599:20853719,19976640:16121856,455111,127431
x1,599:22164441,19976640
x1,597:22510326,19976640
k1,597:22751076,19976640:240750
x1,597:23626711,19976640
k1,597:23867461,19976640:240750
x1,597:27146089,19976640
k1,597:27386839,19976640:240750
x1,597:27969383,19976640
k1,597:28210133,19976640:240750
x1,597:29704721,19976640
k1,597:29945471,19976640:240750
x1,597:31729511,19976640
x1,597:32370309,19976640
k1,597:32611059,19976640:240750
x1,597:33889013,19976640
k1,597:34129763,19976640:240750
x1,597:34712307,19976640
k1,597:34953057,19976640:240750
x1,597:36975575,19976640
k1,597:36975575,19976640:0
)
(1,599:20853719,20730304:16121856,491520,163840
x1,599:22313717,20730304
g1,597:22532170,20730304
x1,597:22878056,20730304
x1,597:24265237,20730304
x1,597:24556532,20730304
(1,597:24556532,20730304:655362,422343,0
x1,597:25211894,20730304
)
x1,597:25393939,20730304
g1,597:25612392,20730304
(1,597:25612392,20730304:655362,422343,0
x1,597:26267754,20730304
)
x1,597:26449799,20730304
g1,597:26668252,20730304
(1,597:26668252,20730304:655362,422343,0
x1,597:27323614,20730304
)
x1,597:27687704,20730304
k1,599:36975575,20730304:9287871
g1,599:36975575,20730304
)
(1,600:20853719,23054521:16121856,404685,0
k1,600:25503268,23054521:4649549
(1,600:25503268,23054521:1681708,404685,0
g1,600:25503268,23054521
x1,600:26487026,23054521
g1,600:27184976,23054521
)
x1,600:32326027,23054521
g1,600:32326027,23054521
k1,600:36975575,23054521:4649548
)
(1,616:20853719,24767729:16121856,455111,0
h1,601:20853719,24767729:655360,0,0
x1,601:22182645,24767729
x1,601:22419302,24767729
k1,601:22681139,24767729:261837
x1,601:23372910,24767729
x1,601:23700591,24767729
x1,601:23973657,24767729
k1,601:24235493,24767729:261836
x1,601:25513447,24767729
k1,601:25775284,24767729:261837
x1,601:27271691,24767729
x1,601:29572736,24767729
k1,601:29834572,24767729:261836
x1,601:31127091,24767729
x1,601:31655020,24767729
k1,601:31916857,24767729:261837
x1,601:33484263,24767729
k1,601:33746099,24767729:261836
x1,601:34186647,24767729
x1,601:34732782,24767729
x1,601:35078667,24767729
x1,601:35588393,24767729
x1,601:36975575,24767729
k1,601:36975575,24767729:0
)
(1,616:20853719,25521393:16121856,455111,127431
x1,616:21638333,25521393
k1,601:21847680,25521393:209347
x1,601:22175361,25521393
k1,601:22384708,25521393:209347
x1,601:23952114,25521393
k1,601:24161461,25521393:209347
x1,601:24689392,25521393
k1,601:24898739,25521393:209347
x1,601:26193079,25521393
x1,601:26866645,25521393
k1,601:27075993,25521393:209348
x1,601:28095444,25521393
x1,601:28535992,25521393
x1,601:29522674,25521393
k1,601:29732021,25521393:209347
x1,601:30787882,25521393
k1,601:30997229,25521393:209347
x1,601:31945683,25521393
x1,601:32892317,25521393
k1,601:33101664,25521393:209347
x1,601:34177549,25521393
x1,601:35564731,25521393
k1,601:35774078,25521393:209347
x1,601:36975575,25521393
k1,601:36975575,25521393:0
)
(1,616:20853719,26275057:16121856,455111,127431
x1,616:21729354,26275057
k1,602:22077282,26275057:347928
x1,602:22769053,26275057
x1,602:23717507,26275057
x1,602:24520325,26275057
x1,602:25394140,26275057
k1,602:25742069,26275057:347929
x1,602:26526683,26275057
k1,602:26874611,26275057:347928
x1,602:27784835,26275057
k1,602:28132763,26275057:347928
x1,602:29115805,26275057
x1,602:29661940,26275057
x1,602:31049122,26275057
k1,602:31397051,26275057:347929
x1,602:33017252,26275057
k1,602:33365180,26275057:347928
x1,602:33911315,26275057
k1,602:34259244,26275057:347929
x1,602:35169468,26275057
k1,602:35517396,26275057:347928
x1,602:36063531,26275057
x1,602:36975575,26275057
k1,602:36975575,26275057:0
)
(1,616:20853719,27028721:16121856,455111,127431
x1,616:22279129,27028721
k1,602:22558382,27028721:279253
x1,602:23086313,27028721
k1,602:23365567,27028721:279254
x1,602:24385018,27028721
x1,602:25588335,27028721
k1,602:25867588,27028721:279253
x1,602:27405866,27028721
k1,602:27879538,27028721:473672
x1,602:28352854,27028721
x1,602:28625921,27028721
k1,602:28905175,27028721:279254
x1,602:29345723,27028721
x1,602:29891858,27028721
x1,602:30237743,27028721
x1,602:31293603,27028721
k1,602:31572856,27028721:279253
x1,602:32483080,27028721
k1,602:32762334,27028721:279254
x1,602:33799990,27028721
x1,602:34164080,27028721
x1,602:35310963,27028721
k1,602:35590216,27028721:279253
x1,602:36975575,27028721
k1,616:36975575,27028721:0
)
(1,616:20853719,27782385:16121856,455111,127431
x1,616:21217809,27782385
x1,602:22109830,27782385
x1,602:22346488,27782385
k1,602:22603995,27782385:257507
x1,602:23477811,27782385
x1,602:24606490,27782385
k1,603:24863996,27782385:257506
x1,603:25391927,27782385
k1,603:25649434,27782385:257507
x1,603:26559658,27782385
k1,603:26817164,27782385:257506
x1,603:27765618,27782385
x1,603:28202526,27782385
x1,603:29407661,27782385
k1,603:29674931,27782385:267270
x1,603:30585155,27782385
k1,603:30842662,27782385:257507
x1,603:31283210,27782385
x1,603:31829345,27782385
x1,603:32175230,27782385
x1,603:32684956,27782385
x1,603:34072138,27782385
k1,603:34329644,27782385:257506
x1,603:34802960,27782385
x1,603:35623980,27782385
k1,603:35881487,27782385:257507
x1,603:36757122,27782385
x1,603:36975575,27782385
k1,616:36975575,27782385:0
)
(1,616:20853719,28536049:16121856,455111,127431
x1,616:21947808,28536049
k1,603:22212408,28536049:264600
x1,603:23159042,28536049
k1,603:23423641,28536049:264599
x1,603:24006185,28536049
k1,603:24270785,28536049:264600
x1,603:24598466,28536049
k1,603:24863065,28536049:264599
x1,603:25955334,28536049
x1,603:26319424,28536049
x1,603:26885583,28536049
x1,603:27213264,28536049
x1,603:28380171,28536049
k1,603:28644771,28536049:264600
$1,603:28644771,28536049
x1,603:29027747,28536049
k1,603:29009546,28536049:-109224
k1,603:29268496,28536049:258950
x1,603:29778222,28536049
k1,603:29668998,28536049:-109224
k1,603:29927947,28536049:258949
x1,603:30255628,28536049
$1,603:30255628,28536049
k1,603:30520228,28536049:264600
x1,603:31903768,28536049
k1,603:32168321,28536049:264553
x1,603:33442635,28536049
k1,603:33707234,28536049:264599
x1,603:34034915,28536049
k1,603:34299515,28536049:264600
x1,603:34554378,28536049
x1,603:35009489,28536049
x1,603:35537418,28536049
x1,603:35901508,28536049
x1,603:36247394,28536049
x1,603:36975575,28536049
k1,603:36975575,28536049:0
)
(1,616:20853719,29289713:16121856,455111,127431
x1,616:21035764,29289713
x1,616:21399854,29289713
x1,616:22184466,29289713
x1,616:22803418,29289713
x1,616:23932097,29289713
k1,603:24140229,29289713:208132
x1,603:24941226,29289713
x1,603:25123271,29289713
x1,603:26981949,29289713
k1,604:27190081,29289713:208132
x1,604:27772625,29289713
k1,604:27980757,29289713:208132
x1,604:28528711,29289713
x1,604:29149484,29289713
x1,604:29477165,29289713
x1,604:30806092,29289713
k1,604:31014225,29289713:208133
x1,604:32437815,29289713
k1,604:32645947,29289713:208132
x1,604:33902058,29289713
k1,604:34110190,29289713:208132
x1,604:35058644,29289713
x1,604:35422734,29289713
x1,604:35988893,29289713
x1,604:36975575,29289713
k1,604:36975575,29289713:0
)
(1,616:20853719,30043377:16121856,491520,163840
x1,616:21381650,30043377
k1,604:21723281,30043377:341631
x1,604:22087371,30043377
x1,604:22433256,30043377
x1,604:23782207,30043377
k1,604:24123837,30043377:341630
x1,604:25252516,30043377
x1,604:26055333,30043377
x1,604:26346628,30043377
(1,604:26346628,30043377:655362,422343,0
x1,604:27001990,30043377
)
x1,604:27366080,30043377
k1,604:28026884,30043377:660804
x1,604:29446835,30043377
x1,604:30910475,30043377
k1,604:31252106,30043377:341631
x1,604:31780037,30043377
k1,604:32121668,30043377:341631
x1,604:33031892,30043377
k1,604:33373522,30043377:341630
x1,604:33921476,30043377
x1,604:35432449,30043377
k1,604:35774080,30043377:341631
x1,604:36757122,30043377
x1,604:36975575,30043377
k1,616:36975575,30043377:0
)
(1,616:20853719,30797041:16121856,455111,127431
x1,616:21545490,30797041
x1,616:21909580,30797041
x1,616:22493944,30797041
x1,616:23881126,30797041
k1,604:24199091,30797041:317965
x1,604:24745226,30797041
k1,605:25063192,30797041:317966
x1,605:25390873,30797041
k1,605:25708838,30797041:317965
x1,605:27822379,30797041
x1,605:28186469,30797041
x1,605:28532355,30797041
x1,605:29134924,30797041
k1,605:29452889,30797041:317965
x1,605:29744160,30797041
x1,605:30108250,30797041
x1,605:30617976,30797041
x1,605:31566430,30797041
x1,605:32767926,30797041
x1,605:33004584,30797041
k1,605:33322550,30797041:317966
x1,605:34127188,30797041
x1,605:35001004,30797041
x1,605:35328685,30797041
k1,605:35646650,30797041:317965
x1,605:36119966,30797041
x1,605:36975575,30797041
k1,616:36975575,30797041:0
)
(1,616:20853719,31550705:16121856,455111,127431
x1,616:23589852,31550705
k1,605:23871496,31550705:281644
x1,605:24967405,31550705
x1,605:26028725,31550705
k1,605:26310370,31550705:281645
x1,605:27038550,31550705
x1,605:29046503,31550705
k1,605:29328147,31550705:281644
x1,605:29874282,31550705
k1,605:30155927,31550705:281645
x1,605:30483608,31550705
k1,605:30765252,31550705:281644
x1,605:31311387,31550705
x1,605:32403656,31550705
k1,605:32685301,31550705:281645
x1,605:33704752,31550705
x1,605:34908069,31550705
k1,605:35189713,31550705:281644
x1,605:35535599,31550705
x1,605:35826871,31550705
x1,605:36190961,31550705
x1,605:36975575,31550705
k1,605:36975575,31550705:0
)
(1,616:20853719,32304369:16121856,455111,187504
x1,616:21454467,32304369
x1,616:23132920,32304369
k1,605:23507365,32304369:374445
x1,605:24291979,32304369
k1,605:24635226,32304369:343247
$1,606:24635226,32304369
x1,606:24956537,32304369
(1,606:24956537,32402672:302930,197518,89201
x1,606:25226699,32402672
)
k1,606:25649493,32304369:390026
x1,606:26159219,32304369
k1,606:26549246,32304369:390027
x1,606:27386653,32304369
$1,606:27386653,32304369
x1,606:27568698,32304369
k1,606:27943143,32304369:374445
x1,606:28853367,32304369
k1,606:29196614,32304369:343247
x1,606:29744568,32304369
x1,606:31255541,32304369
k1,606:31598788,32304369:343247
x1,606:32581830,32304369
x1,606:33273601,32304369
x1,606:33637691,32304369
x1,606:34222055,32304369
x1,606:35609237,32304369
k1,606:35952484,32304369:343247
x1,606:36757122,32304369
x1,606:36975575,32304369
k1,616:36975575,32304369:0
)
(1,616:20853719,33058033:16121856,455111,127431
x1,616:21727535,33058033
x1,616:22055216,33058033
k1,606:22371664,33058033:316448
x1,606:23645978,33058033
x1,606:26618770,33058033
k1,606:26935219,33058033:316449
x1,606:28031128,33058033
x1,606:29092448,33058033
k1,606:29408896,33058033:316448
x1,606:29936827,33058033
k1,606:30253275,33058033:316448
x1,606:30599161,33058033
x1,606:31147116,33058033
x1,606:31329161,33058033
x1,606:32279435,33058033
k1,606:32595884,33058033:316449
x1,606:33542518,33058033
x1,606:34398130,33058033
x1,606:35457630,33058033
k1,606:35774078,33058033:316448
x1,606:36975575,33058033
k1,606:36975575,33058033:0
)
(1,616:20853719,33811697:16121856,455111,127431
x1,616:21729354,33811697
k1,606:21884461,33811697:155107
x1,606:23049548,33811697
x1,606:24815385,33811697
k1,606:24970492,33811697:155107
x1,606:25518446,33811697
x1,606:27178694,33811697
k1,607:27333801,33811697:155107
x1,607:27916345,33811697
k1,607:28071452,33811697:155107
x1,607:28657636,33811697
k1,607:28812743,33811697:155107
x1,607:30345561,33811697
k1,607:30500667,33811697:155106
x1,607:32546850,33811697
k1,607:32817007,33811697:270157
x1,607:33244813,33811697
x1,607:33810972,33811697
x1,607:35159924,33811697
k1,607:35327700,33811697:167776
x1,607:35910244,33811697
k1,607:36065351,33811697:155107
x1,607:36975575,33811697
k1,607:36975575,33811697:0
)
(1,616:20853719,34565361:16121856,455111,187504
x1,616:22091625,34565361
x1,616:22896262,34565361
k1,607:23145559,34565361:249297
x1,607:23586107,34565361
x1,607:24132242,34565361
x1,607:24478127,34565361
x1,607:25898077,34565361
k1,607:26147374,34565361:249297
x1,607:27095828,34565361
x1,607:28042462,34565361
k1,607:28291760,34565361:249298
x1,607:29367645,34565361
x1,607:30496324,34565361
k1,607:30745621,34565361:249297
x1,607:31273552,34565361
k1,607:31522849,34565361:249297
$1,607:31522849,34565361
x1,607:31844160,34565361
(1,607:31844160,34663664:302930,197518,89201
x1,607:32114322,34663664
)
k1,607:32037866,34565361:-109224
k1,607:32271312,34565361:233446
x1,607:32781038,34565361
k1,607:32671814,34565361:-109224
k1,607:32905261,34565361:233447
x1,607:33742668,34565361
$1,607:33742668,34565361
k1,607:33991965,34565361:249297
x1,607:35047826,34565361
k1,607:35297123,34565361:249297
x1,607:36316574,34565361
x1,607:36757122,34565361
x1,607:36975575,34565361
k1,616:36975575,34565361:0
)
(1,616:20853719,35407134:16121856,588733,127431
x1,616:21840401,35407134
k1,607:22009423,35407134:169022
x1,607:24013738,35407134
k1,607:24182760,35407134:169022
$1,607:24182760,35407134
x1,607:24521591,35407134
k1,607:24412367,35407134:-109224
k1,607:24594407,35407134:182040
x1,607:25104133,35407134
k1,607:24994909,35407134:-109224
k1,607:25176949,35407134:182040
x1,607:26342037,35407134
k1,607:26451261,35407134:109224
(1,607:26451261,35407134:746385,455111,0
x1,607:27197646,35407134
)
(1,607:27197646,35114041:703604,295640,54614
x1,607:27868482,35114041
)
$1,607:27901250,35407134
x1,607:28083295,35407134
k1,607:28262204,35407134:178909
x1,607:28589885,35407134
k1,607:28758907,35407134:169022
x1,607:29527136,35407134
x1,607:30073271,35407134
x1,607:30437361,35407134
x1,607:31420403,35407134
x1,607:31657061,35407134
k1,607:31826084,35407134:169023
x1,607:32190174,35407134
x1,607:32536059,35407134
x1,607:33082194,35407134
x1,607:33428079,35407134
x1,607:33994238,35407134
k1,607:34163260,35407134:169022
x1,607:34691191,35407134
k1,607:34860213,35407134:169022
x1,607:35533780,35407134
x1,607:36975575,35407134
k1,607:36975575,35407134:0
)
(1,616:20853719,36160798:16121856,455111,127431
x1,616:21545490,36160798
x1,607:21873171,36160798
x1,607:22146237,36160798
k1,607:22431133,36160798:284896
x1,607:22795223,36160798
x1,607:23760060,36160798
k1,607:24044957,36160798:284897
x1,607:24882363,36160798
x1,607:25246453,36160798
x1,607:25665156,36160798
x1,607:26684607,36160798
k1,607:26969503,36160798:284896
x1,607:27515638,36160798
k1,607:27800535,36160798:284897
x1,607:28710759,36160798
k1,607:28995655,36160798:284896
x1,607:30528471,36160798
k1,607:30813367,36160798:284896
x1,607:31177457,36160798
x1,607:31486933,36160798
x1,607:31741796,36160798
x1,607:32196907,36160798
x1,607:33125334,36160798
k1,607:33410231,36160798:284897
x1,607:34320455,36160798
k1,608:34605351,36160798:284896
x1,608:35373580,36160798
x1,608:36975575,36160798
k1,608:36975575,36160798:0
)
(1,616:20853719,36914462:16121856,455111,127431
x1,616:22128033,36914462
x1,616:25100825,36914462
k1,608:25309033,36914462:208208
x1,608:26404942,36914462
x1,608:27648307,36914462
k1,608:27936163,36914462:287856
x1,608:29064840,36914462
k1,608:29273048,36914462:208208
x1,608:29964819,36914462
x1,608:30328909,36914462
x1,608:31222749,36914462
x1,608:32497062,36914462
k1,608:32705270,36914462:208208
x1,608:33233201,36914462
k1,608:33441409,36914462:208208
x1,608:33787295,36914462
x1,608:34901409,36914462
k1,608:35109617,36914462:208208
x1,608:35657571,36914462
x1,608:36975575,36914462
k1,608:36975575,36914462:0
)
(1,616:20853719,37668126:16121856,455111,127431
x1,616:21399854,37668126
k1,608:21623537,37668126:223683
x1,608:21951218,37668126
k1,608:22174902,37668126:223684
x1,608:23940739,37668126
k1,608:24164422,37668126:223683
x1,608:25329509,37668126
x1,608:26758559,37668126
x1,608:27778010,37668126
k1,608:28001693,37668126:223683
x1,608:28864585,37668126
x1,608:29956854,37668126
k1,608:30180537,37668126:223683
x1,608:30766721,37668126
k1,608:30990405,37668126:223684
x1,608:32155492,37668126
x1,608:33759307,37668126
k1,608:33982990,37668126:223683
x1,608:35257304,37668126
k1,609:35480987,37668126:223683
x1,609:36975575,37668126
k1,609:36975575,37668126:0
)
(1,616:20853719,38421790:16121856,455111,127431
x1,616:22566760,38421790
x1,616:23440576,38421790
k1,609:23706026,38421790:265450
x1,609:25131436,38421790
x1,609:26738891,38421790
k1,609:27171154,38421790:432263
x1,609:27771902,38421790
k1,609:28037353,38421790:265451
x1,609:28985807,38421790
x1,609:29713986,38421790
x1,609:30078076,38421790
x1,609:31026530,38421790
k1,609:31303729,38421790:277199
x1,609:31631410,38421790
k1,609:31896861,38421790:265451
x1,609:32845315,38421790
x1,609:34447310,38421790
k1,609:34712760,38421790:265450
x1,609:35258895,38421790
x1,609:36975575,38421790
k1,609:36975575,38421790:0
)
(1,616:20853719,39175454:16121856,455111,127431
x1,616:21399854,39175454
k1,609:21666241,39175454:266387
x1,609:22576465,39175454
k1,609:22842851,39175454:266386
x1,609:24777987,39175454
x1,609:25833848,39175454
k1,609:26100235,39175454:266387
x1,609:27265322,39175454
x1,609:28694372,39175454
x1,609:29604597,39175454
x1,609:30041505,39175454
x1,609:30369186,39175454
k1,609:30635572,39175454:266386
x1,609:31163503,39175454
k1,609:31429890,39175454:266387
x1,609:32340114,39175454
k1,609:32606500,39175454:266386
x1,609:32861363,39175454
x1,609:33316474,39175454
x1,609:33844403,39175454
x1,609:35373580,39175454
x1,609:36738917,39175454
x1,609:36975575,39175454
k1,609:36975575,39175454:0
)
(1,616:20853719,39929118:16121856,588733,127431
x1,616:21716611,39929118
x1,616:22808880,39929118
k1,610:23055019,39929118:246139
x1,610:23528335,39929118
x1,610:24096314,39929118
k1,610:24342453,39929118:246139
x1,610:25034224,39929118
x1,610:26186567,39929118
x1,610:26823723,39929118
k1,610:27069863,39929118:246140
x1,610:27652407,39929118
k1,610:27898546,39929118:246139
x1,610:28226227,39929118
k1,610:28472366,39929118:246139
x1,610:29491817,39929118
x1,610:30187228,39929118
x1,610:30514909,39929118
k1,610:30761048,39929118:246139
x1,610:31288979,39929118
k1,610:31535118,39929118:246139
$1,610:31535118,39929118
x1,610:31873949,39929118
k1,610:31764725,39929118:-109224
k1,610:31992908,39929118:228183
x1,610:32502634,39929118
k1,610:32393410,39929118:-109224
k1,610:32621593,39929118:228183
x1,610:34114362,39929118
k1,610:34223586,39929118:109224
(1,610:34223586,39929118:746385,455111,0
x1,610:34969971,39929118
)
(1,610:34969971,39636025:703604,295640,54614
x1,610:35640807,39636025
)
$1,610:35673575,39929118
k1,610:35919714,39929118:246139
x1,610:36975575,39929118
k1,610:36975575,39929118:0
)
(1,616:20853719,40682782:16121856,455111,187504
x1,616:21181400,40682782
k1,610:21434316,40682782:252916
x1,610:22382770,40682782
x1,610:23329404,40682782
k1,610:23582321,40682782:252917
x1,610:24658206,40682782
x1,610:25786885,40682782
k1,610:26039801,40682782:252916
x1,610:26567732,40682782
k1,610:26820649,40682782:252917
$1,610:26820649,40682782
x1,610:27141960,40682782
(1,610:27141960,40781085:302930,197518,89201
x1,610:27412122,40781085
)
k1,610:27335666,40682782:-109224
k1,610:27575144,40682782:239478
x1,610:28084870,40682782
k1,610:27975646,40682782:-109224
k1,610:28215124,40682782:239478
x1,610:29052531,40682782
$1,610:29052531,40682782
x1,610:29234576,40682782
k1,610:29629237,40682782:394661
x1,610:30102553,40682782
x1,610:30375620,40682782
k1,610:30628536,40682782:252916
x1,610:31576990,40682782
k1,610:31829907,40682782:252917
x1,610:32867564,40682782
x1,610:33504720,40682782
x1,610:34961078,40682782
k1,611:35222610,40682782:261532
x1,611:36282111,40682782
k1,611:36535027,40682782:252916
x1,611:36975575,40682782
k1,611:36975575,40682782:0
)
(1,616:20853719,41436446:16121856,455111,127431
x1,616:21763943,41436446
k1,611:22042467,41436446:278524
x1,611:23176606,41436446
k1,611:23455129,41436446:278523
x1,611:24729443,41436446
k1,611:25007967,41436446:278524
x1,611:26209464,41436446
k1,611:26487987,41436446:278523
x1,611:27398211,41436446
k1,611:27676735,41436446:278524
x1,611:29444391,41436446
x1,611:29753867,41436446
x1,611:30099753,41436446
x1,611:30482048,41436446
x1,611:30809729,41436446
x1,611:31638034,41436446
x1,611:32020329,41436446
k1,611:32298853,41436446:278524
x1,611:33209077,41436446
x1,611:34139327,41436446
k1,611:34417850,41436446:278523
x1,611:35368124,41436446
k1,611:35646648,41436446:278524
x1,611:36010738,41436446
x1,611:36975575,41436446
k1,611:36975575,41436446:0
)
(1,616:20853719,42190110:16121856,455111,127431
x1,616:22131673,42190110
k1,611:22447906,42190110:316233
x1,611:23030450,42190110
k1,611:23346683,42190110:316233
x1,611:24511770,42190110
x1,611:25786084,42190110
k1,611:26102317,42190110:316233
x1,611:27012541,42190110
k1,611:27328773,42190110:316232
x1,611:29263909,42190110
x1,611:30319770,42190110
k1,611:30636003,42190110:316233
x1,611:31801090,42190110
x1,611:33230140,42190110
x1,611:34140365,42190110
x1,611:34577273,42190110
x1,611:34904954,42190110
k1,611:35221187,42190110:316233
x1,611:35749118,42190110
k1,612:36065351,42190110:316233
x1,612:36975575,42190110
k1,612:36975575,42190110:0
)
(1,616:20853719,42943774:16121856,455111,127431
x1,616:22386537,42943774
k1,612:22706818,42943774:320281
x1,612:24753001,42943774
k1,612:25349756,42943774:596755
x1,612:26391963,42943774
x1,612:27029119,42943774
k1,612:27349400,42943774:320281
x1,612:28259624,42943774
k1,612:28579905,42943774:320281
x1,612:28761950,42943774
x1,612:29126040,42943774
x1,612:29544743,42943774
x1,612:30964693,42943774
k1,612:31284974,42943774:320281
x1,612:32268016,42943774
x1,612:33214648,42943774
x1,612:34343327,42943774
k1,612:34663608,42943774:320281
x1,612:35027698,42943774
x1,612:35337174,42943774
x1,612:35592037,42943774
x1,612:36047148,42943774
x1,612:36975575,42943774
k1,612:36975575,42943774:0
)
(1,616:20853719,43697438:16121856,455111,127431
x1,616:21763943,43697438
k1,612:21952408,43697438:188465
x1,612:23887544,43697438
x1,612:24943405,43697438
k1,612:25131870,43697438:188465
x1,612:26296957,43697438
x1,612:27726007,43697438
x1,612:28636232,43697438
x1,612:29073140,43697438
x1,612:29400821,43697438
x1,612:29528252,43697438
k1,612:29722714,43697438:194462
x1,612:30632938,43697438
k1,612:30821403,43697438:188465
x1,612:32241353,43697438
x1,612:32714669,43697438
x1,612:33024145,43697438
x1,612:33351826,43697438
x1,612:33624892,43697438
k1,612:33813357,43697438:188465
x1,612:35160490,43697438
k1,612:35348955,43697438:188465
x1,612:35876886,43697438
k1,612:36065351,43697438:188465
x1,612:36975575,43697438
k1,612:36975575,43697438:0
)
(1,616:20853719,44451102:16121856,455111,127431
x1,616:22422945,44451102
k1,613:22656179,44451102:233234
x1,613:24081589,44451102
x1,613:25248496,44451102
k1,613:25481729,44451102:233233
x1,613:26300931,44451102
x1,613:27322203,44451102
k1,613:27559132,44451102:236929
x1,613:28614993,44451102
k1,613:28848227,44451102:233234
x1,613:29758451,44451102
k1,613:29991685,44451102:233234
x1,613:31011136,44451102
x1,613:31630089,44451102
x1,613:31957770,44451102
x1,613:33344952,44451102
k1,613:33578186,44451102:233234
x1,613:34124321,44451102
k1,613:34357554,44451102:233233
x1,613:35267778,44451102
k1,613:35501012,44451102:233234
x1,613:35865102,44451102
x1,613:36210987,44451102
x1,613:36975575,44451102
k1,616:36975575,44451102:0
)
(1,616:20853719,45204766:16121856,491520,163840
x1,616:21217809,45204766
x1,616:21783968,45204766
k1,613:22058009,45204766:274041
x1,613:22585940,45204766
k1,613:22859980,45204766:274040
x1,613:23808434,45204766
x1,613:24245342,45204766
x1,613:25268432,45204766
k1,613:25542473,45204766:274041
x1,613:26565563,45204766
k1,613:26839604,45204766:274041
x1,613:28723769,45204766
h1,613:28723769,45204766:0,0,0
x1,613:29342722,45204766
k1,613:29630659,45204766:287937
x1,613:30103975,45204766
x1,613:30377041,45204766
k1,613:30651082,45204766:274041
x1,613:31888988,45204766
k1,613:32163029,45204766:274041
x1,613:32709164,45204766
k1,613:32983205,45204766:274041
x1,613:33310886,45204766
k1,613:33584926,45204766:274040
x1,613:34149266,45204766
x1,613:35316173,45204766
k1,613:35590214,45204766:274041
x1,613:36063530,45204766
x1,613:36975575,45204766
k1,613:36975575,45204766:0
)
(1,616:20853719,45958430:16121856,455111,127431
x1,616:22128033,45958430
k1,614:22409187,45958430:281154
x1,614:22736868,45958430
k1,614:23018022,45958430:281154
x1,614:23564157,45958430
x1,614:24201313,45958430
x1,614:24547198,45958430
k1,614:24828353,45958430:281155
x1,614:26470397,45958430
k1,614:26751551,45958430:281154
x1,614:27115641,45958430
x1,614:27461526,45958430
x1,614:28007661,45958430
x1,614:28353546,45958430
x1,614:28919705,45958430
k1,614:29200859,45958430:281154
x1,614:29728790,45958430
k1,614:30009944,45958430:281154
x1,614:30958398,45958430
x1,614:31395306,45958430
x1,614:32418396,45958430
k1,614:32699551,45958430:281155
x1,614:33282095,45958430
k1,614:33563249,45958430:281154
x1,614:34728336,45958430
x1,614:36002650,45958430
k1,614:36283804,45958430:281154
x1,614:36975575,45958430
k1,614:36975575,45958430:0
)
(1,616:20853719,46712094:16121856,455111,127431
x1,616:22313717,46712094
k1,614:22505315,46712094:191598
x1,614:23963493,46712094
k1,614:24155091,46712094:191598
x1,614:25192747,46712094
x1,614:25556837,46712094
x1,614:25975540,46712094
x1,614:26962222,46712094
k1,614:27153820,46712094:191598
x1,614:27736364,46712094
k1,614:27927962,46712094:191598
x1,614:28548735,46712094
x1,614:28876416,46712094
x1,614:30041503,46712094
k1,614:30233101,46712094:191598
x1,614:30560782,46712094
k1,614:30752380,46712094:191598
x1,614:32174150,46712094
k1,614:32365748,46712094:191598
x1,614:32950112,46712094
x1,614:34191658,46712094
k1,614:34383256,46712094:191598
x1,614:34929391,46712094
x1,614:35584753,46712094
x1,614:36276524,46712094
x1,614:36975575,46712094
k1,615:36975575,46712094:0
)
(1,616:20853719,47465758:16121856,455111,127431
x1,616:21381650,47465758
g1,615:21600103,47465758
x1,615:22510327,47465758
g1,615:22728780,47465758
x1,615:23074666,47465758
x1,615:23622621,47465758
x1,615:23804666,47465758
x1,615:24754940,47465758
g1,615:24973393,47465758
x1,615:26579028,47465758
g1,615:26797481,47465758
x1,615:28000798,47465758
x1,615:28441346,47465758
x1,615:30010573,47465758
k1,616:36975575,47465758:6965002
g1,616:36975575,47465758
)
]
g1,632:36975575,3425566
)
)
]
(1,632:3552215,49431838:33423360,0,0
h1,632:3552215,49431838:33423360,0,0
)
]
]
!75377
}9
!10
{10
[1,640:4736286,49431838:32239289,44695552,0
(1,640:4736286,4736286:0,0,0
[1,640:0,4736286:0,0,0
(1,640:0,0:0,0,0
g1,640:0,0
)
]
)
[1,640:3552215,49431838:33423360,48693248,0
[1,640:3552215,2376990:33423360,1638400,0
(1,640:3552215,2376990:33423360,422343,0
(1,640:3552215,2376990:33423360,422343,0
k1,640:35664851,2376990:32112636
g1,640:36320212,2376990
x1,640:36975574,2376990
)
)
]
[1,640:3552215,47465758:33423360,44040192,0
[1,562:3552215,28490994:33423360,25065428,0
[1,562:3552215,28490994:33423360,25065428,0
(1,557:3552215,24149234:33423360,20723668,0
k1,557:4600658,24149234:1048443
(1,555:4600658,24149234:0,0,0
g1,555:4600658,24149234
g1,555:4600658,24149234
g1,555:4338514,24149234
(1,555:4338514,24149234:0,0,0
)
g1,555:4600658,24149234
)
(1,556:4600658,24149234:31326475,20723668,0
(1,556:4600658,24149234:0,20723668,0
(1,556:4600658,24149234:0,20365983,0
(1,556:4600658,24149234:30785789,20365983,0
(1,556:4600658,24149234:30785789,20365983,0
(1,556:4600658,24149234:30785789,20365983,0
(1,556:4600658,24149234:30785789,20365983,0
(1,556:4600658,24149234:30785789,20365983,0
(1,556:4600658,24149234:0,20365983,0
(1,556:4600658,24149234:0,20365983,0
(1,556:4600658,24149234:30785789,20365983,0
f464:4600658,24149234
)
k1,556:4600659,24149234:-30785788
)
)
g1,556:35386447,24149234
)
)
)
)
)
k1,556:4600659,24149234:-30785788
)
)
g1,556:35927133,24149234
)
k1,557:35927133,24149234:0
g1,557:35927133,24149234
k1,557:36975575,24149234:1048442
)
(1,560:3552215,25492722:33423360,442368,147456
h1,560:3552215,25492722:0,0,0
x1,560:4810769,25492722
k1,560:5038244,25492722:227475
x1,560:5509736,25492722
k1,560:5855380,25492722:345644
x1,560:6629974,25492722
k1,560:6857449,25492722:227475
x1,560:7295263,25492722
x1,560:8255086,25492722
k1,560:8482560,25492722:227474
x1,560:10218796,25492722
k1,560:10446271,25492722:227475
x1,560:10783051,25492722
x1,560:11306652,25492722
k1,560:11534127,25492722:227475
x1,560:11870907,25492722
x1,560:13538195,25492722
k1,560:13765669,25492722:227474
x1,560:14085610,25492722
x1,560:15390541,25492722
k1,560:15618016,25492722:227475
x1,560:17370637,25492722
k1,560:17598112,25492722:227475
x1,560:19636996,25492722
k1,560:19864470,25492722:227474
x1,560:20589912,25492722
k1,560:20817387,25492722:227475
x1,560:21322557,25492722
x1,560:22789369,25492722
x1,560:23008276,25492722
k1,560:23235751,25492722:227475
x1,560:24432685,25492722
x1,560:25055728,25492722
k1,560:25283203,25492722:227475
x1,560:27546819,25492722
k1,560:27774293,25492722:227474
x1,560:28499735,25492722
k1,560:28727210,25492722:227475
x1,560:29604203,25492722
k1,560:29831678,25492722:227475
x1,560:32864517,25492722
k1,560:33091991,25492722:227474
x1,560:33900263,25492722
x1,560:34691923,25492722
k1,560:34919398,25492722:227475
x1,560:36975575,25492722
k1,560:36975575,25492722:0
)
(1,560:3552215,26180850:33423360,442368,147456
x1,560:4394392,26180850
k1,560:4609297,26180850:214905
x1,560:5905900,26180850
x1,560:6966757,26180850
k1,560:7181662,26180850:214905
x1,560:8427748,26180850
k1,560:8642653,26180850:214905
x1,560:9147823,26180850
k1,560:9362729,26180850:214906
x1,560:10575137,26180850
x1,560:10895078,26180850
k1,560:11109983,26180850:214905
x1,560:11749865,26180850
k1,560:11964770,26180850:214905
x1,560:12806947,26180850
k1,560:13021852,26180850:214905
x1,560:15316916,26180850
k1,560:15531821,26180850:214905
x1,560:16341685,26180850
k1,560:16556590,26180850:214905
x1,560:17518232,26180850
k1,560:17733137,26180850:214905
x1,560:19216561,26180850
k1,560:19434676,26180850:218115
x1,560:20411338,26180850
k1,560:20626243,26180850:214905
x1,560:21468420,26180850
k1,560:21683325,26180850:214905
x1,560:23811775,26180850
k1,560:24026680,26180850:214905
x1,560:25272766,26180850
k1,560:25487671,26180850:214905
x1,560:25992841,26180850
k1,560:26207746,26180850:214905
x1,560:27420154,26180850
x1,560:27740095,26180850
k1,560:27955000,26180850:214905
x1,560:28594882,26180850
k1,560:28809788,26180850:214906
x1,560:31104852,26180850
k1,560:31319757,26180850:214905
x1,560:32129621,26180850
k1,560:32344526,26180850:214905
x1,560:32681306,26180850
x1,560:34011587,26180850
k1,560:34226492,26180850:214905
x1,560:34765340,26180850
k1,560:34980245,26180850:214905
x1,560:36975575,26180850
k1,560:36975575,26180850:0
)
(1,560:3552215,26868978:33423360,442368,147456
x1,560:5303698,26868978
k1,560:5602319,26868978:298621
x1,560:6410591,26868978
k1,560:6622391,26868978:211800
x1,560:7666636,26868978
k1,560:7878437,26868978:211801
x1,560:9770730,26868978
x1,560:11572503,26868978
k1,560:11784303,26868978:211800
x1,560:12836694,26868978
k1,560:13048484,26868978:211790
x1,560:13773926,26868978
k1,560:13985727,26868978:211801
x1,560:14862720,26868978
k1,560:15074520,26868978:211800
x1,560:15882792,26868978
x1,560:16674452,26868978
k1,560:16886252,26868978:211800
x1,560:18942429,26868978
k1,560:19156663,26868978:214234
x1,560:19998840,26868978
k1,560:20210640,26868978:211800
x1,560:21507243,26868978
x1,560:22568100,26868978
k1,560:22779900,26868978:211800
x1,560:24025986,26868978
k1,560:24237787,26868978:211801
x1,560:25721211,26868978
k1,560:25935444,26868978:214233
x1,560:26912106,26868978
k1,560:27123906,26868978:211800
x1,560:27966083,26868978
k1,560:28177884,26868978:211801
x1,560:30306334,26868978
k1,560:30518134,26868978:211800
x1,560:31764220,26868978
k1,560:31976020,26868978:211800
x1,560:33727503,26868978
k1,560:34026124,26868978:298621
x1,560:34767040,26868978
k1,560:34978841,26868978:211801
x1,560:35955503,26868978
k1,560:36167303,26868978:211800
x1,560:36975575,26868978
k1,560:36975575,26868978:0
)
(1,560:3552215,27557106:33423360,442368,147456
x1,560:5591234,27557106
g1,560:5793302,27557106
x1,560:7529538,27557106
g1,560:7731606,27557106
x1,560:8068386,27557106
x1,560:8591987,27557106
g1,560:8794055,27557106
x1,560:9130835,27557106
x1,560:10798123,27557106
g1,560:11000191,27557106
x1,560:11976853,27557106
g1,560:12178921,27557106
x1,560:14810765,27557106
g1,560:15012833,27557106
x1,560:16749069,27557106
g1,560:16951137,27557106
x1,560:17271078,27557106
x1,560:18576009,27557106
g1,560:18778077,27557106
$1,560:18778077,27557106
x1,560:19166580,27557106
$1,560:19167035,27557106
g1,560:19369103,27557106
x1,560:20345765,27557106
g1,560:20547833,27557106
$1,560:20547833,27557106
x1,560:21095853,27557106
g1,560:20994819,27557106
g1,560:21129531,27557106
x1,560:21601023,27557106
g1,560:21499989,27557106
g1,560:21634701,27557106
x1,560:21946975,27557106
(1,560:21946975,27622641:273063,253405,0
x1,560:22187270,27622641
)
x1,560:23374262,27557106
(1,560:23374262,27622641:273063,253405,0
x1,560:23614557,27622641
)
$1,560:23647325,27557106
x1,560:23815715,27557106
g1,560:24017783,27557106
x1,560:25100439,27557106
x1,560:26380430,27557106
x1,560:27121573,27557106
x1,560:27239446,27557106
k1,560:36975575,27557106:9736129
g1,560:36975575,27557106
)
]
]
(1,639:3552215,31900958:33423360,655360,15826944
r1,640:3552215,31900958:0,15826944,15826944
(1,639:3552215,31245598:16121856,0,16482304
[1,639:3552215,31245598:16121856,0,16482304
(1,632:3552215,31900958:16121856,455111,127431
h1,617:3552215,31900958:655360,0,0
x1,617:6317473,31900958
k1,617:6594404,31900958:276931
x1,617:7504628,31900958
k1,617:7781559,31900958:276931
x1,617:8695423,31900958
k1,617:8972354,31900958:276931
x1,617:9500285,31900958
k1,617:9777217,31900958:276932
x1,617:10687441,31900958
k1,617:10964372,31900958:276931
x1,617:12732028,31900958
x1,617:13041504,31900958
x1,617:13387390,31900958
x1,617:13769685,31900958
x1,617:14097366,31900958
x1,617:14925671,31900958
x1,617:15307966,31900958
k1,617:15584897,31900958:276931
x1,617:16495121,31900958
x1,617:17425371,31900958
k1,617:17702302,31900958:276931
x1,617:18486916,31900958
k1,617:18763847,31900958:276931
x1,617:19674071,31900958
k1,617:19674071,31900958:0
)
(1,632:3552215,32654622:16121856,455111,127431
x1,632:4686354,32654622
k1,617:4899632,32654622:213278
x1,617:6173946,32654622
k1,617:6387225,32654622:213279
x1,617:6933360,32654622
k1,617:7146638,32654622:213278
x1,617:8056862,32654622
k1,617:8270141,32654622:213279
x1,617:8561412,32654622
x1,617:9491661,32654622
x1,617:10110613,32654622
x1,617:10913430,32654622
x1,617:11095475,32654622
x1,617:11714427,32654622
x1,617:12843106,32654622
k1,617:13056384,32654622:213278
x1,617:13584315,32654622
k1,617:13797594,32654622:213279
x1,617:14707818,32654622
k1,617:14921096,32654622:213278
x1,617:16453914,32654622
k1,617:16667193,32654622:213279
x1,617:18713376,32654622
k1,617:18927689,32654622:214313
x1,617:19401005,32654622
k1,618:18927689,32654622:-18205
x1,618:19674071,32654622
k1,618:19674071,32654622:0
)
(1,632:3552215,33408286:16121856,455111,127431
x1,632:4243986,33408286
x1,618:4571667,33408286
x1,618:4844733,33408286
k1,618:5122736,33408286:278003
x1,618:6218646,33408286
k1,618:6496649,33408286:278003
x1,618:7445103,33408286
x1,618:7809193,33408286
x1,618:9068943,33408286
k1,618:9346946,33408286:278003
x1,618:9674627,33408286
k1,618:9952631,33408286:278004
x1,618:10571583,33408286
x1,618:10899264,33408286
x1,618:11991533,33408286
x1,618:12430261,33408286
x1,618:13231258,33408286
k1,618:13509261,33408286:278003
x1,618:14383077,33408286
x1,618:15238688,33408286
k1,618:15516691,33408286:278003
x1,618:16301305,33408286
k1,618:16579308,33408286:278003
x1,618:17380305,33408286
x1,618:18035666,33408286
x1,618:18800255,33408286
x1,618:19674071,33408286
k1,618:19674071,33408286:0
)
(1,632:3552215,34161950:16121856,455111,127431
x1,632:4462439,34161950
k1,618:4620483,34161950:158044
x1,618:4984573,34161950
x1,618:6422729,34161950
k1,618:6580773,34161950:158044
x1,618:7600224,34161950
x1,618:8803541,34161950
k1,618:8961585,34161950:158044
x1,618:10037470,34161950
x1,618:11348194,34161950
k1,618:11518320,34161950:170126
x1,618:12829042,34161950
x1,618:13174927,34161950
k1,618:13332970,34161950:158043
x1,618:13773518,34161950
k1,618:13931562,34161950:158044
x1,618:15537197,34161950
k1,618:15695241,34161950:158044
x1,618:16387012,34161950
k1,618:16545056,34161950:158044
x1,618:17455280,34161950
k1,619:17613324,34161950:158044
x1,619:18053872,34161950
x1,619:18600007,34161950
x1,619:18945892,34161950
x1,619:19455618,34161950
x1,619:19674071,34161950
k1,632:19674071,34161950:0
)
(1,632:3552215,34915614:16121856,455111,127431
x1,632:4680894,34915614
k1,619:4872473,34915614:191579
x1,619:5400404,34915614
k1,619:5591984,34915614:191580
x1,619:6502208,34915614
k1,619:6693787,34915614:191579
x1,619:7421967,34915614
k1,619:7613547,34915614:191580
x1,619:8744046,34915614
k1,619:8935625,34915614:191579
x1,619:9811260,34915614
x1,619:10359214,34915614
x1,619:10868940,34915614
x1,619:11997619,34915614
k1,619:12189199,34915614:191580
x1,619:13408900,34915614
x1,619:14719624,34915614
k1,619:15001937,34915614:282313
x1,619:16132436,34915614
k1,619:16324016,34915614:191580
x1,619:16871970,34915614
x1,619:18189974,34915614
k1,619:18381553,34915614:191579
x1,619:19073324,34915614
x1,619:19401005,34915614
x1,619:19674071,34915614
k1,619:19674071,34915614:0
)
(1,632:3552215,35669278:16121856,455111,0
x1,632:4502489,35669278
x1,619:5321690,35669278
k1,619:5565365,35669278:243675
x1,619:6766862,35669278
k1,619:7010537,35669278:243675
x1,619:7920761,35669278
k1,619:8164436,35669278:243675
x1,619:8528526,35669278
x1,619:9966682,35669278
k1,619:10210356,35669278:243674
x1,619:11229807,35669278
x1,619:12433124,35669278
k1,619:12676799,35669278:243675
x1,619:13752684,35669278
x1,619:14881363,35669278
k1,619:15125038,35669278:243675
x1,619:15671173,35669278
x1,619:17646356,35669278
k1,620:17890031,35669278:243675
x1,620:19455618,35669278
x1,620:19674071,35669278
k1,632:19674071,35669278:0
)
(1,632:3552215,36422942:16121856,455111,187504
x1,632:4498849,36422942
x1,632:4680894,36422942
x1,632:6009822,36422942
k1,620:6160934,36422942:151112
x1,620:7435248,36422942
k1,620:7586360,36422942:151112
$1,620:7586360,36422942
x1,620:7907671,36422942
(1,620:7907671,36521245:302930,197518,89201
x1,620:8177833,36521245
)
$1,620:8210601,36422942
k1,620:8361714,36422942:151113
x1,620:9417575,36422942
k1,620:9568687,36422942:151112
x1,620:10224048,36422942
x1,620:10588138,36422942
x1,620:11884297,36422942
k1,620:12035409,36422942:151112
x1,620:14352841,36422942
k1,620:14503953,36422942:151112
x1,620:15195724,36422942
k1,620:15346837,36422942:151113
x1,620:16257061,36422942
k1,620:16408173,36422942:151112
x1,620:16735854,36422942
x1,620:17063535,36422942
x1,620:17593284,36422942
x1,620:18285055,36422942
k1,620:18436167,36422942:151112
x1,620:19455618,36422942
x1,620:19674071,36422942
k1,632:19674071,36422942:0
)
(1,632:3552215,37176606:16121856,455111,127431
x1,632:4247626,37176606
x1,632:4575307,37176606
k1,620:4827618,37176606:252311
x1,620:5355549,37176606
k1,620:5607859,37176606:252310
x1,620:6518083,37176606
k1,620:6770393,37176606:252310
x1,620:7633285,37176606
x1,620:8907599,37176606
k1,620:9300443,37176606:392844
x1,620:10429120,37176606
k1,620:10681430,37176606:252310
x1,620:11300382,37176606
x1,620:11628063,37176606
x1,620:12720332,37176606
x1,620:13159060,37176606
x1,620:13960057,37176606
k1,620:14212368,37176606:252311
x1,620:15086184,37176606
k1,621:14212368,37176606:18205
x1,621:15941795,37176606
k1,621:16194106,37176606:252311
x1,621:16922286,37176606
x1,621:17870740,37176606
x1,621:18198421,37176606
x1,621:18729990,37176606
k1,621:18982300,37176606:252310
x1,621:19674071,37176606
k1,621:19674071,37176606:0
)
(1,632:3552215,37930270:16121856,491520,163840
x1,632:4462439,37930270
k1,621:4657742,37930270:195303
x1,621:5644425,37930270
x1,621:6481831,37930270
k1,621:6677134,37930270:195303
x1,621:7589178,37930270
x1,621:8941770,37930270
x1,621:10070449,37930270
k1,621:10265752,37930270:195303
x1,621:12559518,37930270
k1,621:12754821,37930270:195303
x1,621:13300956,37930270
k1,621:13496259,37930270:195303
x1,621:14834288,37930270
(1,621:14834288,37930270:655362,422343,0
x1,621:15489650,37930270
)
x1,621:15671695,37930270
k1,621:15866998,37930270:195303
x1,621:17068495,37930270
k1,621:17263798,37930270:195303
x1,621:17849982,37930270
x1,621:19674071,37930270
k1,621:19674071,37930270:0
)
(1,632:3552215,38683934:16121856,455111,0
x1,632:3807078,38683934
x1,621:4262189,38683934
x1,621:4571665,38683934
k1,621:4848369,38683934:276704
x1,621:5485526,38683934
x1,621:7125749,38683934
k1,621:7402453,38683934:276704
x1,621:8312678,38683934
x1,621:9190134,38683934
k1,621:9597907,38683934:407773
x1,621:10799404,38683934
k1,621:11076109,38683934:276705
x1,621:11549425,38683934
x1,621:12716332,38683934
k1,621:12993036,38683934:276704
x1,621:13684807,38683934
k1,622:13961511,38683934:276704
x1,622:14980962,38683934
x1,622:16442782,38683934
k1,622:16719486,38683934:276704
x1,622:17595121,38683934
k1,622:17871825,38683934:276704
x1,622:18235915,38683934
x1,622:19674071,38683934
k1,622:19674071,38683934:0
)
(1,632:3552215,39437598:16121856,455111,127431
x1,632:4136579,39437598
k1,622:4341485,39437598:204906
x1,622:5033256,39437598
k1,622:5238162,39437598:204906
x1,622:6257613,39437598
x1,622:7719433,39437598
k1,622:7924340,39437598:204907
x1,622:8799975,39437598
k1,622:9004881,39437598:204906
x1,622:10226401,39437598
k1,622:10513156,39437598:286755
x1,622:11641833,39437598
k1,622:11846739,39437598:204906
x1,622:13672647,39437598
x1,622:13909305,39437598
k1,622:14114212,39437598:204907
x1,622:14662166,39437598
x1,622:15980170,39437598
k1,622:16185076,39437598:204906
x1,622:17135350,39437598
x1,622:18267668,39437598
k1,622:18472574,39437598:204906
x1,622:19674071,39437598
k1,622:19674071,39437598:0
)
(1,632:3552215,40191262:16121856,455111,127431
x1,632:4899347,40191262
k1,622:5129024,40191262:229677
x1,622:5656955,40191262
k1,622:5886632,40191262:229677
x1,622:7346630,40191262
k1,622:7576306,40191262:229676
x1,622:8486531,40191262
x1,622:9181942,40191262
k1,622:9411619,40191262:229677
x1,622:9852167,40191262
k1,622:10081844,40191262:229677
x1,622:10427730,40191262
x1,622:11447182,40191262
k1,622:11676859,40191262:229677
x1,622:12259403,40191262
k1,622:12489079,40191262:229676
x1,622:13726985,40191262
k1,623:13956662,40191262:229677
x1,623:14976113,40191262
x1,623:15416661,40191262
x1,623:16585388,40191262
k1,623:16910330,40191262:324942
x1,623:17660354,40191262
x1,623:18534170,40191262
k1,623:18763847,40191262:229677
x1,623:19674071,40191262
k1,623:19674071,40191262:0
)
(1,632:3552215,40944926:16121856,455111,127431
x1,632:4171167,40944926
x1,632:4498848,40944926
x1,632:5591117,40944926
x1,632:6029845,40944926
x1,632:6830842,40944926
k1,623:7010204,40944926:179362
x1,623:7884020,40944926
x1,623:8921676,40944926
k1,623:9108857,40944926:187181
x1,623:9582173,40944926
x1,623:9855239,40944926
k1,623:10034601,40944926:179362
x1,623:11563778,40944926
k1,623:11743141,40944926:179363
x1,623:12908228,40944926
x1,623:14182542,40944926
k1,623:14361904,40944926:179362
x1,623:15272128,40944926
k1,623:15451491,40944926:179363
x1,623:16070443,40944926
x1,623:16434533,40944926
x1,623:17109919,40944926
x1,623:17838099,40944926
x1,623:18966778,40944926
k1,623:19146140,40944926:179362
x1,623:19674071,40944926
k1,623:19674071,40944926:0
)
(1,632:3552215,41698590:16121856,455111,127431
x1,632:4462439,41698590
k1,623:4733864,41698590:271425
x1,623:5773339,41698590
k1,623:6044764,41698590:271425
x1,623:7100625,41698590
k1,623:7372050,41698590:271425
x1,623:7736140,41698590
x1,623:9174296,41698590
k1,623:9445721,41698590:271425
x1,623:10465172,41698590
x1,623:11926992,41698590
k1,623:12198417,41698590:271425
x1,623:12744552,41698590
k1,624:13015977,41698590:271425
x1,624:13926201,41698590
k1,624:14197626,41698590:271425
x1,624:14780170,41698590
x1,624:15544759,41698590
k1,624:15816184,41698590:271425
x1,624:16471545,41698590
x1,624:17693066,41698590
k1,624:17964491,41698590:271425
x1,624:18492422,41698590
k1,624:18763847,41698590:271425
x1,624:19674071,41698590
k1,624:19674071,41698590:0
)
(1,632:3552215,42452254:16121856,455111,127431
x1,632:4415107,42452254
x1,632:5689421,42452254
k1,624:6006414,42452254:316993
x1,624:6816515,42452254
k1,624:7043542,42452254:227027
x1,624:7753518,42452254
x1,624:8263244,42452254
x1,624:8718355,42452254
x1,624:9592171,42452254
k1,624:9819198,42452254:227027
x1,624:10878699,42452254
k1,624:11105726,42452254:227027
x1,624:11797497,42452254
x1,624:13364903,42452254
x1,624:13892833,42452254
k1,624:14122004,42452254:229171
x1,624:14595320,42452254
x1,624:14868386,42452254
k1,624:15095413,42452254:227027
x1,624:15568729,42452254
x1,624:16389749,42452254
k1,624:16616776,42452254:227027
x1,624:17781863,42452254
k1,624:18008890,42452254:227027
x1,624:18591434,42452254
k1,624:18818461,42452254:227027
x1,624:19455618,42452254
x1,624:19674071,42452254
k1,632:19674071,42452254:0
)
(1,632:3552215,43205918:16121856,455111,127431
x1,632:4937576,43205918
k1,624:5127158,43205918:189582
x1,624:6037382,43205918
k1,624:6226963,43205918:189581
x1,624:7555890,43205918
x1,624:8684569,43205918
k1,624:8874151,43205918:189582
x1,624:9402082,43205918
k1,624:9591664,43205918:189582
x1,624:10978845,43205918
k1,624:11168427,43205918:189582
x1,624:11696358,43205918
k1,625:11885939,43205918:189581
x1,625:13269479,43205918
x1,625:15945538,43205918
k1,625:16135120,43205918:189582
x1,625:18576341,43205918
x1,625:19674071,43205918
k1,625:19674071,43205918:0
)
(1,632:3552215,43959582:16121856,455111,127431
x1,632:4680894,43959582
x1,632:5483711,43959582
k1,625:5716801,43959582:233090
x1,625:6262936,43959582
k1,625:6496025,43959582:233089
$1,625:6496025,43959582
x1,625:6866713,43959582
$1,625:6901301,43959582
x1,625:7119754,43959582
x1,625:10562223,43959582
k1,625:10897404,43959582:335181
x1,625:11652890,43959582
x1,625:13185706,43959582
k1,625:13418795,43959582:233089
x1,625:13946726,43959582
k1,625:14179816,43959582:233090
x1,625:15090040,43959582
k1,625:15323129,43959582:233089
x1,625:16708490,43959582
k1,625:16941580,43959582:233090
x1,625:17997438,43959582
x1,625:19674071,43959582
k1,625:19674071,43959582:0
)
(1,632:3552215,44713246:16121856,455111,127431
x1,632:4171167,44713246
x1,632:4535257,44713246
x1,632:5210643,44713246
x1,632:5938823,44713246
x1,632:7067502,44713246
k1,625:7242147,44713246:174645
x1,625:7824691,44713246
k1,625:7999335,44713246:174644
x1,625:8909559,44713246
k1,626:9084204,44713246:174645
x1,626:9739565,44713246
x1,626:10961086,44713246
x1,626:11088517,44713246
k1,626:11271923,44713246:183406
$1,626:11271923,44713246
x1,626:11642611,44713246
$1,626:11677199,44713246
x1,626:11895652,44713246
x1,626:15156076,44713246
k1,626:15330721,44713246:174645
x1,626:15804037,44713246
x1,626:16372016,44713246
k1,626:16546660,44713246:174644
x1,626:17713566,44713246
x1,626:18714812,44713246
k1,626:18889457,44713246:174645
x1,626:19674071,44713246
k1,626:19674071,44713246:0
)
(1,632:3552215,45466910:16121856,455111,127431
x1,632:5048624,45466910
k1,626:5283965,45466910:235341
x1,626:6232419,45466910
x1,626:7179053,45466910
k1,626:7414394,45466910:235341
x1,626:8490279,45466910
x1,626:10059506,45466910
k1,626:10299069,45466910:239563
x1,626:12121337,45466910
x1,626:12449018,45466910
k1,626:12684360,45466910:235342
x1,626:13904062,45466910
x1,626:14777878,45466910
k1,626:15013219,45466910:235341
x1,626:15923443,45466910
k1,626:16158784,45466910:235341
x1,626:16777736,45466910
x1,626:17141826,45466910
x1,626:17817212,45466910
x1,626:18545392,45466910
x1,626:19674071,45466910
k1,626:19674071,45466910:0
)
(1,632:3552215,46220574:16121856,455111,127431
x1,632:4882964,46220574
k1,626:5074680,46220574:191716
x1,626:5984904,46220574
k1,627:6176621,46220574:191717
x1,627:7216096,46220574
k1,627:7407812,46220574:191716
x1,627:8463670,46220574
x1,627:9925490,46220574
k1,627:10117206,46220574:191716
x1,627:11065660,46220574
x1,627:11793839,46220574
x1,627:12157929,46220574
x1,627:13452269,46220574
k1,627:13643986,46220574:191717
x1,627:14372166,46220574
x1,627:14736256,46220574
x1,627:15338825,46220574
x1,627:16285459,46220574
x1,627:16704162,46220574
k1,627:16986521,46220574:282359
x1,627:17587269,46220574
k1,627:17778985,46220574:191716
x1,627:18727439,46220574
x1,627:19455618,46220574
x1,627:19674071,46220574
k1,632:19674071,46220574:0
)
(1,632:3552215,46974238:16121856,455111,127431
x1,632:3916305,46974238
x1,632:4864759,46974238
k1,627:5067158,46974238:202399
x1,627:5540474,46974238
x1,627:5813540,46974238
k1,627:6011926,46974238:198386
x1,627:6703697,46974238
x1,627:8487737,46974238
k1,627:8686123,46974238:198386
x1,627:9013804,46974238
k1,627:9212190,46974238:198386
x1,627:12965954,46974238
k1,627:13164340,46974238:198386
x1,627:14302121,46974238
k1,627:14500487,46974238:198366
x1,627:15285101,46974238
k1,627:15483486,46974238:198385
x1,627:16393710,46974238
k1,627:16592096,46974238:198386
x1,627:17138231,46974238
x1,627:18050275,46974238
k1,627:18248661,46974238:198386
x1,627:19674071,46974238
k1,627:19674071,46974238:0
)
(1,632:3552215,47727902:16121856,533465,187504
x1,632:4753712,47727902
k1,627:4942232,47727902:188520
x1,627:6471409,47727902
k1,628:6659930,47727902:188521
x1,628:7024020,47727902
x1,628:7333496,47727902
k1,628:7522016,47727902:188520
x1,628:11275780,47727902
k1,628:11464300,47727902:188520
x1,628:12050484,47727902
k1,628:12239005,47727902:188521
$1,628:12239005,47727902
x1,628:12722788,47727902
(1,628:12722788,47826205:353510,318577,89201
x1,628:13019955,47826205
)
k1,628:12967074,47727902:-109224
k1,628:13149114,47727902:182040
x1,628:13658840,47727902
k1,628:13549616,47727902:-109224
k1,628:13731656,47727902:182040
x1,628:14070487,47727902
(1,628:14070487,47490077:972121,295640,0
x1,628:15009840,47490077
)
$1,628:15042608,47727902
x1,628:15224653,47727902
k1,628:15505946,47727902:281293
x1,628:16548153,47727902
x1,628:17185309,47727902
k1,628:17373830,47727902:188521
x1,628:18575327,47727902
k1,628:18763847,47727902:188520
x1,628:19674071,47727902
k1,628:19674071,47727902:0
)
]
g1,639:19674071,31245598
)
k1,639:20263895,31900958:589824
r1,640:20263895,31900958:0,16482304,15826944
k1,639:20853719,31900958:589824
(1,639:20853719,31245598:16121856,0,16482304
[1,639:20853719,31245598:16121856,0,16482304
(1,632:20853719,31900958:16121856,491520,127431
x1,632:21840401,31900958
x1,632:22606810,31900958
k1,628:22764093,31900958:157283
x1,628:24189503,31900958
k1,628:24346786,31900958:157283
x1,628:24965738,31900958
x1,628:25329828,31900958
x1,628:27538031,31900958
k1,628:27695314,31900958:157283
x1,628:28059404,31900958
x1,628:28387085,31900958
k1,628:28544368,31900958:157283
x1,628:29236139,31900958
x1,628:30200978,31900958
k1,628:30358261,31900958:157283
x1,628:31559758,31900958
k1,629:31717041,31900958:157283
x1,629:32244972,31900958
k1,629:32402255,31900958:157283
x1,629:33312479,31900958
k1,629:33469762,31900958:157283
x1,629:34054126,31900958
x1,629:35222854,31900958
k1,629:35380137,31900958:157283
x1,629:35908068,31900958
k1,629:36065351,31900958:157283
x1,629:36975575,31900958
k1,629:36975575,31900958:0
)
(1,632:20853719,32654622:16121856,455111,127431
x1,632:21873170,32654622
x1,632:23076487,32654622
k1,629:23290592,32654622:214105
x1,629:24570367,32654622
k1,629:24785343,32654622:214976
x1,629:25222251,32654622
k1,629:25436356,32654622:214105
x1,629:25909672,32654622
x1,629:27129373,32654622
k1,629:27343479,32654622:214106
x1,629:27707569,32654622
x1,629:28017045,32654622
k1,629:28231150,32654622:214105
x1,629:28413195,32654622
x1,629:28777285,32654622
x1,629:29561897,32654622
x1,629:30366534,32654622
x1,629:31240350,32654622
k1,629:31454456,32654622:214106
x1,629:32037000,32654622
k1,629:32251105,32654622:214105
x1,629:33343375,32654622
k1,629:33557481,32654622:214106
x1,629:34467705,32654622
k1,629:34681810,32654622:214105
x1,629:35409990,32654622
x1,629:36138170,32654622
x1,629:36757122,32654622
x1,629:36975575,32654622
k1,632:36975575,32654622:0
)
(1,632:20853719,33408286:16121856,455111,127431
x1,632:22240901,33408286
k1,629:22429312,33408286:188411
x1,629:22957243,33408286
k1,629:23145654,33408286:188411
x1,629:24205155,33408286
k1,629:24393565,33408286:188410
x1,629:25485835,33408286
x1,629:26359651,33408286
k1,629:26548062,33408286:188411
x1,629:27239833,33408286
k1,629:27428244,33408286:188411
x1,629:28338468,33408286
k1,629:28526879,33408286:188411
x1,629:29917701,33408286
x1,629:30245382,33408286
x1,629:31998474,33408286
k1,630:32186885,33408286:188411
x1,630:32734839,33408286
x1,630:33244565,33408286
x1,630:34555289,33408286
k1,630:34836546,33408286:281257
x1,630:35446397,33408286
x1,630:36848144,33408286
x1,630:36975575,33408286
k1,630:36975575,33408286:0
)
(1,632:20853719,34161950:16121856,455111,127431
x1,632:21363445,34161950
x1,632:23365940,34161950
k1,630:23602896,34161950:236956
x1,630:24076212,34161950
x1,630:24349278,34161950
k1,630:24586234,34161950:236956
x1,630:25569276,34161950
x1,630:26151818,34161950
x1,630:26515908,34161950
x1,630:28247154,34161950
k1,630:28484110,34161950:236956
x1,630:29121267,34161950
x1,630:29958673,34161950
x1,630:30745107,34161950
x1,630:31546104,34161950
k1,630:31783060,34161950:236956
x1,630:32474831,34161950
k1,630:32711787,34161950:236956
x1,630:33152335,34161950
x1,630:33698470,34161950
x1,630:34044355,34161950
x1,630:35464305,34161950
k1,630:35701261,34161950:236956
x1,630:36975575,34161950
k1,632:36975575,34161950:0
)
(1,632:20853719,34915614:16121856,455111,127431
x1,632:23094693,34915614
k1,630:23342560,34915614:247867
x1,630:24205452,34915614
x1,630:25738269,34915614
k1,630:25993490,34915614:255221
x1,630:26466806,34915614
x1,630:26739872,34915614
k1,630:26987739,34915614:247867
x1,630:27624896,34915614
x1,630:29665618,34915614
k1,631:29913485,34915614:247867
x1,631:31337075,34915614
k1,631:31584943,34915614:247868
x1,631:32569805,34915614
x1,631:32751850,34915614
x1,631:33552847,34915614
k1,631:33800714,34915614:247867
x1,631:34492485,34915614
x1,631:35622984,34915614
x1,631:35914255,34915614
x1,631:36975575,34915614
k1,631:36975575,34915614:0
)
(1,632:20853719,35669278:16121856,455111,127431
x1,632:21381650,35669278
k1,631:21676331,35669278:294681
x1,631:22586555,35669278
k1,631:22881236,35669278:294681
x1,631:24031760,35669278
x1,631:24869166,35669278
x1,631:25726598,35669278
k1,631:26021278,35669278:294680
x1,631:26676639,35669278
x1,631:27898160,35669278
k1,631:28192841,35669278:294681
x1,631:29394338,35669278
k1,631:29689019,35669278:294681
x1,631:30564654,35669278
k1,631:30859335,35669278:294681
x1,631:31842377,35669278
x1,631:32541428,35669278
x1,631:33451652,35669278
x1,631:33688310,35669278
k1,631:33982990,35669278:294680
x1,631:35257304,35669278
k1,631:35551985,35669278:294681
x1,631:36975575,35669278
k1,631:36975575,35669278:0
)
(1,632:20853719,36422942:16121856,403098,127431
x1,632:21401673,36422942
x1,632:22348305,36422942
x1,632:22584963,36422942
g1,631:22803416,36422942
x1,631:23351370,36422942
x1,631:23715460,36422942
x1,631:25013440,36422942
k1,632:36975575,36422942:11962135
g1,632:36975575,36422942
)
(1,633:20853719,39789011:16121856,404685,0
k1,633:25195254,39789011:4341535
h1,633:25195254,39789011:0,0,0
g1,633:25195254,39789011
x1,633:25721903,39789011
x1,633:27822121,39789011
x1,633:32634041,39789011
g1,633:32634041,39789011
k1,633:36975575,39789011:4341534
)
(1,636:20853719,41698590:16121856,491520,163840
h1,634:20853719,41698590:655360,0,0
x1,634:22182645,41698590
x1,634:22419302,41698590
k1,634:22593451,41698590:174149
x1,634:24250061,41698590
k1,634:24424211,41698590:174150
x1,634:25352640,41698590
x1,634:26590546,41698590
x1,634:27828452,41698590
k1,634:28002601,41698590:174149
x1,634:29096691,41698590
x1,634:30334597,41698590
k1,634:30508747,41698590:174150
x1,634:32094359,41698590
k1,634:32268508,41698590:174149
x1,634:33087710,41698590
x1,634:34726115,41698590
k1,634:34900265,41698590:174150
x1,634:35373581,41698590
x1,634:35828693,41698590
x1,634:36302009,41698590
x1,634:36975575,41698590
k1,634:36975575,41698590:0
)
(1,636:20853719,42452254:16121856,491520,163840
x1,636:21891375,42452254
x1,636:22237261,42452254
x1,636:22767010,42452254
x1,636:23462421,42452254
x1,636:24044965,42452254
k1,634:24319427,42452254:274462
x1,634:25104041,42452254
k1,634:25378504,42452254:274463
x1,634:26292368,42452254
x1,634:27038753,42452254
k1,634:27313215,42452254:274462
x1,634:28117853,42452254
x1,634:29031717,42452254
x1,634:30604584,42452254
k1,634:30893049,42452254:288465
x1,634:32058136,42452254
x1,634:33259632,42452254
x1,634:33936838,42452254
k1,634:34225303,42452254:288465
x1,634:35281164,42452254
k1,634:35555626,42452254:274462
x1,634:36757122,42452254
x1,634:36975575,42452254
k1,636:36975575,42452254:0
)
(1,636:20853719,43205918:16121856,455111,127431
x1,636:21727535,43205918
k1,634:22024447,43205918:296912
x1,634:22606991,43205918
k1,635:22903903,43205918:296912
x1,635:23815947,43205918
x1,635:25055672,43205918
k1,635:25352583,43205918:296911
x1,635:26262807,43205918
k1,635:26559719,43205918:296912
x1,635:27251490,43205918
x1,635:28604082,43205918
k1,635:29130730,43205918:526648
x1,635:29804296,43205918
x1,635:30040953,43205918
k1,635:30337864,43205918:296911
x1,635:30665545,43205918
x1,635:30956816,43205918
x1,635:31976268,43205918
x1,635:32613424,43205918
x1,635:33887737,43205918
k1,635:34184649,43205918:296912
x1,635:35094873,43205918
k1,635:35391785,43205918:296912
x1,635:36975575,43205918
k1,636:36975575,43205918:0
)
(1,636:20853719,43959582:16121856,491520,163840
x1,636:21299729,43959582
x1,635:24434540,43959582
k1,635:24733101,43959582:298561
x1,635:26080233,43959582
x1,635:27063276,43959582
x1,635:27937092,43959582
k1,635:28235654,43959582:298562
x1,635:30156227,43959582
k1,635:30454707,43959582:298480
x1,635:31317599,43959582
x1,635:32409868,43959582
k1,635:32708429,43959582:298561
x1,635:33254564,43959582
k1,635:33553126,43959582:298562
x1,635:34463350,43959582
k1,635:34761911,43959582:298561
x1,635:35553805,43959582
x1,635:36757122,43959582
x1,635:36975575,43959582
k1,636:36975575,43959582:0
)
(1,636:20853719,44713246:16121856,455111,127431
x1,636:22055215,44713246
x1,636:22291873,44713246
k1,635:22544174,44713246:252301
x1,635:23072105,44713246
k1,635:23324406,44713246:252301
x1,635:24134506,44713246
x1,635:25452509,44713246
k1,635:25704809,44713246:252300
x1,635:26287353,44713246
k1,635:26539654,44713246:252301
x1,635:27449878,44713246
k1,635:27702179,44713246:252301
x1,635:28739835,44713246
x1,635:29085721,44713246
x1,635:29615470,44713246
x1,635:30310881,44713246
x1,635:30638562,44713246
k1,635:30890863,44713246:252301
x1,635:31418794,44713246
k1,635:31671095,44713246:252301
x1,635:32144411,44713246
x1,635:33875657,44713246
k1,635:34136419,44713246:260762
x1,635:35813050,44713246
k1,635:36065351,44713246:252301
x1,635:36975575,44713246
k1,635:36975575,44713246:0
)
(1,636:20853719,45466910:16121856,491520,163840
x1,636:21927783,45466910
k1,635:22231171,45466910:303388
x1,635:22671719,45466910
x1,635:23217854,45466910
x1,635:23563739,45466910
x1,635:24073465,45466910
x1,635:25460647,45466910
k1,635:25764121,45466910:303474
x1,635:26237437,45466910
x1,635:27058457,45466910
k1,635:27361931,45466910:303474
x1,635:27726021,45466910
x1,635:28292180,45466910
x1,635:30460335,45466910
k1,635:31006669,45466910:546334
x1,635:32171756,45466910
k1,635:32475229,45466910:303473
x1,635:33003160,45466910
k1,635:33306634,45466910:303474
x1,635:33929227,45466910
k1,635:34232701,45466910:303474
x1,635:35452402,45466910
x1,635:35834696,45466910
k1,635:36138170,45466910:303474
x1,635:36465851,45466910
x1,635:36975575,45466910
k1,636:36975575,45466910:0
)
(1,636:20853719,46220574:16121856,455111,127431
x1,636:21891376,46220574
x1,636:22528532,46220574
x1,636:24061348,46220574
k1,635:24240267,46220574:178919
x1,635:25226950,46220574
x1,635:25591040,46220574
x1,635:26448472,46220574
k1,635:26627390,46220574:178918
x1,635:27958139,46220574
k1,635:28137058,46220574:178919
x1,635:29047282,46220574
k1,635:29226201,46220574:178919
x1,635:30445902,46220574
k1,635:30624821,46220574:178919
x1,635:31416715,46220574
x1,635:32620032,46220574
x1,635:33821528,46220574
x1,635:34058186,46220574
k1,635:34237104,46220574:178918
x1,635:34765035,46220574
k1,635:34943954,46220574:178919
x1,635:35754054,46220574
x1,635:36975575,46220574
k1,635:36975575,46220574:0
)
(1,636:20853719,46974238:16121856,455111,127431
x1,636:21363445,46974238
x1,636:22492122,46974238
k1,635:22699836,46974238:207714
x1,635:23227767,46974238
k1,635:23435481,46974238:207714
x1,635:24272887,46974238
x1,635:25692835,46974238
k1,635:25902697,46974238:209862
x1,635:26412423,46974238
x1,635:27541100,46974238
k1,635:27748813,46974238:207713
x1,635:28276744,46974238
k1,635:28484458,46974238:207714
x1,635:29340069,46974238
x1,635:30689020,46974238
k1,635:30896734,46974238:207714
x1,635:31706834,46974238
x1,635:33024837,46974238
k1,635:33232551,46974238:207714
x1,635:33960731,46974238
x1,635:34872775,46974238
k1,635:35080489,46974238:207714
x1,635:36045326,46974238
x1,635:36975575,46974238
k1,635:36975575,46974238:0
)
(1,636:20853719,47727902:16121856,447828,0
x1,636:22018805,47727902
x1,636:22446611,47727902
x1,635:23816497,47727902
x1,635:27220737,47727902
k1,636:36975575,47727902:9754838
g1,636:36975575,47727902
)
]
g1,639:36975575,31245598
)
)
]
(1,640:3552215,49431838:33423360,0,0
h1,640:3552215,49431838:33423360,0,0
)
]
]
!34983
!7
}10
!7
{11
[1,698:4736286,49431838:32239289,44695552,0
(1,698:4736286,4736286:0,0,0
[1,698:0,4736286:0,0,0
(1,698:0,0:0,0,0
g1,698:0,0
)
]
)
[1,698:3552215,49431838:33423360,48693248,0
[1,698:3552215,2376990:33423360,1638400,0
(1,698:3552215,2376990:33423360,422343,0
(1,698:3552215,2376990:33423360,422343,0
k1,698:35664851,2376990:32112636
g1,698:36320212,2376990
x1,698:36975574,2376990
)
)
]
[1,698:3552215,47465758:33423360,44040192,0
(1,639:3552215,4080926:0,40960,40960
(1,639:3552215,4080926:33423360,40960,40960
k1,639:12219351,4080926:8667136
(1,639:12219351,4080926:16089088,40960,40960
g1,639:28308439,4080926
k1,639:12219351,4080926:-16089088
k1,639:14230487,4080926:2011136
g1,639:26297303,4080926
k1,639:28308439,4080926:2011136
k1,639:12219351,4080926:-16089088
k1,639:16241623,4080926:4022272
g1,639:24286167,4080926
k1,639:28308439,4080926:4022272
k1,639:12219351,4080926:-16089088
k1,639:18252759,4080926:6033408
g1,639:22275031,4080926
k1,639:28308439,4080926:6033408
)
k1,639:36975575,4080926:8667136
)
k1,639:3552215,4080926:-33423360
)
(1,698:3552215,6055198:33423360,655360,37306368
r1,698:3552215,6055198:0,37306368,37306368
(1,698:3552215,5399838:16121856,0,37961728
[1,698:3552215,5399838:16121856,0,37961728
(1,641:3552215,6055198:16121856,442368,147456
k1,641:4757343,6055198:1205128
(1,640:4757343,6055198:0,442368,147456
g1,640:4757343,6055198
g1,640:3814359,6055198
g1,640:3552215,6055198
(1,640:3552215,6055198:942984,442368,147456
k1,640:3703766,6055198:151551
k1,640:3855317,6055198:151551
x1,640:4495199,6055198
)
g1,640:4757343,6055198
)
x1,640:5169852,6055198
x1,640:5287725,6055198
k1,640:5553396,6055198:265671
x1,640:6151134,6055198
k1,640:6416806,6055198:265672
x1,640:9107767,6055198
k1,640:9389339,6055198:281572
x1,640:9995543,6055198
k1,640:10261214,6055198:265671
x1,640:10673723,6055198
x1,640:11600095,6055198
x1,640:12795664,6055198
k1,640:13077236,6055198:281572
x1,640:13582406,6055198
k1,640:13848078,6055198:265672
x1,640:16149923,6055198
k1,640:16431495,6055198:281572
x1,640:17155480,6055198
k1,640:17421151,6055198:265671
x1,640:18507220,6055198
x1,640:19674071,6055198
k1,640:19674071,6055198:0
)
(1,641:3552215,6743326:16121856,442368,147456
g1,641:4757343,6743326
x1,641:5734005,6743326
g1,640:5936073,6743326
x1,640:6415938,6743326
g1,640:6618006,6743326
x1,640:8665991,6743326
g1,640:8868059,6743326
x1,640:10705010,6743326
g1,640:10907078,6743326
x1,640:12122393,6743326
g1,640:12324461,6743326
x1,640:13536869,6743326
g1,640:13738937,6743326
x1,640:15591227,6743326
k1,641:19674071,6743326:4082844
g1,641:19674071,6743326
)
(1,642:3552215,7431454:16121856,442368,147456
k1,642:4757343,7431454:1205128
(1,641:4757343,7431454:0,442368,147456
g1,641:4757343,7431454
g1,641:3814359,7431454
g1,641:3552215,7431454
(1,641:3552215,7431454:942984,442368,147456
k1,641:3703766,7431454:151551
k1,641:3855317,7431454:151551
x1,641:4495199,7431454
)
g1,641:4757343,7431454
)
x1,641:5355081,7431454
k1,641:5525489,7431454:170408
x1,641:5937998,7431454
x1,641:6055871,7431454
k1,641:6226278,7431454:170407
x1,641:7354399,7431454
x1,641:8145832,7431454
k1,641:8316240,7431454:170408
x1,641:8821637,7431454
k1,641:8992044,7431454:170407
x1,641:9800316,7431454
k1,641:9977056,7431454:176740
x1,641:10726345,7431454
x1,641:11436951,7431454
k1,641:11607358,7431454:170407
x1,641:12811527,7431454
k1,641:12981935,7431454:170408
x1,641:14270299,7431454
k1,641:14440707,7431454:170408
x1,641:15656022,7431454
k1,641:15832761,7431454:176739
x1,641:17651373,7431454
k1,641:17821781,7431454:170408
x1,641:19674071,7431454
k1,642:19674071,7431454:0
k1,642:19674071,7431454:0
)
(1,643:3552215,8119582:16121856,442368,147456
g1,643:4757343,8119582
(1,642:4757343,8119582:0,442368,147456
g1,642:4757343,8119582
g1,642:3814359,8119582
g1,642:3552215,8119582
(1,642:3552215,8119582:942984,442368,147456
k1,642:3703766,8119582:151551
k1,642:3855317,8119582:151551
x1,642:4495199,8119582
)
g1,642:4757343,8119582
)
x1,642:5380294,8119582
g1,642:5582362,8119582
x1,642:6188566,8119582
g1,642:6390634,8119582
x1,642:9087831,8119582
g1,642:9289899,8119582
x1,642:9795296,8119582
g1,642:9997364,8119582
x1,642:10805636,8119582
g1,642:11007704,8119582
x1,642:12169503,8119582
g1,642:12371571,8119582
x1,642:14346375,8119582
g1,642:14548443,8119582
x1,642:15065808,8119582
g1,642:15267876,8119582
x1,642:15874080,8119582
g1,642:16076148,8119582
x1,642:17928438,8119582
k1,643:19674071,8119582:1745633
g1,643:19674071,8119582
)
(1,644:3552215,8807710:16121856,442368,147456
k1,644:4757343,8807710:1205128
(1,643:4757343,8807710:0,442368,147456
g1,643:4757343,8807710
g1,643:3814359,8807710
g1,643:3552215,8807710
(1,643:3552215,8807710:942984,442368,147456
k1,643:3703766,8807710:151551
k1,643:3855317,8807710:151551
x1,643:4495199,8807710
)
g1,643:4757343,8807710
)
x1,643:5380294,8807710
k1,643:5596808,8807710:216514
x1,643:7617715,8807710
k1,643:7834230,8807710:216515
x1,643:8810892,8807710
k1,643:9027406,8807710:216514
x1,643:9439915,8807710
x1,643:9557788,8807710
k1,643:9774303,8807710:216515
x1,643:11983942,8807710
k1,643:12204068,8807710:220126
x1,643:13879502,8807710
k1,643:14096016,8807710:216514
x1,643:15300185,8807710
k1,643:15516700,8807710:216515
x1,643:17596497,8807710
k1,643:17813011,8807710:216514
x1,643:18679351,8807710
k1,643:18899477,8807710:220126
x1,643:19674071,8807710
k1,643:19674071,8807710:0
)
(1,644:3552215,9495838:16121856,442368,147456
g1,644:4757343,9495838
x1,644:5363547,9495838
g1,643:5565615,9495838
x1,643:7417905,9495838
k1,644:19674071,9495838:12256166
g1,644:19674071,9495838
)
(1,645:3552215,10183966:16121856,442368,147456
k1,645:4757343,10183966:1205128
(1,644:4757343,10183966:0,442368,147456
g1,644:4757343,10183966
g1,644:3814359,10183966
g1,644:3552215,10183966
(1,644:3552215,10183966:942984,442368,147456
k1,644:3703766,10183966:151551
k1,644:3855317,10183966:151551
x1,644:4495199,10183966
)
g1,644:4757343,10183966
)
x1,644:5363547,10183966
k1,644:5574720,10183966:211173
x1,644:6054585,10183966
k1,644:6265758,10183966:211173
x1,644:7563634,10183966
x1,644:8658169,10183966
k1,644:8869342,10183966:211173
x1,644:9846004,10183966
k1,644:10057177,10183966:211173
x1,644:10537042,10183966
k1,644:10748215,10183966:211173
x1,644:11918706,10183966
x1,644:14008334,10183966
k1,644:14221784,10183966:213450
x1,644:14971073,10183966
x1,644:15681679,10183966
k1,644:15892852,10183966:211173
x1,644:17097021,10183966
k1,644:17308194,10183966:211173
x1,644:18596558,10183966
k1,644:18807731,10183966:211173
x1,644:19674071,10183966
k1,644:19674071,10183966:0
)
(1,645:3552215,10872094:16121856,442368,147456
g1,645:4757343,10872094
x1,645:5969751,10872094
g1,644:6171819,10872094
x1,644:8024109,10872094
k1,645:19674071,10872094:11649962
g1,645:19674071,10872094
)
(1,646:3552215,11560222:16121856,442368,147456
k1,646:4757343,11560222:1205128
(1,645:4757343,11560222:0,442368,147456
g1,645:4757343,11560222
g1,645:3814359,11560222
g1,645:3552215,11560222
(1,645:3552215,11560222:942984,442368,147456
k1,645:3703766,11560222:151551
k1,645:3855317,11560222:151551
x1,645:4495199,11560222
)
g1,645:4757343,11560222
)
x1,645:5237208,11560222
k1,645:5520116,11560222:282908
x1,645:6244101,11560222
k1,645:6527009,11560222:282908
x1,645:8860756,11560222
k1,645:9143663,11560222:282907
x1,645:10120325,11560222
k1,645:10403233,11560222:282908
x1,645:11127218,11560222
k1,645:11410126,11560222:282908
x1,645:12682789,11560222
x1,645:13696497,11560222
k1,645:13999614,11560222:303117
x1,645:14748903,11560222
x1,645:15459509,11560222
k1,645:15742417,11560222:282908
x1,645:16963425,11560222
k1,645:17246333,11560222:282908
x1,645:18461648,11560222
k1,645:18764765,11560222:303117
x1,645:19674071,11560222
k1,645:19674071,11560222:0
)
(1,646:3552215,12248350:16121856,442368,147456
g1,646:4757343,12248350
x1,646:6609633,12248350
k1,646:19674071,12248350:13064438
g1,646:19674071,12248350
)
(1,647:3552215,12936478:16121856,442368,147456
k1,647:4757343,12936478:1205128
(1,646:4757343,12936478:0,442368,147456
g1,646:4757343,12936478
g1,646:3814359,12936478
g1,646:3552215,12936478
(1,646:3552215,12936478:942984,442368,147456
k1,646:3703766,12936478:151551
k1,646:3855317,12936478:151551
x1,646:4495199,12936478
)
g1,646:4757343,12936478
)
x1,646:5388759,12936478
k1,646:5596612,12936478:207853
x1,646:6240681,12936478
k1,646:6448534,12936478:207853
x1,646:7197823,12936478
x1,646:7500925,12936478
x1,646:9235569,12936478
k1,646:9444869,12936478:209300
x1,646:10051073,12936478
k1,646:10258926,12936478:207853
x1,646:10738791,12936478
k1,646:10946644,12936478:207853
x1,646:11359153,12936478
x1,646:12622305,12936478
x1,646:13093797,12936478
k1,646:13303096,12936478:209299
x1,646:14279758,12936478
k1,646:14487611,12936478:207853
x1,646:14967476,12936478
k1,646:15175330,12936478:207854
x1,646:15789907,12936478
k1,646:15997760,12936478:207853
x1,646:18004877,12936478
k1,646:18214176,12936478:209299
x1,646:18963465,12936478
x1,646:19674071,12936478
k1,646:19674071,12936478:0
)
(1,647:3552215,13624606:16121856,442368,147456
g1,647:4757343,13624606
x1,647:5961512,13624606
g1,646:6163580,13624606
x1,646:7451944,13624606
g1,646:7654012,13624606
x1,646:8520352,13624606
g1,646:8722420,13624606
x1,646:9934828,13624606
g1,646:10136896,13624606
x1,646:11989186,13624606
k1,647:19674071,13624606:7684885
g1,647:19674071,13624606
)
(1,648:3552215,14312734:16121856,442368,147456
k1,648:4757343,14312734:1205128
(1,647:4757343,14312734:0,442368,147456
g1,647:4757343,14312734
g1,647:3814359,14312734
g1,647:3552215,14312734
(1,647:3552215,14312734:942984,442368,147456
k1,647:3703766,14312734:151551
k1,647:3855317,14312734:151551
x1,647:4495199,14312734
)
g1,647:4757343,14312734
)
x1,647:5481328,14312734
k1,647:5700035,14312734:218707
x1,647:6280934,14312734
k1,647:6499642,14312734:218708
x1,647:8385610,14312734
k1,647:8604317,14312734:218707
x1,647:9580979,14312734
k1,647:9799687,14312734:218708
x1,647:10405891,14312734
k1,647:10624598,14312734:218707
x1,647:11104463,14312734
k1,647:11323171,14312734:218708
x1,647:12621047,14312734
x1,647:13883972,14312734
k1,647:14106839,14312734:222867
x1,647:15311008,14312734
k1,647:15529715,14312734:218707
x1,647:16388412,14312734
x1,647:16910421,14312734
k1,647:17129129,14312734:218708
x1,647:17878418,14312734
x1,647:18589024,14312734
k1,647:18807731,14312734:218707
x1,647:19674071,14312734
k1,647:19674071,14312734:0
)
(1,648:3552215,15000862:16121856,442368,147456
g1,648:4757343,15000862
x1,648:6575955,15000862
g1,647:6778023,15000862
x1,647:8630313,15000862
k1,648:19674071,15000862:11043758
g1,648:19674071,15000862
)
(1,649:3552215,15688990:16121856,442368,147456
k1,649:4757343,15688990:1205128
(1,648:4757343,15688990:0,442368,147456
g1,648:4757343,15688990
g1,648:3814359,15688990
g1,648:3552215,15688990
(1,648:3552215,15688990:942984,442368,147456
k1,648:3703766,15688990:151551
k1,648:3855317,15688990:151551
x1,648:4495199,15688990
)
g1,648:4757343,15688990
)
x1,648:5237208,15688990
k1,648:5402865,15688990:165657
x1,648:6025816,15688990
k1,648:6191474,15688990:165658
x1,648:6570305,15688990
x1,648:6873407,15688990
x1,648:7210187,15688990
x1,648:7934491,15688990
k1,648:8107430,15688990:172939
x1,648:8713634,15688990
k1,648:8879292,15688990:165658
x1,648:9519174,15688990
k1,648:9684831,15688990:165657
x1,648:11398676,15688990
k1,648:11571616,15688990:172940
x1,648:12548278,15688990
k1,648:12713935,15688990:165657
x1,648:13358004,15688990
k1,648:13523662,15688990:165658
x1,648:13919332,15688990
x1,648:15234139,15688990
k1,648:15407078,15688990:172939
x1,648:15802748,15688990
x1,648:16629224,15688990
x1,648:17016521,15688990
k1,648:17182179,15688990:165658
x1,648:17931468,15688990
x1,648:18642074,15688990
k1,648:18807731,15688990:165657
x1,648:19674071,15688990
k1,648:19674071,15688990:0
)
(1,649:3552215,16377118:16121856,442368,147456
g1,649:4757343,16377118
x1,649:6272853,16377118
g1,648:6474921,16377118
x1,648:8327211,16377118
k1,649:19674071,16377118:11346860
g1,649:19674071,16377118
)
(1,650:3552215,17065246:16121856,442368,147456
k1,650:4757343,17065246:1205128
(1,649:4757343,17065246:0,442368,147456
g1,649:4757343,17065246
g1,649:3814359,17065246
g1,649:3552215,17065246
(1,649:3552215,17065246:942984,442368,147456
g1,649:3552215,17065246
g1,649:3552215,17065246
x1,649:4495199,17065246
)
g1,649:4757343,17065246
)
x1,649:5397133,17065246
k1,649:5587900,17065246:190767
x1,649:6194104,17065246
x1,649:7322317,17065246
x1,649:8317410,17065246
k1,649:8510438,17065246:193028
x1,649:9638559,17065246
x1,649:10126890,17065246
k1,649:10317657,17065246:190767
x1,649:11521826,17065246
k1,649:11712593,17065246:190767
x1,649:13110138,17065246
k1,649:13300905,17065246:190767
x1,649:13713414,17065246
x1,649:14640924,17065246
k1,649:14831691,17065246:190767
x1,649:15774675,17065246
k1,649:15965442,17065246:190767
x1,649:16831782,17065246
k1,649:17024810,17065246:193028
x1,649:17631014,17065246
k1,649:17821781,17065246:190767
x1,649:19674071,17065246
k1,650:19674071,17065246:0
k1,650:19674071,17065246:0
)
(1,651:3552215,17753374:16121856,442368,147456
k1,651:4757343,17753374:1205128
(1,650:4757343,17753374:0,442368,147456
g1,650:4757343,17753374
g1,650:3814359,17753374
g1,650:3552215,17753374
(1,650:3552215,17753374:942984,442368,147456
g1,650:3552215,17753374
g1,650:3552215,17753374
x1,650:4495199,17753374
)
g1,650:4757343,17753374
)
x1,650:5363547,17753374
k1,650:5526923,17753374:163376
x1,650:6824799,17753374
x1,650:8087724,17753374
k1,650:8258839,17753374:171115
x1,650:8890255,17753374
k1,650:9053631,17753374:163376
x1,650:10546793,17753374
x1,650:10664666,17753374
k1,650:10835781,17753374:171115
x1,650:11559766,17753374
k1,650:11723142,17753374:163376
x1,650:13777500,17753374
k1,650:13948614,17753374:171114
x1,650:14554818,17753374
k1,650:14718194,17753374:163376
x1,650:15790792,17753374
x1,650:16785885,17753374
k1,650:16957000,17753374:171115
x1,650:17495848,17753374
k1,650:17659224,17753374:163376
x1,650:18711615,17753374
k1,650:18882730,17753374:171115
x1,650:19674071,17753374
k1,650:19674071,17753374:0
)
(1,651:3552215,18441502:16121856,409600,114688
k1,651:4757343,18441502:1205128
x1,651:6963387,18441502
k1,650:7140242,18441502:176855
x1,650:7721141,18441502
k1,650:7891692,18441502:170551
x1,650:10654653,18441502
k1,650:10831508,18441502:176855
x1,650:11808170,18441502
k1,650:11978721,18441502:170551
x1,650:12525942,18441502
k1,650:12696493,18441502:170551
x1,650:13782562,18441502
x1,650:14949413,18441502
k1,650:15126268,18441502:176855
x1,650:19674071,18441502
k1,650:19674071,18441502:0
)
(1,651:3552215,19129630:16121856,442368,147456
g1,651:4757343,19129630
x1,651:6609633,19129630
k1,651:19674071,19129630:13064438
g1,651:19674071,19129630
)
(1,652:3552215,19817758:16121856,442368,147456
k1,652:4757343,19817758:1205128
(1,651:4757343,19817758:0,442368,147456
g1,651:4757343,19817758
g1,651:3814359,19817758
g1,651:3552215,19817758
(1,651:3552215,19817758:942984,442368,147456
g1,651:3552215,19817758
g1,651:3552215,19817758
x1,651:4495199,19817758
)
g1,651:4757343,19817758
)
x1,651:5237208,19817758
k1,651:5492939,19817758:255731
x1,651:6115890,19817758
k1,651:6371621,19817758:255731
x1,651:6784130,19817758
x1,651:7814677,19817758
k1,651:8083824,19817758:269147
x1,651:8715240,19817758
k1,651:8970971,19817758:255731
x1,651:10536906,19817758
x1,651:10840008,19817758
x1,651:11008398,19817758
k1,651:11277545,19817758:269147
x1,651:12254207,19817758
k1,651:12509938,19817758:255731
x1,651:13132889,19817758
k1,651:13388620,19817758:255731
x1,651:14575950,19817758
k1,651:14845097,19817758:269147
x1,651:16006896,19817758
k1,651:16262627,19817758:255731
x1,651:17011916,19817758
x1,651:17722522,19817758
k1,651:17978253,19817758:255731
x1,651:18495618,19817758
k1,651:18764765,19817758:269147
x1,651:19674071,19817758
k1,651:19674071,19817758:0
)
(1,652:3552215,20505886:16121856,442368,147456
g1,652:4757343,20505886
x1,652:6609633,20505886
k1,652:19674071,20505886:13064438
g1,652:19674071,20505886
)
(1,653:3552215,21194014:16121856,442368,147456
k1,653:4757343,21194014:1205128
(1,652:4757343,21194014:0,442368,147456
g1,652:4757343,21194014
g1,652:3814359,21194014
g1,652:3552215,21194014
(1,652:3552215,21194014:942984,442368,147456
g1,652:3552215,21194014
g1,652:3552215,21194014
x1,652:4495199,21194014
)
g1,652:4757343,21194014
)
x1,652:5363547,21194014
k1,652:5529738,21194014:166191
x1,652:6009603,21194014
k1,652:6175794,21194014:166191
x1,652:7473670,21194014
x1,652:8736595,21194014
k1,652:8909962,21194014:173367
x1,652:9541378,21194014
k1,652:9707569,21194014:166191
x1,652:10347359,21194014
k1,652:10513550,21194014:166191
x1,652:12006712,21194014
x1,652:12124585,21194014
k1,652:12297952,21194014:173367
x1,652:12904156,21194014
k1,652:13070347,21194014:166191
x1,652:13794332,21194014
k1,652:13960523,21194014:166191
x1,652:15809080,21194014
k1,652:15982447,21194014:173367
x1,652:16706432,21194014
k1,652:16872623,21194014:166191
x1,652:17453522,21194014
k1,652:17619713,21194014:166191
x1,652:19674071,21194014
k1,652:19674071,21194014:0
)
(1,653:3552215,21882142:16121856,409600,114688
k1,653:4757343,21882142:1205128
x1,653:5380294,21882142
k1,652:5550751,21882142:170457
x1,652:8312347,21882142
k1,652:8489126,21882142:176779
x1,652:9465788,21882142
k1,652:9636245,21882142:170457
x1,652:10259196,21882142
k1,652:10429653,21882142:170457
x1,652:10934823,21882142
k1,652:11105280,21882142:170457
x1,652:11711484,21882142
x1,652:13818178,21882142
k1,652:13994957,21882142:176779
x1,652:14744246,21882142
x1,652:15454852,21882142
k1,652:15625309,21882142:170457
x1,652:16829478,21882142
k1,652:16999935,21882142:170457
x1,652:18288299,21882142
k1,652:18458756,21882142:170457
x1,652:19674071,21882142
k1,652:19674071,21882142:0
)
(1,653:3552215,22570270:16121856,442368,147456
g1,653:4757343,22570270
x1,653:6744345,22570270
g1,652:6946413,22570270
x1,652:8765025,22570270
g1,652:8967093,22570270
x1,652:10819383,22570270
k1,653:19674071,22570270:8854688
g1,653:19674071,22570270
)
(1,654:3552215,23258398:16121856,442368,147456
k1,654:4757343,23258398:1205128
(1,653:4757343,23258398:0,442368,147456
g1,653:4757343,23258398
g1,653:3814359,23258398
g1,653:3552215,23258398
(1,653:3552215,23258398:942984,442368,147456
g1,653:3552215,23258398
g1,653:3552215,23258398
x1,653:4495199,23258398
)
g1,653:4757343,23258398
)
x1,653:5401412,23258398
k1,653:5664498,23258398:263086
x1,653:6287449,23258398
x1,653:8055544,23258398
x1,653:8510424,23258398
k1,653:8788764,23258398:278340
x1,653:9428554,23258398
k1,653:9691640,23258398:263086
x1,653:11038760,23258398
k1,653:11317100,23258398:278340
x1,653:11956890,23258398
k1,653:12219976,23258398:263086
x1,653:12674537,23258398
x1,653:14126059,23258398
x1,653:14563873,23258398
k1,653:14842213,23258398:278340
x1,653:15818875,23258398
k1,653:16081961,23258398:263086
x1,653:16688165,23258398
k1,653:16951251,23258398:263086
x1,653:19674071,23258398
k1,653:19674071,23258398:0
)
(1,654:3552215,23946526:16121856,442368,147456
g1,654:4757343,23946526
x1,654:5506632,23946526
k1,653:4757343,23946526:-16839
x1,653:6217238,23946526
g1,653:6419306,23946526
x1,653:7623475,23946526
g1,653:7825543,23946526
x1,653:8263357,23946526
g1,653:8465425,23946526
x1,653:9331765,23946526
g1,653:9533833,23946526
x1,653:11352445,23946526
g1,653:11554513,23946526
x1,653:13406803,23946526
k1,654:19674071,23946526:6267268
g1,654:19674071,23946526
)
(1,655:3552215,24634654:16121856,442368,147456
k1,655:4757343,24634654:1205128
(1,654:4757343,24634654:0,442368,147456
g1,654:4757343,24634654
g1,654:3814359,24634654
g1,654:3552215,24634654
(1,654:3552215,24634654:942984,442368,147456
g1,654:3552215,24634654
g1,654:3552215,24634654
x1,654:4495199,24634654
)
g1,654:4757343,24634654
)
x1,654:5363547,24634654
k1,654:5566100,24634654:202553
x1,654:6045965,24634654
k1,654:6248517,24634654:202552
x1,654:7546393,24634654
x1,654:8809318,24634654
k1,654:9011992,24634654:202674
x1,654:9735977,24634654
k1,654:9938530,24634654:202553
x1,654:10561481,24634654
k1,654:10764034,24634654:202553
x1,654:11176543,24634654
x1,654:11462919,24634654
x1,654:12424448,24634654
x1,654:13709764,24634654
x1,654:13945510,24634654
x1,654:14349646,24634654
k1,654:14552320,24634654:202674
x1,654:15528982,24634654
k1,654:15731534,24634654:202552
x1,654:16211399,24634654
k1,654:16413952,24634654:202553
x1,654:17584443,24634654
x1,654:19674071,24634654
k1,654:19674071,24634654:0
)
(1,655:3552215,25322782:16121856,442368,147456
g1,655:4757343,25322782
x1,655:5506632,25322782
k1,654:4757343,25322782:-16839
x1,654:6217238,25322782
g1,654:6419306,25322782
x1,654:7623475,25322782
g1,654:7825543,25322782
x1,654:8263357,25322782
g1,654:8465425,25322782
x1,654:9331765,25322782
g1,654:9533833,25322782
x1,654:11352445,25322782
g1,654:11554513,25322782
x1,654:13406803,25322782
k1,655:19674071,25322782:6267268
g1,655:19674071,25322782
)
(1,656:3552215,26010910:16121856,442368,147456
k1,656:4757343,26010910:1205128
(1,655:4757343,26010910:0,442368,147456
g1,655:4757343,26010910
g1,655:3814359,26010910
g1,655:3552215,26010910
(1,655:3552215,26010910:942984,442368,147456
g1,655:3552215,26010910
g1,655:3552215,26010910
x1,655:4495199,26010910
)
g1,655:4757343,26010910
)
x1,655:5363547,26010910
k1,655:5563260,26010910:199713
x1,655:6043125,26010910
k1,655:6242838,26010910:199713
x1,655:7540714,26010910
x1,655:8803639,26010910
k1,655:9003823,26010910:200184
x1,655:9727808,26010910
k1,655:9927521,26010910:199713
x1,655:10550472,26010910
k1,655:10750184,26010910:199712
x1,655:11162693,26010910
x1,655:11449069,26010910
x1,655:12410598,26010910
x1,655:13695914,26010910
x1,655:13931660,26010910
x1,655:14335796,26010910
k1,655:14535980,26010910:200184
x1,655:15167396,26010910
k1,655:15367109,26010910:199713
x1,655:16006899,26010910
k1,655:16206612,26010910:199713
x1,655:17699774,26010910
x1,655:17817647,26010910
k1,655:18017831,26010910:200184
x1,655:18994493,26010910
k1,655:19194206,26010910:199713
x1,655:19674071,26010910
k1,655:19674071,26010910:0
)
(1,656:3552215,26699038:16121856,442368,147456
g1,656:4757343,26699038
x1,656:5927834,26699038
k1,655:4757343,26699038:-33678
x1,655:8017462,26699038
g1,655:8219530,26699038
x1,655:8968819,26699038
x1,655:9679425,26699038
g1,655:9881493,26699038
x1,655:11085662,26699038
g1,655:11287730,26699038
x1,655:11725544,26699038
g1,655:11927612,26699038
x1,655:12793952,26699038
g1,655:12996020,26699038
x1,655:14814632,26699038
g1,655:15016700,26699038
x1,655:16868990,26699038
k1,656:19674071,26699038:2805081
g1,656:19674071,26699038
)
(1,657:3552215,27387166:16121856,442368,147456
k1,657:4757343,27387166:1205128
(1,656:4757343,27387166:0,442368,147456
g1,656:4757343,27387166
g1,656:3814359,27387166
g1,656:3552215,27387166
(1,656:3552215,27387166:942984,442368,147456
g1,656:3552215,27387166
g1,656:3552215,27387166
x1,656:4495199,27387166
)
g1,656:4757343,27387166
)
x1,656:5401412,27387166
k1,656:5696147,27387166:294735
x1,656:6319098,27387166
x1,656:8087193,27387166
x1,656:8542073,27387166
k1,656:8859975,27387166:317902
x1,656:9482926,27387166
k1,656:9777662,27387166:294736
x1,656:11057426,27387166
x1,656:11882537,27387166
k1,656:12200439,27387166:317902
x1,656:12806643,27387166
k1,656:13101378,27387166:294735
x1,656:14853907,27387166
x1,656:16116832,27387166
k1,656:16434734,27387166:317902
x1,656:17074524,27387166
k1,656:17369259,27387166:294735
x1,656:18716379,27387166
k1,656:19034281,27387166:317902
x1,656:19674071,27387166
k1,656:19674071,27387166:0
)
(1,657:3552215,28075294:16121856,409600,114688
k1,657:4757343,28075294:1205128
x1,657:5211904,28075294
k1,656:4757343,28075294:-50517
x1,656:6663426,28075294
x1,656:7101240,28075294
k1,656:7267011,28075294:165771
x1,656:8243673,28075294
k1,656:8400368,28075294:156695
x1,656:9006572,28075294
k1,656:9163268,28075294:156696
x1,656:11886088,28075294
k1,656:12051859,28075294:165771
x1,656:12801148,28075294
x1,656:13511754,28075294
k1,656:13668449,28075294:156695
x1,656:14872618,28075294
k1,656:15029314,28075294:156696
x1,656:16317678,28075294
k1,656:16474373,28075294:156695
x1,656:17689688,28075294
k1,656:17855459,28075294:165771
x1,656:19674071,28075294
k1,656:19674071,28075294:0
)
(1,657:3552215,28763422:16121856,442368,147456
g1,657:4757343,28763422
x1,657:6609633,28763422
k1,657:19674071,28763422:13064438
g1,657:19674071,28763422
)
(1,658:3552215,29451550:16121856,442368,147456
k1,658:4757343,29451550:1205128
(1,657:4757343,29451550:0,442368,147456
g1,657:4757343,29451550
g1,657:3814359,29451550
g1,657:3552215,29451550
(1,657:3552215,29451550:942984,442368,147456
g1,657:3552215,29451550
g1,657:3552215,29451550
x1,657:4495199,29451550
)
g1,657:4757343,29451550
)
x1,657:5380294,29451550
k1,657:5629064,29451550:248770
x1,657:6134234,29451550
k1,657:6383004,29451550:248770
x1,657:6989208,29451550
x1,657:9095902,29451550
k1,657:9356347,29451550:260445
x1,657:10080332,29451550
k1,657:10329102,29451550:248770
x1,657:10910001,29451550
k1,657:11158771,29451550:248770
x1,657:13213129,29451550
k1,657:13473574,29451550:260445
x1,657:14104990,29451550
k1,657:14353760,29451550:248770
x1,657:14993550,29451550
k1,657:15242320,29451550:248770
x1,657:16735482,29451550
x1,657:16853355,29451550
k1,657:17113800,29451550:260445
x1,657:18090462,29451550
k1,657:18339232,29451550:248770
x1,657:18945436,29451550
k1,657:19194206,29451550:248770
x1,657:19674071,29451550
k1,657:19674071,29451550:0
)
(1,658:3552215,30139678:16121856,442368,147456
g1,658:4757343,30139678
x1,658:6055219,30139678
k1,657:4757343,30139678:-16839
x1,657:7318144,30139678
g1,657:7520212,30139678
x1,657:8269501,30139678
x1,657:8980107,30139678
g1,657:9182175,30139678
x1,657:10386344,30139678
g1,657:10588412,30139678
x1,657:11026226,30139678
g1,657:11228294,30139678
x1,657:12094634,30139678
g1,657:12296702,30139678
x1,657:14115314,30139678
g1,657:14317382,30139678
x1,657:16169672,30139678
k1,658:19674071,30139678:3504399
g1,658:19674071,30139678
)
(1,659:3552215,30827806:16121856,442368,147456
k1,659:4757343,30827806:1205128
(1,658:4757343,30827806:0,442368,147456
g1,658:4757343,30827806
g1,658:3814359,30827806
g1,658:3552215,30827806
(1,658:3552215,30827806:942984,442368,147456
g1,658:3552215,30827806
g1,658:3552215,30827806
x1,658:4495199,30827806
)
g1,658:4757343,30827806
)
x1,658:5371920,30827806
k1,658:5596657,30827806:224737
x1,658:7196270,30827806
k1,658:7421007,30827806:224737
x1,658:8397669,30827806
k1,658:8622406,30827806:224737
x1,658:9127576,30827806
k1,658:9352314,30827806:224738
x1,658:9958518,30827806
x1,658:11997402,30827806
k1,658:12227806,30827806:230404
x1,658:14371000,30827806
x1,658:15081606,30827806
k1,658:15306343,30827806:224737
x1,658:15786208,30827806
k1,658:16010945,30827806:224737
x1,658:17226260,30827806
k1,658:17456665,30827806:230405
x1,658:18534361,30827806
k1,658:18764765,30827806:230404
x1,658:19674071,30827806
k1,658:19674071,30827806:0
)
(1,659:3552215,31515934:16121856,442368,147456
g1,659:4757343,31515934
x1,659:6609633,31515934
k1,659:19674071,31515934:13064438
g1,659:19674071,31515934
)
(1,660:3552215,32204062:16121856,442368,147456
k1,660:4757343,32204062:1205128
(1,659:4757343,32204062:0,442368,147456
g1,659:4757343,32204062
g1,659:3814359,32204062
g1,659:3552215,32204062
(1,659:3552215,32204062:942984,442368,147456
g1,659:3552215,32204062
g1,659:3552215,32204062
x1,659:4495199,32204062
)
g1,659:4757343,32204062
)
x1,659:5380294,32204062
k1,659:5652747,32204062:272453
x1,659:6258951,32204062
x1,659:8365645,32204062
k1,659:8655693,32204062:290048
x1,659:9287109,32204062
k1,659:9559562,32204062:272453
x1,659:11052724,32204062
x1,659:11170597,32204062
k1,659:11460646,32204062:290049
x1,659:12066850,32204062
k1,659:12339302,32204062:272452
x1,659:14187859,32204062
k1,659:14477908,32204062:290049
x1,659:15201893,32204062
k1,659:15474346,32204062:272453
x1,659:17528704,32204062
k1,659:17818752,32204062:290048
x1,659:18795414,32204062
k1,659:19067867,32204062:272453
x1,659:19674071,32204062
k1,659:19674071,32204062:0
)
(1,660:3552215,32892190:16121856,442368,147456
g1,660:4757343,32892190
x1,660:6055219,32892190
k1,659:4757343,32892190:-16839
x1,659:7318144,32892190
g1,659:7520212,32892190
x1,659:8269501,32892190
x1,659:8980107,32892190
g1,659:9182175,32892190
x1,659:10386344,32892190
g1,659:10588412,32892190
x1,659:11026226,32892190
g1,659:11228294,32892190
x1,659:12094634,32892190
g1,659:12296702,32892190
x1,659:14115314,32892190
g1,659:14317382,32892190
x1,659:16169672,32892190
k1,660:19674071,32892190:3504399
g1,660:19674071,32892190
)
(1,661:3552215,33580318:16121856,442368,147456
k1,661:4757343,33580318:1205128
(1,660:4757343,33580318:0,442368,147456
g1,660:4757343,33580318
g1,660:3814359,33580318
g1,660:3552215,33580318
(1,660:3552215,33580318:942984,442368,147456
g1,660:3552215,33580318
g1,660:3552215,33580318
x1,660:4495199,33580318
)
g1,660:4757343,33580318
)
x1,660:5237208,33580318
k1,660:5553654,33580318:316446
x1,660:6724145,33580318
x1,660:8645383,33580318
k1,660:8961828,33580318:316445
x1,660:9938490,33580318
k1,660:10254936,33580318:316446
x1,660:10899005,33580318
k1,660:11215451,33580318:316446
x1,660:11821655,33580318
k1,660:12138100,33580318:316445
x1,660:12474880,33580318
x1,660:12777982,33580318
x1,660:13384186,33580318
x1,660:14411592,33580318
k1,660:14756632,33580318:345040
x1,660:15505921,33580318
x1,660:16216527,33580318
k1,660:16532972,33580318:316445
x1,660:17737141,33580318
k1,660:18053587,33580318:316446
x1,660:18491401,33580318
k1,660:18807731,33580318:316330
x1,660:19674071,33580318
k1,660:19674071,33580318:0
)
(1,661:3552215,34268446:16121856,442368,147456
g1,661:4757343,34268446
x1,661:6575955,34268446
g1,660:6778023,34268446
x1,660:8630313,34268446
k1,661:19674071,34268446:11043758
g1,661:19674071,34268446
)
(1,662:3552215,34956574:16121856,442368,147456
k1,662:4757343,34956574:1205128
(1,661:4757343,34956574:0,442368,147456
g1,661:4757343,34956574
g1,661:3814359,34956574
g1,661:3552215,34956574
(1,661:3552215,34956574:942984,442368,147456
g1,661:3552215,34956574
g1,661:3552215,34956574
x1,661:4495199,34956574
)
g1,661:4757343,34956574
)
x1,661:5397133,34956574
k1,661:5585287,34956574:188154
x1,661:6208238,34956574
k1,661:6396392,34956574:188154
x1,661:7036274,34956574
k1,661:7224428,34956574:188154
x1,661:9669359,34956574
k1,661:9857513,34956574:188154
x1,661:10834175,34956574
k1,661:11022329,34956574:188154
x1,661:11502194,34956574
k1,661:11690349,34956574:188155
x1,661:12860840,34956574
x1,661:14950468,34956574
k1,661:15141405,34956574:190937
x1,661:15890694,34956574
x1,661:16601300,34956574
k1,661:16789454,34956574:188154
x1,661:17993623,34956574
k1,661:18181777,34956574:188154
x1,661:18619591,34956574
k1,661:18807731,34956574:188140
x1,661:19674071,34956574
k1,661:19674071,34956574:0
)
(1,662:3552215,35644702:16121856,442368,147456
g1,662:4757343,35644702
x1,662:6575955,35644702
g1,661:6778023,35644702
x1,661:8630313,35644702
k1,662:19674071,35644702:11043758
g1,662:19674071,35644702
)
(1,663:3552215,36332830:16121856,442368,147456
k1,663:4757343,36332830:1205128
(1,662:4757343,36332830:0,442368,147456
g1,662:4757343,36332830
g1,662:3814359,36332830
g1,662:3552215,36332830
(1,662:3552215,36332830:942984,442368,147456
g1,662:3552215,36332830
g1,662:3552215,36332830
x1,662:4495199,36332830
)
g1,662:4757343,36332830
)
x1,662:5363547,36332830
k1,662:5680739,36332830:317192
x1,662:6978615,36332830
x1,662:8073150,36332830
k1,662:8390341,36332830:317191
x1,662:9367003,36332830
k1,662:9684195,36332830:317192
x1,662:10315611,36332830
k1,662:10632803,36332830:317192
x1,662:12125965,36332830
x1,662:12243838,36332830
k1,662:12589810,36332830:345972
x1,662:13339099,36332830
x1,662:14049705,36332830
k1,662:14366897,36332830:317192
x1,662:15571066,36332830
k1,662:15888257,36332830:317191
x1,662:16326071,36332830
k1,662:16643147,36332830:317076
x1,662:17509487,36332830
k1,662:17855459,36332830:345972
x1,662:19674071,36332830
k1,662:19674071,36332830:0
)
(1,663:3552215,37020958:16121856,442368,147456
g1,663:4757343,37020958
x1,663:6609633,37020958
k1,663:19674071,37020958:13064438
g1,663:19674071,37020958
)
(1,664:3552215,37709086:16121856,442368,147456
k1,664:4757343,37709086:1205128
(1,663:4757343,37709086:0,442368,147456
g1,663:4757343,37709086
g1,663:3814359,37709086
g1,663:3552215,37709086
(1,663:3552215,37709086:942984,442368,147456
g1,663:3552215,37709086
g1,663:3552215,37709086
x1,663:4495199,37709086
)
g1,663:4757343,37709086
)
x1,663:5481328,37709086
k1,663:5666879,37709086:185551
x1,663:7721237,37709086
k1,663:7910092,37709086:188855
x1,663:8516296,37709086
k1,663:8701847,37709086:185551
x1,663:9097517,37709086
x1,663:11139769,37709086
k1,663:11328623,37709086:188854
x1,663:12305285,37709086
k1,663:12490836,37709086:185551
x1,663:13113787,37709086
k1,663:13299338,37709086:185551
x1,663:13905542,37709086
x1,663:16012236,37709086
k1,663:16201091,37709086:188855
x1,663:16950380,37709086
x1,663:17660986,37709086
k1,663:17846537,37709086:185551
x1,663:19050706,37709086
k1,663:19236257,37709086:185551
x1,663:19674071,37709086
k1,664:19674071,37709086:0
)
(1,664:3552215,38397214:16121856,442368,147456
g1,664:4757343,38397214
x1,664:5972658,38397214
g1,663:6174726,38397214
x1,663:7993338,38397214
g1,663:8195406,38397214
x1,663:10047696,38397214
k1,664:19674071,38397214:9626375
g1,664:19674071,38397214
)
(1,665:3552215,39085342:16121856,442368,147456
k1,665:4757343,39085342:1205128
(1,664:4757343,39085342:0,442368,147456
g1,664:4757343,39085342
g1,664:3814359,39085342
g1,664:3552215,39085342
(1,664:3552215,39085342:942984,442368,147456
g1,664:3552215,39085342
g1,664:3552215,39085342
x1,664:4495199,39085342
)
g1,664:4757343,39085342
)
x1,664:5371920,39085342
k1,664:5550541,39085342:178621
x1,664:6173492,39085342
k1,664:6352114,39085342:178622
x1,664:8052761,39085342
k1,664:8236072,39085342:183311
x1,664:8741242,39085342
k1,664:8919863,39085342:178621
x1,664:10640717,39085342
k1,664:10824028,39085342:183311
x1,664:11800690,39085342
k1,664:11979312,39085342:178622
x1,664:12770653,39085342
k1,664:12949274,39085342:178621
x1,664:13572225,39085342
x1,664:13875327,39085342
x1,664:14986701,39085342
k1,664:15170012,39085342:183311
x1,664:15919301,39085342
x1,664:16629907,39085342
k1,664:16808528,39085342:178621
x1,664:18012697,39085342
k1,664:18191319,39085342:178622
x1,664:18629133,39085342
k1,664:18807731,39085342:178598
x1,664:19674071,39085342
k1,664:19674071,39085342:0
)
(1,665:3552215,39773470:16121856,442368,147456
g1,665:4757343,39773470
x1,665:6575955,39773470
g1,664:6778023,39773470
x1,664:8630313,39773470
k1,665:19674071,39773470:11043758
g1,665:19674071,39773470
)
(1,666:3552215,40461598:16121856,442368,147456
k1,666:4757343,40461598:1205128
(1,665:4757343,40461598:0,442368,147456
g1,665:4757343,40461598
g1,665:3814359,40461598
g1,665:3552215,40461598
(1,665:3552215,40461598:942984,442368,147456
g1,665:3552215,40461598
g1,665:3552215,40461598
x1,665:4495199,40461598
)
g1,665:4757343,40461598
)
x1,665:5237208,40461598
k1,665:5455199,40461598:217991
x1,665:6099268,40461598
k1,665:6317259,40461598:217991
x1,665:7951915,40461598
x1,665:8238178,40461598
x1,665:8558119,40461598
x1,665:8911738,40461598
k1,665:9129729,40461598:217991
x1,665:10106391,40461598
k1,665:10324382,40461598:217991
x1,665:10888442,40461598
k1,665:11106433,40461598:217991
x1,665:11518942,40461598
x1,665:11636815,40461598
k1,665:11854806,40461598:217991
x1,665:12620934,40461598
x1,665:13142943,40461598
k1,665:13364915,40461598:221972
x1,665:13844780,40461598
k1,665:14062771,40461598:217991
x1,665:15780576,40461598
k1,665:15998567,40461598:217991
x1,665:16747856,40461598
x1,665:17458462,40461598
k1,665:17676453,40461598:217991
x1,665:18542793,40461598
k1,665:18764765,40461598:221972
x1,665:19674071,40461598
k1,665:19674071,40461598:0
)
(1,666:3552215,41149726:16121856,442368,147456
g1,666:4757343,41149726
x1,666:6609633,41149726
k1,666:19674071,41149726:13064438
g1,666:19674071,41149726
)
(1,667:3552215,41837854:16121856,442368,147456
k1,667:4757343,41837854:1205128
(1,666:4757343,41837854:0,442368,147456
g1,666:4757343,41837854
g1,666:3814359,41837854
g1,666:3552215,41837854
(1,666:3552215,41837854:942984,442368,147456
g1,666:3552215,41837854
g1,666:3552215,41837854
x1,666:4495199,41837854
)
g1,666:4757343,41837854
)
x1,666:5237208,41837854
k1,666:5380249,41837854:143041
x1,666:6550740,41837854
x1,666:8471978,41837854
k1,666:8615018,41837854:143040
x1,666:9591680,41837854
k1,666:9734721,41837854:143041
x1,666:10458706,41837854
k1,666:10601746,41837854:143040
x1,666:11645991,41837854
x1,666:13148484,41837854
k1,666:13303331,41837854:154847
x1,666:14052620,41837854
x1,666:14763226,41837854
k1,666:14906267,41837854:143041
x1,666:16110436,41837854
k1,666:16253476,41837854:143040
x1,666:16691290,41837854
k1,666:16834272,41837854:142982
x1,666:17700612,41837854
k1,666:17855459,41837854:154847
x1,666:19674071,41837854
k1,666:19674071,41837854:0
)
(1,667:3552215,42525982:16121856,442368,147456
g1,667:4757343,42525982
x1,667:6609633,42525982
k1,667:19674071,42525982:13064438
g1,667:19674071,42525982
)
]
g1,698:19674071,5399838
)
k1,698:20263895,6055198:589824
r1,698:20263895,6055198:0,37961728,37306368
k1,698:20853719,6055198:589824
(1,698:20853719,5399838:16121856,0,37961728
[1,698:20853719,5399838:16121856,0,37961728
(1,668:20853719,6055198:16121856,442368,147456
k1,668:22058847,6055198:1205128
(1,667:22058847,6055198:0,442368,147456
g1,667:22058847,6055198
g1,667:21115863,6055198
g1,667:20853719,6055198
(1,667:20853719,6055198:942984,442368,147456
g1,667:20853719,6055198
g1,667:20853719,6055198
x1,667:21796703,6055198
)
g1,667:22058847,6055198
)
x1,667:22782832,6055198
k1,667:23048472,6055198:265640
x1,667:25592526,6055198
k1,667:25874059,6055198:281533
x1,667:26505475,6055198
k1,667:26771115,6055198:265640
x1,667:28180493,6055198
x1,667:28820375,6055198
x1,667:29241577,6055198
k1,667:29523109,6055198:281532
x1,667:30146060,6055198
k1,667:30411700,6055198:265640
x1,667:31798050,6055198
x1,667:32926490,6055198
k1,667:33208023,6055198:281533
x1,667:34184685,6055198
k1,667:34450325,6055198:265640
x1,667:35073276,6055198
k1,667:35338916,6055198:265640
x1,667:36773507,6055198
x1,667:36975575,6055198
k1,668:36975575,6055198:0
)
(1,668:20853719,6743326:16121856,442368,147456
g1,668:22058847,6743326
x1,668:23321999,6743326
g1,667:23524067,6743326
x1,667:24273356,6743326
x1,667:24983962,6743326
g1,667:25186030,6743326
x1,667:26390199,6743326
g1,667:26592267,6743326
x1,667:27030081,6743326
g1,667:27232149,6743326
x1,667:28447464,6743326
g1,667:28649532,6743326
x1,667:30468144,6743326
g1,667:30670212,6743326
x1,667:32522502,6743326
k1,668:36975575,6743326:4453073
g1,668:36975575,6743326
)
(1,669:20853719,7431454:16121856,442368,147456
k1,669:22058847,7431454:1205128
(1,668:22058847,7431454:0,442368,147456
g1,668:22058847,7431454
g1,668:21115863,7431454
g1,668:20853719,7431454
(1,668:20853719,7431454:942984,442368,147456
g1,668:20853719,7431454
g1,668:20853719,7431454
x1,668:21796703,7431454
)
g1,668:22058847,7431454
)
x1,668:22656585,7431454
k1,668:23142321,7431454:485736
x1,668:23748525,7431454
k1,668:24234261,7431454:485736
x1,668:25724920,7431454
k1,668:26281572,7431454:556652
x1,668:26845632,7431454
k1,668:27331369,7431454:485737
x1,668:27811234,7431454
k1,668:28296970,7431454:485736
x1,668:28692640,7431454
x1,668:29180971,7431454
x1,668:29719819,7431454
x1,668:30022921,7431454
x1,668:30764064,7431454
k1,668:31320716,7431454:556652
x1,668:31926920,7431454
k1,668:32412656,7431454:485736
x1,668:32892521,7431454
k1,668:33378257,7431454:485736
x1,668:34676133,7431454
x1,668:35939058,7431454
k1,668:36495710,7431454:556652
x1,668:36975575,7431454
k1,668:36975575,7431454:0
)
(1,669:20853719,8119582:16121856,442368,147456
g1,669:22058847,8119582
x1,669:23229338,8119582
k1,668:22058847,8119582:-33678
x1,668:25318966,8119582
g1,668:25521034,8119582
x1,668:26270323,8119582
x1,668:26980929,8119582
g1,668:27182997,8119582
x1,668:28387166,8119582
g1,668:28589234,8119582
x1,668:29877598,8119582
g1,668:30079666,8119582
x1,668:31294981,8119582
g1,668:31497049,8119582
x1,668:33315661,8119582
g1,668:33517729,8119582
x1,668:35370019,8119582
k1,669:36975575,8119582:1605556
g1,669:36975575,8119582
)
(1,670:20853719,8807710:16121856,442368,147456
g1,670:22058847,8807710
(1,669:22058847,8807710:0,442368,147456
g1,669:22058847,8807710
g1,669:21115863,8807710
g1,669:20853719,8807710
(1,669:20853719,8807710:942984,442368,147456
g1,669:20853719,8807710
g1,669:20853719,8807710
x1,669:21796703,8807710
)
g1,669:22058847,8807710
)
x1,669:22471356,8807710
x1,669:22589229,8807710
g1,669:22791297,8807710
x1,669:23203806,8807710
x1,669:23321679,8807710
g1,669:23523747,8807710
x1,669:24374070,8807710
x1,669:25333893,8807710
g1,669:25535961,8807710
x1,669:26832472,8807710
g1,669:27034540,8807710
x1,669:27783829,8807710
x1,669:28494435,8807710
g1,669:28696503,8807710
x1,669:29911818,8807710
g1,669:30113886,8807710
x1,669:31023192,8807710
g1,669:31225260,8807710
x1,669:33077550,8807710
k1,670:36975575,8807710:3898025
g1,670:36975575,8807710
)
(1,671:20853719,9495838:16121856,442368,147456
k1,671:22058847,9495838:1205128
(1,670:22058847,9495838:0,442368,147456
g1,670:22058847,9495838
g1,670:21115863,9495838
g1,670:20853719,9495838
(1,670:20853719,9495838:942984,442368,147456
g1,670:20853719,9495838
g1,670:20853719,9495838
x1,670:21796703,9495838
)
g1,670:22058847,9495838
)
x1,670:22681798,9495838
k1,670:22879693,9495838:197895
x1,670:24817678,9495838
x1,670:25881903,9495838
k1,670:26080633,9495838:198730
x1,670:26703584,9495838
k1,670:26901479,9495838:197895
x1,670:27692820,9495838
k1,670:27890716,9495838:197896
x1,670:29485550,9495838
x1,670:31051577,9495838
k1,670:31250307,9495838:198730
x1,670:31974292,9495838
k1,670:32172187,9495838:197895
x1,670:32795138,9495838
k1,670:32993033,9495838:197895
x1,670:34587867,9495838
x1,670:36153894,9495838
k1,670:36352624,9495838:198730
x1,670:36975575,9495838
k1,670:36975575,9495838:0
)
(1,671:20853719,10183966:16121856,442368,147456
k1,671:22058847,10183966:1205128
x1,671:22681798,10183966
k1,670:22861438,10183966:179640
x1,670:23299252,10183966
x1,670:24530318,10183966
k1,670:24714443,10183966:184125
x1,670:25691105,10183966
k1,670:25870744,10183966:179639
x1,670:26451643,10183966
k1,670:26631283,10183966:179640
x1,670:27069097,10183966
x1,670:28300163,10183966
k1,670:28484288,10183966:184125
x1,670:28964153,10183966
k1,670:29143793,10183966:179640
x1,670:30861598,10183966
k1,670:31041238,10183966:179640
x1,670:31790527,10183966
x1,670:32501133,10183966
k1,670:32680772,10183966:179639
x1,670:33547112,10183966
k1,670:33731237,10183966:184125
x1,670:34943645,10183966
k1,670:35123285,10183966:179640
x1,670:36975575,10183966
k1,671:36975575,10183966:0
k1,671:36975575,10183966:0
)
(1,672:20853719,10872094:16121856,442368,147456
k1,672:22058847,10872094:1205128
(1,671:22058847,10872094:0,442368,147456
g1,671:22058847,10872094
g1,671:21115863,10872094
g1,671:20853719,10872094
(1,671:20853719,10872094:942984,442368,147456
g1,671:20853719,10872094
g1,671:20853719,10872094
x1,671:21796703,10872094
)
g1,671:22058847,10872094
)
x1,671:22681798,10872094
k1,671:22875720,10872094:193922
x1,671:24180696,10872094
x1,671:24483798,10872094
x1,671:24770061,10872094
x1,671:25241553,10872094
k1,671:25437105,10872094:195552
x1,671:26034843,10872094
k1,671:26228765,10872094:193922
x1,671:26851716,10872094
k1,671:27045638,10872094:193922
x1,671:28453240,10872094
k1,671:28648792,10872094:195552
x1,671:29625454,10872094
k1,671:29819376,10872094:193922
x1,671:30442327,10872094
k1,671:30636250,10872094:193923
x1,671:31360235,10872094
k1,671:31554157,10872094:193922
x1,671:33290301,10872094
k1,671:33485852,10872094:195551
x1,671:34235141,10872094
x1,671:34945747,10872094
k1,671:35139670,10872094:193923
x1,671:36343839,10872094
k1,671:36537761,10872094:193922
x1,671:36975575,10872094
k1,672:36975575,10872094:0
)
(1,672:20853719,11560222:16121856,442368,147456
g1,672:22058847,11560222
x1,672:22925187,11560222
g1,671:23127255,11560222
x1,671:24945867,11560222
g1,671:25147935,11560222
x1,671:27000225,11560222
k1,672:36975575,11560222:9975350
g1,672:36975575,11560222
)
(1,673:20853719,12248350:16121856,442368,147456
k1,673:22058847,12248350:1205128
(1,672:22058847,12248350:0,442368,147456
g1,672:22058847,12248350
g1,672:21115863,12248350
g1,672:20853719,12248350
(1,672:20853719,12248350:942984,442368,147456
g1,672:20853719,12248350
g1,672:20853719,12248350
x1,672:21796703,12248350
)
g1,672:22058847,12248350
)
x1,672:22702916,12248350
k1,672:22966002,12248350:263086
x1,672:23588953,12248350
x1,672:25357048,12248350
x1,672:25811928,12248350
k1,672:26090268,12248350:278340
x1,672:26730058,12248350
k1,672:26993144,12248350:263086
x1,672:28340264,12248350
k1,672:28618604,12248350:278340
x1,672:29258394,12248350
k1,672:29521480,12248350:263086
x1,672:29976041,12248350
x1,672:31427563,12248350
x1,672:31865377,12248350
k1,672:32143717,12248350:278340
x1,672:33120379,12248350
k1,672:33383465,12248350:263086
x1,672:33989669,12248350
k1,672:34252755,12248350:263086
x1,672:36975575,12248350
k1,672:36975575,12248350:0
)
(1,673:20853719,12936478:16121856,442368,147456
g1,673:22058847,12936478
x1,673:22808136,12936478
k1,672:22058847,12936478:-16839
x1,672:23518742,12936478
g1,672:23720810,12936478
x1,672:24924979,12936478
g1,672:25127047,12936478
x1,672:25564861,12936478
g1,672:25766929,12936478
x1,672:26633269,12936478
g1,672:26835337,12936478
x1,672:28653949,12936478
g1,672:28856017,12936478
x1,672:30708307,12936478
k1,673:36975575,12936478:6267268
g1,673:36975575,12936478
)
(1,674:20853719,13624606:16121856,442368,147456
k1,674:22058847,13624606:1205128
(1,673:22058847,13624606:0,442368,147456
g1,673:22058847,13624606
g1,673:21115863,13624606
g1,673:20853719,13624606
(1,673:20853719,13624606:942984,442368,147456
g1,673:20853719,13624606
g1,673:20853719,13624606
x1,673:21796703,13624606
)
g1,673:22058847,13624606
)
x1,673:22665051,13624606
k1,673:22912175,13624606:247124
x1,673:23392040,13624606
k1,673:23639164,13624606:247124
x1,673:24937040,13624606
x1,673:26199965,13624606
k1,673:26458353,13624606:258388
x1,673:27182338,13624606
k1,673:27429462,13624606:247124
x1,673:28052413,13624606
k1,673:28299537,13624606:247124
x1,673:28712046,13624606
x1,673:28998422,13624606
x1,673:29959951,13624606
x1,673:31245267,13624606
x1,673:31481013,13624606
x1,673:31885149,13624606
k1,673:32143537,13624606:258388
x1,673:32623402,13624606
k1,673:32870526,13624606:247124
x1,673:35198857,13624606
k1,673:35457245,13624606:258388
x1,673:36088661,13624606
k1,673:36335785,13624606:247124
x1,673:36975575,13624606
k1,673:36975575,13624606:0
)
(1,674:20853719,14312734:16121856,409600,114688
k1,674:22058847,14312734:1205128
x1,674:23552009,14312734
k1,673:22058847,14312734:-50517
x1,673:23669882,14312734
k1,673:23998046,14312734:328164
x1,673:24974708,14312734
k1,673:25277653,14312734:302945
x1,673:25757518,14312734
k1,673:26060463,14312734:302945
x1,673:27230954,14312734
x1,673:29320582,14312734
k1,673:29648746,14312734:328164
x1,673:30398035,14312734
x1,673:31108641,14312734
k1,673:31411586,14312734:302945
x1,673:32615755,14312734
k1,673:32918700,14312734:302945
x1,673:33356514,14312734
k1,673:33659357,14312734:302843
x1,673:34525697,14312734
k1,673:34853861,14312734:328164
x1,673:36975575,14312734
k1,673:36975575,14312734:0
)
(1,674:20853719,15000862:16121856,442368,147456
g1,674:22058847,15000862
x1,674:23911137,15000862
k1,674:36975575,15000862:13064438
g1,674:36975575,15000862
)
(1,675:20853719,15688990:16121856,442368,147456
k1,675:22058847,15688990:1205128
(1,674:22058847,15688990:0,442368,147456
g1,674:22058847,15688990
g1,674:21115863,15688990
g1,674:20853719,15688990
(1,674:20853719,15688990:942984,442368,147456
g1,674:20853719,15688990
g1,674:20853719,15688990
x1,674:21796703,15688990
)
g1,674:22058847,15688990
)
x1,674:22622907,15688990
k1,674:22905479,15688990:282572
x1,674:23385344,15688990
k1,674:23667915,15688990:282571
x1,674:24122476,15688990
x1,674:25338706,15688990
x1,674:25456579,15688990
k1,674:25759276,15688990:302697
x1,674:29733280,15688990
k1,674:30015852,15688990:282572
x1,674:30765141,15688990
x1,674:32152675,15688990
k1,674:32583106,15688990:430431
x1,674:33374447,15688990
k1,674:33657019,15688990:282572
x1,674:34212614,15688990
x1,674:34971734,15688990
x1,674:36975575,15688990
k1,674:36975575,15688990:0
)
(1,675:20853719,16377118:16121856,442368,147456
g1,675:22058847,16377118
x1,675:24688688,16377118
g1,674:24890756,16377118
x1,674:26507300,16377118
k1,675:36975575,16377118:10468275
g1,675:36975575,16377118
)
(1,676:20853719,17065246:16121856,442368,147456
k1,676:22058847,17065246:1205128
(1,675:22058847,17065246:0,442368,147456
g1,675:22058847,17065246
g1,675:21115863,17065246
g1,675:20853719,17065246
(1,675:20853719,17065246:942984,442368,147456
g1,675:20853719,17065246
g1,675:20853719,17065246
x1,675:21796703,17065246
)
g1,675:22058847,17065246
)
x1,675:22639746,17065246
k1,675:22899047,17065246:259301
x1,675:25138769,17065246
k1,675:25398071,17065246:259302
x1,675:26374733,17065246
k1,675:26634034,17065246:259301
x1,675:27278103,17065246
k1,675:27537404,17065246:259301
x1,675:28160355,17065246
k1,675:28419657,17065246:259302
x1,675:30157350,17065246
x1,675:31051182,17065246
k1,675:31324791,17065246:273609
x1,675:31804656,17065246
k1,675:32063957,17065246:259301
x1,675:33781762,17065246
k1,675:34041064,17065246:259302
x1,675:34790353,17065246
x1,675:35500959,17065246
k1,675:35760260,17065246:259301
x1,675:36975575,17065246
k1,675:36975575,17065246:0
)
(1,676:20853719,17753374:16121856,442368,147456
g1,676:22058847,17753374
x1,676:23271255,17753374
g1,675:23473323,17753374
x1,675:25325613,17753374
k1,676:36975575,17753374:11649962
g1,676:36975575,17753374
)
(1,677:20853719,18441502:16121856,442368,147456
g1,677:22058847,18441502
(1,676:22058847,18441502:0,442368,147456
g1,676:22058847,18441502
g1,676:21115863,18441502
g1,676:20853719,18441502
(1,676:20853719,18441502:942984,442368,147456
g1,676:20853719,18441502
g1,676:20853719,18441502
x1,676:21796703,18441502
)
g1,676:22058847,18441502
)
x1,676:22681798,18441502
g1,676:22883866,18441502
x1,676:24121713,18441502
x1,676:25721326,18441502
g1,676:25923394,18441502
x1,676:26403259,18441502
g1,676:26605327,18441502
x1,676:28323132,18441502
g1,676:28525200,18441502
x1,676:29274489,18441502
x1,676:29985095,18441502
g1,676:30187163,18441502
x1,676:31053503,18441502
g1,676:31255571,18441502
x1,676:32467979,18441502
g1,676:32670047,18441502
x1,676:34522337,18441502
k1,677:36975575,18441502:2453238
g1,677:36975575,18441502
)
(1,678:20853719,19129630:16121856,442368,147456
k1,678:22058847,19129630:1205128
(1,677:22058847,19129630:0,442368,147456
g1,677:22058847,19129630
g1,677:21115863,19129630
g1,677:20853719,19129630
(1,677:20853719,19129630:942984,442368,147456
g1,677:20853719,19129630
g1,677:20853719,19129630
x1,677:21796703,19129630
)
g1,677:22058847,19129630
)
x1,677:22538712,19129630
k1,677:22702592,19129630:163880
x1,677:23325543,19129630
k1,677:23489422,19129630:163879
x1,677:24778924,19129630
x1,677:25268847,19129630
k1,677:25432727,19129630:163880
x1,677:26409389,19129630
k1,677:26573269,19129630:163880
x1,677:27204685,19129630
k1,677:27368564,19129630:163879
x1,677:30320484,19129630
k1,677:30492002,19129630:171518
x1,677:31696171,19129630
k1,677:31860051,19129630:163880
x1,677:32718748,19129630
x1,677:33240757,19129630
k1,677:33404637,19129630:163880
x1,677:34153926,19129630
x1,677:34864532,19129630
k1,677:35028411,19129630:163879
x1,677:35894751,19129630
k1,677:36066269,19129630:171518
x1,677:36975575,19129630
k1,677:36975575,19129630:0
)
(1,678:20853719,19817758:16121856,442368,147456
g1,678:22058847,19817758
x1,678:23911137,19817758
k1,678:36975575,19817758:13064438
g1,678:36975575,19817758
)
(1,679:20853719,20505886:16121856,442368,147456
k1,679:22058847,20505886:1205128
(1,678:22058847,20505886:0,442368,147456
g1,678:22058847,20505886
g1,678:21115863,20505886
g1,678:20853719,20505886
(1,678:20853719,20505886:942984,442368,147456
g1,678:20853719,20505886
g1,678:20853719,20505886
x1,678:21796703,20505886
)
g1,678:22058847,20505886
)
x1,678:22740780,20505886
x1,678:23153289,20505886
x1,678:23271162,20505886
k1,678:23452282,20505886:181120
x1,678:25392270,20505886
k1,678:25573390,20505886:181120
x1,678:26550052,20505886
k1,678:26731172,20505886:181120
x1,678:27118377,20505886
k1,678:27299498,20505886:181121
x1,678:27914075,20505886
k1,678:28095195,20505886:181120
x1,678:28920214,20505886
x1,678:30023122,20505886
x1,678:30999784,20505886
k1,678:31185094,20505886:185310
x1,678:32229339,20505886
x1,678:33089493,20505886
k1,678:33270613,20505886:181120
x1,678:33758944,20505886
k1,678:33940064,20505886:181120
x1,678:34950404,20505886
x1,678:35725225,20505886
k1,678:35906345,20505886:181120
x1,678:36773507,20505886
x1,678:36975575,20505886
k1,679:36975575,20505886:0
)
(1,679:20853719,21194014:16121856,442368,147456
g1,679:22058847,21194014
x1,679:23139911,21194014
g1,678:23341979,21194014
x1,678:24604812,21194014
x1,678:26154227,21194014
g1,678:26356295,21194014
x1,678:27922184,21194014
g1,678:28124252,21194014
x1,678:29740796,21194014
k1,679:36975575,21194014:7234779
g1,679:36975575,21194014
)
(1,680:20853719,21882142:16121856,442368,147456
k1,680:22058847,21882142:1205128
(1,679:22058847,21882142:0,442368,147456
g1,679:22058847,21882142
g1,679:21115863,21882142
g1,679:20853719,21882142
(1,679:20853719,21882142:942984,442368,147456
g1,679:20853719,21882142
g1,679:20853719,21882142
x1,679:21796703,21882142
)
g1,679:22058847,21882142
)
x1,679:22665051,21882142
k1,679:22854277,21882142:189226
x1,679:24606806,21882142
x1,679:25869731,21882142
k1,679:26061526,21882142:191795
x1,679:26701316,21882142
k1,679:26890543,21882142:189227
x1,679:28389122,21882142
k1,679:28580916,21882142:191794
x1,679:29220706,21882142
k1,679:29409933,21882142:189227
x1,679:30201366,21882142
x1,679:32275931,21882142
k1,679:32467726,21882142:191795
x1,679:33073930,21882142
k1,679:33263156,21882142:189226
x1,679:35015685,21882142
x1,679:36278610,21882142
k1,679:36470405,21882142:191795
x1,679:36975575,21882142
k1,679:36975575,21882142:0
)
(1,680:20853719,22570270:16121856,442368,147456
k1,680:22058847,22570270:1205128
x1,680:23810103,22570270
k1,679:23986509,22570270:176406
x1,679:24963171,22570270
k1,679:25133160,22570270:169989
x1,679:25756111,22570270
k1,679:25926100,22570270:169989
x1,679:26582729,22570270
x1,679:28384502,22570270
k1,679:28560908,22570270:176406
x1,679:29958453,22570270
k1,679:30128442,22570270:169989
x1,679:30877731,22570270
x1,679:31588337,22570270
k1,679:31758327,22570270:169990
x1,679:32212888,22570270
k1,679:32382845,22570270:169957
x1,679:33598160,22570270
k1,679:33774566,22570270:176406
x1,679:34953296,22570270
k1,679:35123285,22570270:169989
x1,679:36975575,22570270
k1,680:36975575,22570270:0
k1,680:36975575,22570270:0
)
(1,681:20853719,23258398:16121856,442368,147456
g1,681:22058847,23258398
(1,680:22058847,23258398:0,442368,147456
g1,680:22058847,23258398
g1,680:21115863,23258398
g1,680:20853719,23258398
(1,680:20853719,23258398:942984,442368,147456
g1,680:20853719,23258398
g1,680:20853719,23258398
x1,680:21796703,23258398
)
g1,680:22058847,23258398
)
x1,680:22471356,23258398
x1,680:22589229,23258398
g1,680:22791297,23258398
x1,680:24513062,23258398
g1,680:24715130,23258398
x1,680:25691792,23258398
g1,680:25893860,23258398
x1,680:26516811,23258398
g1,680:26718879,23258398
x1,680:27299778,23258398
g1,680:27501846,23258398
x1,680:29472236,23258398
x1,680:29590109,23258398
g1,680:29792177,23258398
x1,680:31880667,23258398
g1,680:32082735,23258398
x1,680:33298050,23258398
g1,680:33500118,23258398
x1,680:34712526,23258398
g1,680:34914594,23258398
x1,680:36766884,23258398
k1,681:36975575,23258398:208691
g1,681:36975575,23258398
)
(1,682:20853719,23946526:16121856,442368,147456
k1,682:22058847,23946526:1205128
(1,681:22058847,23946526:0,442368,147456
g1,681:22058847,23946526
g1,681:21115863,23946526
g1,681:20853719,23946526
(1,681:20853719,23946526:942984,442368,147456
g1,681:20853719,23946526
g1,681:20853719,23946526
x1,681:21796703,23946526
)
g1,681:22058847,23946526
)
x1,681:22673424,23946526
k1,681:22975189,23946526:301765
x1,681:23985529,23946526
k1,681:24312218,23946526:326689
x1,681:24792083,23946526
k1,681:25093848,23946526:301765
x1,681:27129637,23946526
k1,681:27456326,23946526:326689
x1,681:28213989,23946526
x1,681:29376107,23946526
k1,681:29677872,23946526:301765
x1,681:30115686,23946526
x1,681:31328094,23946526
x1,681:31765908,23946526
k1,681:32092597,23946526:326689
x1,681:33919398,23946526
k1,681:34221163,23946526:301765
x1,681:35436478,23946526
k1,681:35763167,23946526:326689
x1,681:36975575,23946526
k1,681:36975575,23946526:0
)
(1,682:20853719,24634654:16121856,442368,147456
g1,682:22058847,24634654
x1,682:23911137,24634654
k1,682:36975575,24634654:13064438
g1,682:36975575,24634654
)
(1,683:20853719,25322782:16121856,442368,147456
k1,683:22058847,25322782:1205128
(1,682:22058847,25322782:0,442368,147456
g1,682:22058847,25322782
g1,682:21115863,25322782
g1,682:20853719,25322782
(1,682:20853719,25322782:942984,442368,147456
g1,682:20853719,25322782
g1,682:20853719,25322782
x1,682:21796703,25322782
)
g1,682:22058847,25322782
)
x1,682:22471356,25322782
x1,682:22589229,25322782
k1,682:22873261,25322782:284032
x1,682:23517330,25322782
k1,682:23801362,25322782:284032
x1,682:24870819,25322782
x1,682:27178443,25322782
k1,682:27482965,25322782:304522
x1,682:28047025,25322782
k1,682:28331057,25322782:284032
x1,682:30858272,25322782
k1,682:31162794,25322782:304522
x1,682:31806863,25322782
k1,682:32090895,25322782:284032
x1,682:32713846,25322782
k1,682:32997878,25322782:284032
x1,682:34582563,25322782
k1,682:34887085,25322782:304522
x1,682:36975575,25322782
k1,683:36975575,25322782:0
)
(1,683:20853719,26010910:16121856,442368,147456
g1,683:22058847,26010910
x1,683:23274162,26010910
g1,682:23476230,26010910
x1,682:24385536,26010910
g1,682:24587604,26010910
x1,682:26439894,26010910
k1,683:36975575,26010910:10535681
g1,683:36975575,26010910
)
(1,684:20853719,26699038:16121856,442368,147456
g1,684:22058847,26699038
(1,683:22058847,26699038:0,442368,147456
g1,683:22058847,26699038
g1,683:21115863,26699038
g1,683:20853719,26699038
(1,683:20853719,26699038:942984,442368,147456
g1,683:20853719,26699038
g1,683:20853719,26699038
x1,683:21796703,26699038
)
g1,683:22058847,26699038
)
x1,683:22824975,26699038
x1,683:23633247,26699038
g1,683:23835315,26699038
x1,683:24382536,26699038
g1,683:24584604,26699038
x1,683:25363385,26699038
x1,683:25683326,26699038
x1,683:27455016,26699038
g1,683:27657084,26699038
x1,683:29277223,26699038
g1,683:29479291,26699038
x1,683:29967622,26699038
g1,683:30169690,26699038
x1,683:32006641,26699038
g1,683:32208709,26699038
x1,683:33210583,26699038
x1,683:33513685,26699038
x1,683:34003608,26699038
g1,683:34205676,26699038
x1,683:35822220,26699038
k1,684:36975575,26699038:1153355
g1,684:36975575,26699038
)
(1,685:20853719,27387166:16121856,442368,147456
k1,685:22058847,27387166:1205128
(1,684:22058847,27387166:0,442368,147456
g1,684:22058847,27387166
g1,684:21115863,27387166
g1,684:20853719,27387166
(1,684:20853719,27387166:942984,442368,147456
g1,684:20853719,27387166
g1,684:20853719,27387166
x1,684:21796703,27387166
)
g1,684:22058847,27387166
)
x1,684:22538712,27387166
k1,684:22751056,27387166:212344
x1,684:23990268,27387166
k1,684:24202612,27387166:212344
x1,684:25179274,27387166
k1,684:25391618,27387166:212344
x1,684:26115603,27387166
k1,684:26327947,27387166:212344
x1,684:26950898,27387166
k1,684:27163243,27387166:212345
x1,684:28781152,27387166
x1,684:30515569,27387166
k1,684:30730482,27387166:214913
x1,684:31353433,27387166
x1,684:32348526,27387166
k1,684:32560870,27387166:212344
x1,684:34561205,27387166
k1,684:34773549,27387166:212344
x1,684:35896891,27387166
k1,684:36109235,27387166:212344
x1,684:36975575,27387166
k1,684:36975575,27387166:0
)
(1,685:20853719,28075294:16121856,442368,147456
g1,685:22058847,28075294
x1,685:22968153,28075294
g1,684:23170221,28075294
x1,684:25022511,28075294
k1,685:36975575,28075294:11953064
g1,685:36975575,28075294
)
(1,686:20853719,28763422:16121856,442368,147456
g1,686:22058847,28763422
(1,685:22058847,28763422:0,442368,147456
g1,685:22058847,28763422
g1,685:21115863,28763422
g1,685:20853719,28763422
(1,685:20853719,28763422:942984,442368,147456
g1,685:20853719,28763422
g1,685:20853719,28763422
x1,685:21796703,28763422
)
g1,685:22058847,28763422
)
x1,685:22639746,28763422
g1,685:22841814,28763422
x1,685:24239359,28763422
x1,685:24879241,28763422
g1,685:25081309,28763422
x1,685:25704260,28763422
x1,685:26699353,28763422
g1,685:26901421,28763422
x1,685:28772050,28763422
g1,685:28974118,28763422
x1,685:29672068,28763422
g1,685:29874136,28763422
x1,685:30783442,28763422
g1,685:30985510,28763422
x1,685:32837800,28763422
k1,686:36975575,28763422:4137775
g1,686:36975575,28763422
)
(1,687:20853719,29451550:16121856,442368,147456
k1,687:22058847,29451550:1205128
(1,686:22058847,29451550:0,442368,147456
g1,686:22058847,29451550
g1,686:21115863,29451550
g1,686:20853719,29451550
(1,686:20853719,29451550:942984,442368,147456
g1,686:20853719,29451550
g1,686:20853719,29451550
x1,686:21796703,29451550
)
g1,686:22058847,29451550
)
x1,686:22665051,29451550
k1,686:22847490,29451550:182439
x1,686:24600019,29451550
x1,686:25862944,29451550
k1,686:26049309,29451550:186365
x1,686:26655513,29451550
k1,686:26837953,29451550:182440
x1,686:27275767,29451550
x1,686:27764098,29451550
x1,686:29181942,29451550
k1,686:29368307,29451550:186365
x1,686:29999723,29451550
k1,686:30182162,29451550:182439
x1,686:30805113,29451550
k1,686:30987552,29451550:182439
x1,686:31442113,29451550
x1,686:32760515,29451550
x1,686:33606060,29451550
x1,686:34485056,29451550
x1,686:34602929,29451550
k1,686:34789295,29451550:186366
x1,686:35395499,29451550
k1,686:35577938,29451550:182439
x1,686:36015752,29451550
x1,686:36773507,29451550
x1,686:36975575,29451550
k1,687:36975575,29451550:0
)
(1,687:20853719,30139678:16121856,442368,147456
g1,687:22058847,30139678
x1,687:22665051,30139678
x1,687:23086026,30139678
x1,687:23540679,30139678
g1,686:23742747,30139678
x1,686:24719409,30139678
g1,686:24921477,30139678
x1,686:25426647,30139678
g1,686:25628715,30139678
x1,686:27379971,30139678
g1,686:27582039,30139678
x1,686:28331328,30139678
x1,686:29041934,30139678
g1,686:29244002,30139678
x1,686:30448171,30139678
g1,686:30650239,30139678
x1,686:31088053,30139678
g1,686:31290121,30139678
x1,686:32156461,30139678
g1,686:32358529,30139678
x1,686:34177141,30139678
g1,686:34379209,30139678
x1,686:36231499,30139678
k1,687:36975575,30139678:744076
g1,687:36975575,30139678
)
(1,688:20853719,30827806:16121856,442368,147456
k1,688:22058847,30827806:1205128
(1,687:22058847,30827806:0,442368,147456
g1,687:22058847,30827806
g1,687:21115863,30827806
g1,687:20853719,30827806
(1,687:20853719,30827806:942984,442368,147456
g1,687:20853719,30827806
g1,687:20853719,30827806
x1,687:21796703,30827806
)
g1,687:22058847,30827806
)
x1,687:22564017,30827806
k1,687:22911176,30827806:347159
x1,687:23685678,30827806
x1,687:25403256,30827806
k1,687:25786688,30827806:383432
x1,687:26418104,30827806
k1,687:26765263,30827806:347159
x1,687:29143519,30827806
k1,687:29526951,30827806:383432
x1,687:30250936,30827806
k1,687:30598095,30827806:347159
x1,687:31221046,30827806
x1,687:31692538,30827806
x1,687:31995640,30827806
x1,687:32113513,30827806
k1,687:32496945,30827806:383432
x1,687:32976810,30827806
k1,687:33323970,30827806:347160
x1,687:35868159,30827806
k1,687:36251590,30827806:383431
x1,687:36975575,30827806
k1,687:36975575,30827806:0
)
(1,688:20853719,31515934:16121856,409600,114688
k1,688:22058847,31515934:1205128
x1,688:24134912,31515934
k1,687:24419517,31515934:284605
x1,687:25396179,31515934
k1,687:25664276,31515934:268097
x1,687:26270480,31515934
k1,687:26538578,31515934:268098
x1,687:27491300,31515934
x1,687:28299572,31515934
x1,687:28585948,31515934
x1,687:29815309,31515934
k1,687:30099914,31515934:284605
x1,687:30849203,31515934
x1,687:31559809,31515934
k1,687:31827907,31515934:268098
x1,687:33032076,31515934
k1,687:33300173,31515934:268097
x1,687:33737987,31515934
k1,687:34006018,31515934:268031
x1,687:34872358,31515934
k1,687:35156963,31515934:284605
x1,687:36975575,31515934
k1,687:36975575,31515934:0
)
(1,688:20853719,32204062:16121856,442368,147456
g1,688:22058847,32204062
x1,688:23911137,32204062
k1,688:36975575,32204062:13064438
g1,688:36975575,32204062
)
(1,689:20853719,32892190:16121856,442368,147456
k1,689:22058847,32892190:1205128
(1,688:22058847,32892190:0,442368,147456
g1,688:22058847,32892190
g1,688:21115863,32892190
g1,688:20853719,32892190
(1,688:20853719,32892190:942984,442368,147456
g1,688:20853719,32892190
g1,688:20853719,32892190
x1,688:21796703,32892190
)
g1,688:22058847,32892190
)
x1,688:22564017,32892190
k1,688:22830827,32892190:266810
x1,688:23605329,32892190
x1,688:25322907,32892190
k1,688:25605902,32892190:282995
x1,688:26153123,32892190
k1,688:26419932,32892190:266809
x1,688:27962019,32892190
k1,688:28245014,32892190:282995
x1,688:28724879,32892190
k1,688:28991689,32892190:266810
x1,688:31535878,32892190
k1,688:31818873,32892190:282995
x1,688:32450289,32892190
k1,688:32717098,32892190:266809
x1,688:35095354,32892190
k1,688:35378349,32892190:282995
x1,688:36102334,32892190
k1,688:36369144,32892190:266810
x1,688:36975575,32892190
k1,688:36975575,32892190:0
)
(1,689:20853719,33580318:16121856,409600,114688
k1,689:22058847,33580318:1205128
x1,689:24134912,33580318
k1,688:24441768,33580318:306856
x1,688:25047972,33580318
k1,688:25333871,33580318:285899
x1,688:26286593,33580318
x1,688:27094865,33580318
x1,688:27381241,33580318
x1,688:28610602,33580318
k1,688:28917458,33580318:306856
x1,688:29894120,33580318
k1,688:30180019,33580318:285899
x1,688:30802970,33580318
k1,688:31088868,33580318:285898
x1,688:32065530,33580318
x1,688:32995043,33580318
k1,688:33301899,33580318:306856
x1,688:34051188,33580318
x1,688:34761794,33580318
k1,688:35047693,33580318:285899
x1,688:36251862,33580318
k1,688:36537761,33580318:285899
x1,688:36975575,33580318
k1,689:36975575,33580318:0
)
(1,689:20853719,34268446:16121856,442368,147456
g1,689:22058847,34268446
x1,689:22925187,34268446
g1,688:23127255,34268446
x1,688:24945867,34268446
g1,688:25147935,34268446
x1,688:27000225,34268446
k1,689:36975575,34268446:9975350
g1,689:36975575,34268446
)
(1,690:20853719,34956574:16121856,442368,147456
k1,690:22058847,34956574:1205128
(1,689:22058847,34956574:0,442368,147456
g1,689:22058847,34956574
g1,689:21115863,34956574
g1,689:20853719,34956574
(1,689:20853719,34956574:942984,442368,147456
g1,689:20853719,34956574
g1,689:20853719,34956574
x1,689:21796703,34956574
)
g1,689:22058847,34956574
)
x1,689:22538712,34956574
k1,689:22710721,34956574:172009
x1,689:23434706,34956574
k1,689:23606715,34956574:172009
x1,689:24019224,34956574
x1,689:25859635,34956574
k1,689:26037656,34956574:178021
x1,689:26660607,34956574
k1,689:26832616,34956574:172009
x1,689:29021913,34956574
k1,689:29199934,34956574:178021
x1,689:29822885,34956574
k1,689:29994894,34956574:172009
x1,689:30558954,34956574
k1,689:30730963,34956574:172009
x1,689:31126633,34956574
x1,689:31715998,34956574
x1,689:32911567,34956574
k1,689:33089588,34956574:178021
x1,689:34066250,34956574
k1,689:34238259,34956574:172009
x1,689:34743429,34956574
k1,689:34915438,34956574:172009
x1,689:36857702,34956574
x1,689:36975575,34956574
k1,689:36975575,34956574:0
)
(1,690:20853719,35644702:16121856,442368,147456
g1,690:22058847,35644702
x1,690:23213637,35644702
g1,689:23415705,35644702
x1,689:24164994,35644702
x1,689:24875600,35644702
g1,689:25077668,35644702
x1,689:25557533,35644702
g1,689:25759601,35644702
x1,689:26214162,35644702
g1,689:26416230,35644702
x1,689:27190824,35644702
g1,689:27392892,35644702
x1,689:28090842,35644702
g1,689:28292910,35644702
x1,689:30145200,35644702
k1,690:36975575,35644702:6830375
g1,690:36975575,35644702
)
(1,691:20853719,36332830:16121856,442368,147456
k1,691:22058847,36332830:1205128
(1,690:22058847,36332830:0,442368,147456
g1,690:22058847,36332830
g1,690:21115863,36332830
g1,690:20853719,36332830
(1,690:20853719,36332830:942984,442368,147456
g1,690:20853719,36332830
g1,690:20853719,36332830
x1,690:21796703,36332830
)
g1,690:22058847,36332830
)
x1,690:22702916,36332830
k1,690:22962670,36332830:259754
x1,690:24411051,36332830
k1,690:24685226,36332830:274175
x1,690:25291430,36332830
k1,690:25551183,36332830:259753
x1,690:26849059,36332830
x1,690:28111984,36332830
k1,690:28386159,36332830:274175
x1,690:29362821,36332830
k1,690:29622575,36332830:259754
x1,690:30127745,36332830
k1,690:30387498,36332830:259753
x1,690:30825312,36332830
x1,690:31953979,36332830
k1,690:32228154,36332830:274175
x1,690:32977443,36332830
x1,690:33688049,36332830
k1,690:33947803,36332830:259754
x1,690:35151972,36332830
k1,690:35411726,36332830:259754
x1,690:35849540,36332830
k1,690:36109235,36332830:259695
x1,690:36975575,36332830
k1,690:36975575,36332830:0
)
(1,691:20853719,37020958:16121856,442368,147456
g1,691:22058847,37020958
x1,691:23877459,37020958
g1,690:24079527,37020958
x1,690:25931817,37020958
k1,691:36975575,37020958:11043758
g1,691:36975575,37020958
)
(1,692:20853719,37709086:16121856,442368,147456
k1,692:22058847,37709086:1205128
(1,691:22058847,37709086:0,442368,147456
g1,691:22058847,37709086
g1,691:21115863,37709086
g1,691:20853719,37709086
(1,691:20853719,37709086:942984,442368,147456
g1,691:20853719,37709086
g1,691:20853719,37709086
x1,691:21796703,37709086
)
g1,691:22058847,37709086
)
x1,691:22564017,37709086
k1,691:22767103,37709086:203086
x1,691:24690936,37709086
x1,691:25196106,37709086
k1,691:25399447,37709086:203341
x1,691:25879312,37709086
k1,691:26082398,37709086:203086
x1,691:28276201,37709086
k1,691:28479542,37709086:203341
x1,691:29456204,37709086
k1,691:29659290,37709086:203086
x1,691:30164460,37709086
k1,691:30367547,37709086:203087
x1,691:32076886,37709086
x1,691:32194759,37709086
k1,691:32398099,37709086:203340
x1,691:33147388,37709086
x1,691:33857994,37709086
k1,691:34061081,37709086:203087
x1,691:35265250,37709086
k1,691:35468336,37709086:203086
x1,691:35906150,37709086
k1,691:36109235,37709086:203085
x1,691:36975575,37709086
k1,691:36975575,37709086:0
)
(1,692:20853719,38397214:16121856,442368,147456
g1,692:22058847,38397214
x1,692:23877459,38397214
g1,691:24079527,38397214
x1,691:25931817,38397214
k1,692:36975575,38397214:11043758
g1,692:36975575,38397214
)
(1,693:20853719,39085342:16121856,442368,147456
k1,693:22058847,39085342:1205128
(1,692:22058847,39085342:0,442368,147456
g1,692:22058847,39085342
g1,692:21115863,39085342
g1,692:20853719,39085342
(1,692:20853719,39085342:942984,442368,147456
g1,692:20853719,39085342
g1,692:20853719,39085342
x1,692:21796703,39085342
)
g1,692:22058847,39085342
)
x1,692:22538712,39085342
k1,692:22752908,39085342:214196
x1,692:23476893,39085342
k1,692:23691089,39085342:214196
x1,692:26024836,39085342
k1,692:26239032,39085342:214196
x1,692:27215694,39085342
k1,692:27429890,39085342:214196
x1,692:28153875,39085342
k1,692:28368071,39085342:214196
x1,692:29640734,39085342
x1,692:30654442,39085342
k1,692:30871669,39085342:217227
x1,692:33014863,39085342
x1,692:33725469,39085342
k1,692:33939665,39085342:214196
x1,692:34419530,39085342
k1,692:34633726,39085342:214196
x1,692:35849041,39085342
k1,692:36066269,39085342:217228
x1,692:36975575,39085342
k1,692:36975575,39085342:0
)
(1,693:20853719,39773470:16121856,442368,147456
g1,693:22058847,39773470
x1,693:23911137,39773470
k1,693:36975575,39773470:13064438
g1,693:36975575,39773470
)
(1,694:20853719,40461598:16121856,442368,147456
k1,694:22058847,40461598:1205128
(1,693:22058847,40461598:0,442368,147456
g1,693:22058847,40461598
g1,693:21115863,40461598
g1,693:20853719,40461598
(1,693:20853719,40461598:942984,442368,147456
g1,693:20853719,40461598
g1,693:20853719,40461598
x1,693:21796703,40461598
)
g1,693:22058847,40461598
)
x1,693:22538712,40461598
k1,693:22703162,40461598:164450
x1,693:23427147,40461598
k1,693:23591598,40461598:164451
x1,693:25925345,40461598
k1,693:26089795,40461598:164450
x1,693:27066457,40461598
k1,693:27230908,40461598:164451
x1,693:27954893,40461598
k1,693:28119343,40461598:164450
x1,693:29392006,40461598
x1,693:30405714,40461598
k1,693:30577689,40461598:171975
x1,693:32497789,40461598
k1,693:32662239,40461598:164450
x1,693:33877554,40461598
k1,693:34049529,40461598:171975
x1,693:34958835,40461598
k1,693:35123285,40461598:164450
x1,693:36975575,40461598
k1,694:36975575,40461598:0
k1,694:36975575,40461598:0
)
(1,695:20853719,41149726:16121856,442368,147456
k1,695:22058847,41149726:1205128
(1,694:22058847,41149726:0,442368,147456
g1,694:22058847,41149726
g1,694:21115863,41149726
g1,694:20853719,41149726
(1,694:20853719,41149726:942984,442368,147456
g1,694:20853719,41149726
g1,694:20853719,41149726
x1,694:21796703,41149726
)
g1,694:22058847,41149726
)
x1,694:22665051,41149726
k1,694:22864749,41149726:199698
x1,694:24241814,41149726
x1,694:25405297,41149726
k1,694:25605470,41149726:200173
x1,694:26220047,41149726
k1,694:26419745,41149726:199698
x1,694:26899610,41149726
k1,694:27099308,41149726:199698
x1,694:27494978,41149726
x1,694:29806654,41149726
k1,694:30006826,41149726:200172
x1,694:30486691,41149726
k1,694:30686390,41149726:199699
x1,694:31309341,41149726
k1,694:31509039,41149726:199698
x1,694:34153351,41149726
k1,694:34353523,41149726:200172
x1,694:35330185,41149726
k1,694:35529884,41149726:199699
x1,694:36161300,41149726
k1,694:36360998,41149726:199698
x1,694:36975575,41149726
k1,694:36975575,41149726:0
)
(1,695:20853719,41837854:16121856,442368,147456
g1,695:22058847,41837854
x1,695:24225980,41837854
g1,694:24428048,41837854
x1,694:25177337,41837854
x1,694:25887943,41837854
g1,694:26090011,41837854
x1,694:27294180,41837854
g1,694:27496248,41837854
x1,694:28784612,41837854
g1,694:28986680,41837854
x1,694:30201995,41837854
g1,694:30404063,41837854
x1,694:32222675,41837854
g1,694:32424743,41837854
x1,694:34277033,41837854
k1,695:36975575,41837854:2698542
g1,695:36975575,41837854
)
(1,696:20853719,42525982:16121856,442368,147456
k1,696:22058847,42525982:1205128
(1,695:22058847,42525982:0,442368,147456
g1,695:22058847,42525982
g1,695:21115863,42525982
g1,695:20853719,42525982
(1,695:20853719,42525982:942984,442368,147456
g1,695:20853719,42525982
g1,695:20853719,42525982
x1,695:21796703,42525982
)
g1,695:22058847,42525982
)
x1,695:22538712,42525982
k1,695:22858182,42525982:319470
x1,695:23582167,42525982
k1,695:23901636,42525982:319469
x1,695:24819315,42525982
x1,695:26403773,42525982
k1,695:26752593,42525982:348820
x1,695:27880714,42525982
x1,695:28369045,42525982
k1,695:28688514,42525982:319469
x1,695:29892683,42525982
k1,695:30212153,42525982:319470
x1,695:31609698,42525982
k1,695:31929167,42525982:319469
x1,695:32341676,42525982
x1,695:33269186,42525982
k1,695:33588656,42525982:319470
x1,695:34531640,42525982
k1,695:34851110,42525982:319470
x1,695:35717450,42525982
k1,695:36066269,42525982:348819
x1,695:36975575,42525982
k1,695:36975575,42525982:0
)
(1,696:20853719,43214110:16121856,442368,147456
g1,696:22058847,43214110
x1,696:23911137,43214110
g1,695:24113205,43214110
k1,696:24113205,43214110:0
k1,696:36975575,43214110:12862370
g1,696:36975575,43214110
)
]
g1,698:36975575,5399838
)
)
]
(1,698:3552215,49431838:33423360,0,0
h1,698:3552215,49431838:33423360,0,0
)
]
]
!75122
}11
Input:35:E:\Raha-science\Paper 1\Main text incl. figures\Main text incl. figures.aux
!96
Postamble:
Count:13207
!27
Post scriptum:

